Collisional Ionization Equilibrium for Optically Thin Plasmas. I. Updated Recombination Rate Coefficients for Bare though Sodium-like Ions

Reliably interpreting spectra from electron-ionized cosmic plasmas requires accurate ionization balance calculations for the plasma in question. However, much of the atomic data needed for these calculations have not been generated using modern theoretical methods and are often highly suspect. This translates directly into the reliability of the collisional ionization equilibrium (CIE) calculations. We make use of state-of-the-art calculations of dielectronic recombination (DR) rate coefficients for the hydrogenic through Na-like ions of all elements from He up to and including Zn. We also make use of state-of-the-art radiative recombination (RR) rate coefficient calculations for the bare through Na-like ions of all elements from H through to Zn. Here we present improved CIE calculations for temperatures from $10^4$ to $10^9$ K using our data and the recommended electron impact ionization data of \citet{Mazz98a} for elements up to and including Ni and Mazzotta (private communication) for Cu and Zn. DR and RR data for ionization stages that have not been updated are also taken from these two additional sources. We compare our calculated fractional ionic abundances using these data with those presented by Mazzotta et al. for all elements from H to Ni. The differences in peak fractional abundance are up to 60%. We also compare with the fractional ionic abundances for Mg, Si, S, Ar, Ca, Fe, and Ni derived from the modern DR calculations of \citet{Gu03a,Gu04a} for the H-like through Na-like ions, and the RR calculations of \citet{Gu03b} for the bare through F-like ions. These results are in better agreement with our work, with differences in peak fractional abundance of less than 10%.

==> (inline-0) <==
\begin{deluxetable}{cc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Published {\sc autostructure} DR Rate Coefficients
\label{tab:dr}}
\tablehead{\colhead{Isoelectronic Sequence} & \colhead{Publication}}
\startdata
H-like  & \protect\citet{Badn06c} \\
He-like & \protect\citet{Baut06} \\
Li-like & \protect\citet{Col04}  \\
Be-like & \protect\citet{Col03}  \\
B-like  & \protect\citet{Alt04}  \\
C-like  & \protect\citet{Zat04a} \\
N-like  & \protect\citet{Mit04}  \\
O-like  & \protect\citet{Zat03}  \\
F-like  & \protect\citet{Zat06}  \\
Ne-like & \protect\citet{Zat04b,Fu06} \\
Na-like & \protect\citet{Alt06}  
\enddata
\tablecomments{Data have been published for 
all elements from He through Zn. These data were calculated using 
the techniques described in \protect\citet{Badn03a}. The complete data set
is provided via the weblink of \protect\citet{Badn06a}.}
\end{deluxetable}

\pagebreak

\begin{deluxetable}{cccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Sources of data for the {\sc autostructure}-based
CIE calculations
\label{tab:data_summary}}
\tablehead{\colhead{Isoelectronic Sequence} & \colhead{DR Data Source}& \colhead{RR Data Source}& \colhead{EII Data Source}}
\startdata
Bare    & --- & \protect\citet{Badn06d} & --- \\
H-like  & \protect\citet{Badn06c} & \protect\citet{Badn06d} & \protect\citet{Mazz98a}\tablenotemark{1} \\
He-like & \protect\citet{Baut06}  & \protect\citet{Badn06d} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Li-like & \protect\citet{Col04}   & \protect\citet{Badn06d} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Be-like & \protect\citet{Col03}   & \protect\citet{Badn06d} & \protect\citet{Mazz98a}\tablenotemark{1} \\
B-like  & \protect\citet{Alt04}   & \protect\citet{Badn06d} & \protect\citet{Mazz98a}\tablenotemark{1} \\
C-like  & \protect\citet{Zat04a}  & \protect\citet{Badn06d} & \protect\citet{Mazz98a}\tablenotemark{1} \\
N-like  & \protect\citet{Mit04}   & \protect\citet{Badn06d} & \protect\citet{Mazz98a}\tablenotemark{1} \\
O-like  & \protect\citet{Zat03}   & \protect\citet{Badn06d} & \protect\citet{Mazz98a}\tablenotemark{1} \\
F-like  & \protect\citet{Zat06}   & \protect\citet{Badn06d} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Ne-like & \protect\citet{Zat04b,Fu06} & \protect\citet{Badn06d} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Na-like & \protect\citet{Alt06}   & \protect\citet{Badn06d} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Mg-like & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Al-like & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Si-like & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
P-like  & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
S-like  & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Cl-like & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Ar-like & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
K-like  & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Ca-like & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Sc-like & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Ti-like & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
V-like  & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Cr-like & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Mn-like & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Fe-like & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Co-like & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} & \protect\citet{Mazz98a}\tablenotemark{1} \\
Ni-like & Mazzotta (private communication) & Mazzotta (private communication) & \protect\citet{Mazz98a}\tablenotemark{1} \\
Cu-like & Mazzotta (private communication) & Mazzotta (private communication) & Mazzotta (private communication) \\
Zn-like & --- & --- & Mazzotta (private communication) 
\enddata	    
\tablecomments{These are the data used to produce the CIE results given in 
Figs.~\protect\ref{fig:bad_maz_h} to \protect\ref{fig:zn} and Tables~\protect\ref{tab:H} to 
\protect\ref{tab:Zn}. The {\sc autostructure} DR data \protect\citep{Badn06a} and RR data
\protect\citep{Badn06b} are also available online.}
\tablenotetext{1}{The data from \protect\citet{Mazz98a} is replaced by Mazzotta
(private communication) for the elements Cu and Zn.}
\end{deluxetable}	     				     

\pagebreak

\begin{deluxetable}{cccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Sources of data used in the {\sc fac}-based
CIE calculations
\label{tab:data_summary_gu}}
\tablehead{\colhead{Isoelectronic Sequence} & \colhead{DR Data Source}& \colhead{RR Data Source}& \colhead{EII Data Source}}
\startdata
Bare    & --- & \protect\citet{Gu03b} & --- \\
H-like  & \protect\citet{Gu03a}   & \protect\citet{Gu03b} & \protect\citet{Mazz98a} \\
He-like & \protect\citet{Gu03a}   & \protect\citet{Gu03b} & \protect\citet{Mazz98a}\\
Li-like & \protect\citet{Gu03a}   & \protect\citet{Gu03b} & \protect\citet{Mazz98a} \\
Be-like & \protect\citet{Gu03a}   & \protect\citet{Gu03b} & \protect\citet{Mazz98a} \\
B-like  & \protect\citet{Gu03a}   & \protect\citet{Gu03b} & \protect\citet{Mazz98a} \\
C-like  & \protect\citet{Gu03a}   & \protect\citet{Gu03b} & \protect\citet{Mazz98a} \\
N-like  & \protect\citet{Gu03a}   & \protect\citet{Gu03b} & \protect\citet{Mazz98a} \\
O-like  & \protect\citet{Gu03a}   & \protect\citet{Gu03b} & \protect\citet{Mazz98a} \\
F-like  & \protect\citet{Gu03a}   & \protect\citet{Gu03b} & \protect\citet{Mazz98a} \\
Ne-like & \protect\citet{Gu03a}   & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
Na-like & \protect\citet{Gu04a}   & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
Mg-like & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
Al-like & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
Si-like & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
P-like  & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
S-like  & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
Cl-like & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
Ar-like & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
K-like  & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
Ca-like & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
Sc-like & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
Ti-like & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
V-like  & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
Cr-like & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
Mn-like & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
Fe-like & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
Co-like & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} & \protect\citet{Mazz98a} \\
Ni-like & --- & --- & \protect\citet{Mazz98a}
\enddata
\tablecomments{These are the data used to produce the CIE results given in 
Figs.~\protect\ref{fig:bad_gu_mg} to \protect\ref{fig:bad_gu_ni} and Tables~\protect\ref{tab:Mg_Gu} to 
\protect\ref{tab:Ni_Gu}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccc}
\tabletypesize{\tiny}
\tablecaption{Hydrogen CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:H}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{H{$^{0+}$}}
& \colhead{H{$^{1+}$}}}
\startdata
4.00 &  0.001 &  2.659 \\
4.10 &  0.031 &  1.161 \\
4.20 &  0.359 &  0.250 \\
4.30 &  1.151 &  0.032 \\
4.40 &  1.954 &  0.005 \\
4.50 &  2.636 &  0.001 \\
4.60 &  3.209 &  0.000 \\
4.70 &  3.692 &  0.000 \\
4.80 &  4.104 &  0.000 \\
4.90 &  4.459 &  0.000 \\
5.00 &  4.768 &  0.000 \\
5.10 &  5.041 &  0.000 \\
5.20 &  5.285 &  0.000 \\
5.30 &  5.503 &  0.000 \\
5.40 &  5.702 &  0.000 \\
5.50 &  5.883 &  0.000 \\
5.60 &  6.051 &  0.000 \\
5.70 &  6.206 &  0.000 \\
5.80 &  6.355 &  0.000 \\
5.90 &  6.508 &  0.000 \\
6.00 &  6.642 &  0.000 \\
6.10 &  6.766 &  0.000 \\
6.20 &  6.884 &  0.000 \\
6.30 &  6.998 &  0.000 \\
6.40 &  7.110 &  0.000 \\
6.50 &  7.219 &  0.000 \\
6.60 &  7.328 &  0.000 \\
6.70 &  7.435 &  0.000 \\
6.80 &  7.541 &  0.000 \\
6.90 &  7.646 &  0.000 \\
7.00 &  7.751 &  0.000 \\
7.10 &  7.855 &  0.000 \\
7.20 &  7.959 &  0.000 \\
7.30 &  8.063 &  0.000 \\
7.40 &  8.167 &  0.000 \\
7.50 &  8.271 &  0.000 \\
7.60 &  8.375 &  0.000 \\
7.70 &  8.479 &  0.000 \\
7.80 &  8.583 &  0.000 \\
7.90 &  8.687 &  0.000 \\
8.00 &  8.791 &  0.000 \\
8.10 &  8.896 &  0.000 \\
8.20 &  9.000 &  0.000 \\
8.30 &  9.105 &  0.000 \\
8.40 &  9.210 &  0.000 \\
8.50 &  9.315 &  0.000 \\
8.60 &  9.420 &  0.000 \\
8.70 &  9.525 &  0.000 \\
8.80 &  9.630 &  0.000 \\
8.90 &  9.735 &  0.000 \\
9.00 &  9.841 &  0.000 
\enddata
\tablecomments{Calculated $-\log_{10}$ of the fractional abundance for all
ionization stages. We use the RR rate 
coefficients of \protect\citet{Badn06b} and
EII rate coefficients of \protect\citet{Mazz98a}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccc}
\tabletypesize{\tiny}
\tablecaption{Helium CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:He}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{He{$^{0+}$}}
& \colhead{He{$^{1+}$}}
& \colhead{He{$^{2+}$}}}
\startdata
4.00 &  0.000 &  8.774 & 15.000 \\
4.10 &  0.000 &  6.097 & 15.000 \\
4.20 &  0.000 &  3.941 & 15.000 \\
4.30 &  0.003 &  2.202 & 15.000 \\
4.40 &  0.066 &  0.852 &  8.848 \\
4.50 &  0.522 &  0.155 &  5.788 \\
4.60 &  1.331 &  0.021 &  3.751 \\
4.70 &  2.080 &  0.006 &  2.200 \\
4.80 &  2.693 &  0.047 &  0.996 \\
4.90 &  3.338 &  0.335 &  0.270 \\
5.00 &  4.147 &  0.948 &  0.052 \\
5.10 &  4.920 &  1.593 &  0.011 \\
5.20 &  5.597 &  2.154 &  0.003 \\
5.30 &  6.194 &  2.630 &  0.001 \\
5.40 &  6.727 &  3.033 &  0.000 \\
5.50 &  7.211 &  3.378 &  0.000 \\
5.60 &  7.653 &  3.677 &  0.000 \\
5.70 &  8.063 &  3.938 &  0.000 \\
5.80 &  8.444 &  4.169 &  0.000 \\
5.90 &  8.801 &  4.375 &  0.000 \\
6.00 &  9.138 &  4.561 &  0.000 \\
6.10 &  9.464 &  4.731 &  0.000 \\
6.20 &  9.773 &  4.887 &  0.000 \\
6.30 & 10.064 &  5.033 &  0.000 \\
6.40 & 10.344 &  5.171 &  0.000 \\
6.50 & 10.621 &  5.309 &  0.000 \\
6.60 & 10.882 &  5.435 &  0.000 \\
6.70 & 11.134 &  5.553 &  0.000 \\
6.80 & 11.380 &  5.666 &  0.000 \\
6.90 & 11.620 &  5.776 &  0.000 \\
7.00 & 11.856 &  5.884 &  0.000 \\
7.10 & 12.089 &  5.991 &  0.000 \\
7.20 & 12.319 &  6.096 &  0.000 \\
7.30 & 12.547 &  6.200 &  0.000 \\
7.40 & 12.772 &  6.304 &  0.000 \\
7.50 & 12.997 &  6.408 &  0.000 \\
7.60 & 13.219 &  6.511 &  0.000 \\
7.70 & 13.441 &  6.614 &  0.000 \\
7.80 & 13.661 &  6.717 &  0.000 \\
7.90 & 13.881 &  6.820 &  0.000 \\
8.00 & 14.100 &  6.924 &  0.000 \\
8.10 & 14.318 &  7.027 &  0.000 \\
8.20 & 14.536 &  7.131 &  0.000 \\
8.30 & 14.754 &  7.235 &  0.000 \\
8.40 & 14.971 &  7.339 &  0.000 \\
8.50 & 15.000 &  7.443 &  0.000 \\
8.60 & 15.000 &  7.547 &  0.000 \\
8.70 & 15.000 &  7.652 &  0.000 \\
8.80 & 15.000 &  7.757 &  0.000 \\
8.90 & 15.000 &  7.862 &  0.000 \\
9.00 & 15.000 &  7.967 &  0.000 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:H} but also using the DR rate 
coefficients of \protect\citet{Badn06a}. Fractional abundances are cut off at 
$10^{-15}$. For ease of machine readability, values less than
$10^{-15}$ are given $-\log_{10}$ values of 15.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccc}
\tabletypesize{\tiny}
\tablecaption{Lithium CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Li}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Li{$^{0+}$}}
& \colhead{Li{$^{1+}$}}
& \colhead{Li{$^{2+}$}}
& \colhead{Li{$^{3+}$}}}
\startdata
4.00 &  2.646 &  0.001 & 15.000 & 15.000 \\
4.10 &  3.323 &  0.000 & 15.000 & 15.000 \\
4.20 &  3.885 &  0.000 & 15.000 & 15.000 \\
4.30 &  4.354 &  0.000 & 15.000 & 15.000 \\
4.40 &  4.749 &  0.000 & 15.000 & 15.000 \\
4.50 &  5.085 &  0.000 &  9.278 & 15.000 \\
4.60 &  5.372 &  0.000 &  6.675 & 15.000 \\
4.70 &  5.621 &  0.000 &  4.580 & 14.722 \\
4.80 &  5.838 &  0.001 &  2.889 & 10.379 \\
4.90 &  6.035 &  0.013 &  1.531 &  6.890 \\
5.00 &  6.306 &  0.144 &  0.549 &  4.191 \\
5.10 &  6.843 &  0.611 &  0.125 &  2.378 \\
5.20 &  7.438 &  1.211 &  0.059 &  1.184 \\
5.30 &  7.992 &  1.812 &  0.218 &  0.422 \\
5.40 &  8.672 &  2.542 &  0.661 &  0.109 \\
5.50 &  9.405 &  3.302 &  1.206 &  0.028 \\
5.60 & 10.089 &  3.992 &  1.709 &  0.009 \\
5.70 & 10.717 &  4.604 &  2.143 &  0.003 \\
5.80 & 11.301 &  5.151 &  2.515 &  0.001 \\
5.90 & 11.849 &  5.646 &  2.835 &  0.001 \\
6.00 & 12.367 &  6.097 &  3.113 &  0.000 \\
6.10 & 12.861 &  6.513 &  3.357 &  0.000 \\
6.20 & 13.333 &  6.898 &  3.574 &  0.000 \\
6.30 & 13.786 &  7.259 &  3.769 &  0.000 \\
6.40 & 14.222 &  7.598 &  3.945 &  0.000 \\
6.50 & 14.644 &  7.919 &  4.107 &  0.000 \\
6.60 & 15.000 &  8.231 &  4.257 &  0.000 \\
6.70 & 15.000 &  8.527 &  4.397 &  0.000 \\
6.80 & 15.000 &  8.814 &  4.536 &  0.000 \\
6.90 & 15.000 &  9.087 &  4.666 &  0.000 \\
7.00 & 15.000 &  9.348 &  4.787 &  0.000 \\
7.10 & 15.000 &  9.600 &  4.902 &  0.000 \\
7.20 & 15.000 &  9.845 &  5.014 &  0.000 \\
7.30 & 15.000 & 10.086 &  5.122 &  0.000 \\
7.40 & 15.000 & 10.322 &  5.229 &  0.000 \\
7.50 & 15.000 & 10.556 &  5.335 &  0.000 \\
7.60 & 15.000 & 10.786 &  5.439 &  0.000 \\
7.70 & 15.000 & 11.014 &  5.543 &  0.000 \\
7.80 & 15.000 & 11.240 &  5.647 &  0.000 \\
7.90 & 15.000 & 11.465 &  5.750 &  0.000 \\
8.00 & 15.000 & 11.688 &  5.853 &  0.000 \\
8.10 & 15.000 & 11.910 &  5.956 &  0.000 \\
8.20 & 15.000 & 12.131 &  6.059 &  0.000 \\
8.30 & 15.000 & 12.351 &  6.162 &  0.000 \\
8.40 & 15.000 & 12.570 &  6.265 &  0.000 \\
8.50 & 15.000 & 12.789 &  6.369 &  0.000 \\
8.60 & 15.000 & 13.008 &  6.473 &  0.000 \\
8.70 & 15.000 & 13.226 &  6.576 &  0.000 \\
8.80 & 15.000 & 13.444 &  6.681 &  0.000 \\
8.90 & 15.000 & 13.661 &  6.785 &  0.000 \\
9.00 & 15.000 & 13.878 &  6.889 &  0.000 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for lithium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccc}
\tabletypesize{\tiny}
\tablecaption{Beryllium CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Be}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)}
& \colhead{Be{$^{0+}$}} 
& \colhead{Be{$^{1+}$}}
& \colhead{Be{$^{2+}$}}
& \colhead{Be{$^{3+}$}}
& \colhead{Be{$^{4+}$}}}
\startdata
4.00 &  0.041 &  1.045 &  6.684 & 15.000 & 15.000 \\
4.10 &  0.203 &  0.429 &  4.059 & 15.000 & 15.000 \\
4.20 &  0.564 &  0.142 &  2.152 & 15.000 & 15.000 \\
4.30 &  1.088 &  0.116 &  0.815 & 15.000 & 15.000 \\
4.40 &  1.971 &  0.527 &  0.160 & 15.000 & 15.000 \\
4.50 &  3.118 &  1.263 &  0.025 & 15.000 & 15.000 \\
4.60 &  4.176 &  1.958 &  0.005 & 15.000 & 15.000 \\
4.70 &  5.086 &  2.545 &  0.001 & 15.000 & 15.000 \\
4.80 &  5.869 &  3.036 &  0.000 & 10.022 & 15.000 \\
4.90 &  6.547 &  3.449 &  0.000 &  7.372 & 15.000 \\
5.00 &  7.139 &  3.798 &  0.000 &  5.241 & 14.445 \\
5.10 &  7.662 &  4.095 &  0.000 &  3.523 & 10.353 \\
5.20 &  8.121 &  4.343 &  0.003 &  2.136 &  7.055 \\
5.30 &  8.530 &  4.555 &  0.041 &  1.050 &  4.427 \\
5.40 &  8.997 &  4.836 &  0.246 &  0.367 &  2.494 \\
5.50 &  9.586 &  5.249 &  0.673 &  0.136 &  1.246 \\
5.60 & 10.233 &  5.730 &  1.203 &  0.212 &  0.489 \\
5.70 & 11.021 &  6.352 &  1.866 &  0.558 &  0.149 \\
5.80 & 11.874 &  7.050 &  2.581 &  1.023 &  0.045 \\
5.90 & 12.694 &  7.724 &  3.247 &  1.471 &  0.015 \\
6.00 & 13.471 &  8.363 &  3.843 &  1.864 &  0.006 \\
6.10 & 14.196 &  8.954 &  4.377 &  2.205 &  0.003 \\
6.20 & 14.881 &  9.508 &  4.859 &  2.500 &  0.001 \\
6.30 & 15.000 & 10.032 &  5.300 &  2.758 &  0.001 \\
6.40 & 15.000 & 10.530 &  5.705 &  2.986 &  0.000 \\
6.50 & 15.000 & 11.007 &  6.081 &  3.190 &  0.000 \\
6.60 & 15.000 & 11.464 &  6.433 &  3.373 &  0.000 \\
6.70 & 15.000 & 11.905 &  6.764 &  3.541 &  0.000 \\
6.80 & 15.000 & 12.331 &  7.077 &  3.695 &  0.000 \\
6.90 & 15.000 & 12.749 &  7.381 &  3.838 &  0.000 \\
7.00 & 15.000 & 13.155 &  7.671 &  3.974 &  0.000 \\
7.10 & 15.000 & 13.553 &  7.953 &  4.109 &  0.000 \\
7.20 & 15.000 & 13.934 &  8.219 &  4.233 &  0.000 \\
7.30 & 15.000 & 14.304 &  8.474 &  4.350 &  0.000 \\
7.40 & 15.000 & 14.667 &  8.721 &  4.462 &  0.000 \\
7.50 & 15.000 & 15.000 &  8.963 &  4.571 &  0.000 \\
7.60 & 15.000 & 15.000 &  9.200 &  4.678 &  0.000 \\
7.70 & 15.000 & 15.000 &  9.433 &  4.784 &  0.000 \\
7.80 & 15.000 & 15.000 &  9.664 &  4.889 &  0.000 \\
7.90 & 15.000 & 15.000 &  9.891 &  4.992 &  0.000 \\
8.00 & 15.000 & 15.000 & 10.117 &  5.096 &  0.000 \\
8.10 & 15.000 & 15.000 & 10.341 &  5.199 &  0.000 \\
8.20 & 15.000 & 15.000 & 10.563 &  5.302 &  0.000 \\
8.30 & 15.000 & 15.000 & 10.784 &  5.404 &  0.000 \\
8.40 & 15.000 & 15.000 & 11.005 &  5.507 &  0.000 \\
8.50 & 15.000 & 15.000 & 11.224 &  5.610 &  0.000 \\
8.60 & 15.000 & 15.000 & 11.442 &  5.713 &  0.000 \\
8.70 & 15.000 & 15.000 & 11.660 &  5.816 &  0.000 \\
8.80 & 15.000 & 15.000 & 11.878 &  5.920 &  0.000 \\
8.90 & 15.000 & 15.000 & 12.095 &  6.023 &  0.000 \\
9.00 & 15.000 & 15.000 & 12.312 &  6.127 &  0.000 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for beryllium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccc}
\tabletypesize{\tiny}
\tablecaption{Boron CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:B}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{B{$^{0+}$}}
& \colhead{B{$^{1+}$}}
& \colhead{B{$^{2+}$}}
& \colhead{B{$^{3+}$}}
& \colhead{B{$^{4+}$}}
& \colhead{B{$^{5+}$}}}
\startdata
4.00 &  0.788 &  0.077 &  9.849 & 15.000 & 15.000 & 15.000 \\
4.10 &  1.535 &  0.013 &  7.387 & 15.000 & 15.000 & 15.000 \\
4.20 &  2.013 &  0.004 &  5.487 & 14.839 & 15.000 & 15.000 \\
4.30 &  2.293 &  0.002 &  3.963 & 10.714 & 15.000 & 15.000 \\
4.40 &  2.493 &  0.002 &  2.722 &  7.382 & 15.000 & 15.000 \\
4.50 &  2.674 &  0.010 &  1.709 &  4.683 & 15.000 & 15.000 \\
4.60 &  2.890 &  0.059 &  0.911 &  2.522 & 15.000 & 15.000 \\
4.70 &  3.285 &  0.289 &  0.432 &  0.936 & 15.000 & 15.000 \\
4.80 &  4.206 &  1.044 &  0.586 &  0.187 & 15.000 & 15.000 \\
4.90 &  5.474 &  2.146 &  1.174 &  0.033 & 15.000 & 15.000 \\
5.00 &  6.671 &  3.177 &  1.760 &  0.008 & 15.000 & 15.000 \\
5.10 &  7.728 &  4.068 &  2.264 &  0.002 &  8.381 & 15.000 \\
5.20 &  8.660 &  4.837 &  2.689 &  0.001 &  6.123 & 15.000 \\
5.30 &  9.487 &  5.502 &  3.048 &  0.000 &  4.305 & 11.362 \\
5.40 & 10.221 &  6.077 &  3.346 &  0.001 &  2.837 &  8.009 \\
5.50 & 10.860 &  6.559 &  3.576 &  0.010 &  1.659 &  5.310 \\
5.60 & 11.426 &  6.972 &  3.757 &  0.078 &  0.785 &  3.203 \\
5.70 & 12.037 &  7.430 &  4.003 &  0.314 &  0.305 &  1.719 \\
5.80 & 12.743 &  7.990 &  4.366 &  0.714 &  0.192 &  0.784 \\
5.90 & 13.583 &  8.685 &  4.879 &  1.260 &  0.370 &  0.285 \\
6.00 & 14.538 &  9.502 &  5.526 &  1.918 &  0.741 &  0.093 \\
6.10 & 15.000 & 10.337 &  6.197 &  2.572 &  1.151 &  0.033 \\
6.20 & 15.000 & 11.132 &  6.836 &  3.170 &  1.529 &  0.013 \\
6.30 & 15.000 & 11.880 &  7.440 &  3.708 &  1.861 &  0.006 \\
6.40 & 15.000 & 12.582 &  8.006 &  4.193 &  2.150 &  0.003 \\
6.50 & 15.000 & 13.245 &  8.537 &  4.634 &  2.404 &  0.002 \\
6.60 & 15.000 & 13.877 &  9.041 &  5.039 &  2.628 &  0.001 \\
6.70 & 15.000 & 14.483 &  9.521 &  5.414 &  2.828 &  0.001 \\
6.80 & 15.000 & 15.000 &  9.981 &  5.764 &  3.009 &  0.000 \\
6.90 & 15.000 & 15.000 & 10.424 &  6.092 &  3.174 &  0.000 \\
7.00 & 15.000 & 15.000 & 10.850 &  6.402 &  3.326 &  0.000 \\
7.10 & 15.000 & 15.000 & 11.268 &  6.701 &  3.468 &  0.000 \\
7.20 & 15.000 & 15.000 & 11.676 &  6.989 &  3.602 &  0.000 \\
7.30 & 15.000 & 15.000 & 12.074 &  7.268 &  3.735 &  0.000 \\
7.40 & 15.000 & 15.000 & 12.455 &  7.531 &  3.857 &  0.000 \\
7.50 & 15.000 & 15.000 & 12.826 &  7.783 &  3.973 &  0.000 \\
7.60 & 15.000 & 15.000 & 13.189 &  8.027 &  4.084 &  0.000 \\
7.70 & 15.000 & 15.000 & 13.545 &  8.266 &  4.193 &  0.000 \\
7.80 & 15.000 & 15.000 & 13.897 &  8.500 &  4.299 &  0.000 \\
7.90 & 15.000 & 15.000 & 14.244 &  8.731 &  4.404 &  0.000 \\
8.00 & 15.000 & 15.000 & 14.588 &  8.959 &  4.508 &  0.000 \\
8.10 & 15.000 & 15.000 & 14.929 &  9.185 &  4.612 &  0.000 \\
8.20 & 15.000 & 15.000 & 15.000 &  9.408 &  4.715 &  0.000 \\
8.30 & 15.000 & 15.000 & 15.000 &  9.630 &  4.817 &  0.000 \\
8.40 & 15.000 & 15.000 & 15.000 &  9.850 &  4.920 &  0.000 \\
8.50 & 15.000 & 15.000 & 15.000 & 10.070 &  5.022 &  0.000 \\
8.60 & 15.000 & 15.000 & 15.000 & 10.288 &  5.125 &  0.000 \\
8.70 & 15.000 & 15.000 & 15.000 & 10.506 &  5.228 &  0.000 \\
8.80 & 15.000 & 15.000 & 15.000 & 10.723 &  5.331 &  0.000 \\
8.90 & 15.000 & 15.000 & 15.000 & 10.939 &  5.434 &  0.000 \\
9.00 & 15.000 & 15.000 & 15.000 & 11.156 &  5.537 &  0.000 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for boron.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccc}
\tabletypesize{\tiny}
\tablecaption{Carbon CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:C}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)}
& \colhead{C{$^{0+}$}}
& \colhead{C{$^{1+}$}}
& \colhead{C{$^{2+}$}}
& \colhead{C{$^{3+}$}}
& \colhead{C{$^{4+}$}}
& \colhead{C{$^{5+}$}}
& \colhead{C{$^{6+}$}}}
\startdata
4.00 &  0.013 &  1.545 & 10.780 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  0.175 &  0.480 &  7.098 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  0.713 &  0.094 &  4.630 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  1.256 &  0.025 &  2.951 & 13.067 & 15.000 & 15.000 & 15.000 \\
4.40 &  1.638 &  0.018 &  1.760 &  9.452 & 15.000 & 15.000 & 15.000 \\
4.50 &  1.967 &  0.058 &  0.938 &  6.710 & 14.681 & 15.000 & 15.000 \\
4.60 &  2.368 &  0.209 &  0.424 &  4.650 & 10.387 & 15.000 & 15.000 \\
4.70 &  2.892 &  0.497 &  0.168 &  3.137 &  7.074 & 15.000 & 15.000 \\
4.80 &  3.485 &  0.862 &  0.069 &  2.005 &  4.489 & 15.000 & 15.000 \\
4.90 &  4.104 &  1.256 &  0.061 &  1.140 &  2.445 & 15.000 & 15.000 \\
5.00 &  4.838 &  1.770 &  0.220 &  0.582 &  0.926 & 15.000 & 15.000 \\
5.10 &  6.034 &  2.751 &  0.882 &  0.639 &  0.196 & 15.000 & 15.000 \\
5.20 &  7.541 &  4.048 &  1.890 &  1.131 &  0.040 & 10.881 & 15.000 \\
5.30 &  8.964 &  5.266 &  2.845 &  1.640 &  0.011 &  8.168 & 15.000 \\
5.40 & 10.236 &  6.341 &  3.677 &  2.083 &  0.004 &  6.003 & 14.668 \\
5.50 & 11.372 &  7.285 &  4.395 &  2.458 &  0.002 &  4.263 & 10.788 \\
5.60 & 12.384 &  8.111 &  5.010 &  2.767 &  0.001 &  2.858 &  7.660 \\
5.70 & 13.268 &  8.816 &  5.517 &  2.999 &  0.009 &  1.734 &  5.143 \\
5.80 & 14.051 &  9.420 &  5.933 &  3.166 &  0.060 &  0.892 &  3.169 \\
5.90 & 14.824 & 10.024 &  6.360 &  3.367 &  0.238 &  0.394 &  1.748 \\
6.00 & 15.000 & 10.716 &  6.882 &  3.684 &  0.571 &  0.234 &  0.831 \\
6.10 & 15.000 & 11.543 &  7.545 &  4.160 &  1.060 &  0.355 &  0.327 \\
6.20 & 15.000 & 12.486 &  8.329 &  4.773 &  1.665 &  0.667 &  0.117 \\
6.30 & 15.000 & 13.443 &  9.134 &  5.421 &  2.281 &  1.032 &  0.045 \\
6.40 & 15.000 & 14.363 &  9.913 &  6.046 &  2.853 &  1.377 &  0.019 \\
6.50 & 15.000 & 15.000 & 10.647 &  6.638 &  3.370 &  1.684 &  0.009 \\
6.60 & 15.000 & 15.000 & 11.339 &  7.195 &  3.838 &  1.955 &  0.005 \\
6.70 & 15.000 & 15.000 & 11.991 &  7.719 &  4.264 &  2.194 &  0.003 \\
6.80 & 15.000 & 15.000 & 12.613 &  8.214 &  4.656 &  2.406 &  0.002 \\
6.90 & 15.000 & 15.000 & 13.209 &  8.686 &  5.019 &  2.596 &  0.001 \\
7.00 & 15.000 & 15.000 & 13.783 &  9.139 &  5.358 &  2.769 &  0.001 \\
7.10 & 15.000 & 15.000 & 14.339 &  9.574 &  5.676 &  2.927 &  0.001 \\
7.20 & 15.000 & 15.000 & 14.879 &  9.993 &  5.978 &  3.073 &  0.000 \\
7.30 & 15.000 & 15.000 & 15.000 & 10.405 &  6.269 &  3.210 &  0.000 \\
7.40 & 15.000 & 15.000 & 15.000 & 10.808 &  6.552 &  3.344 &  0.000 \\
7.50 & 15.000 & 15.000 & 15.000 & 11.197 &  6.820 &  3.471 &  0.000 \\
7.60 & 15.000 & 15.000 & 15.000 & 11.571 &  7.075 &  3.589 &  0.000 \\
7.70 & 15.000 & 15.000 & 15.000 & 11.936 &  7.321 &  3.702 &  0.000 \\
7.80 & 15.000 & 15.000 & 15.000 & 12.294 &  7.560 &  3.812 &  0.000 \\
7.90 & 15.000 & 15.000 & 15.000 & 12.646 &  7.794 &  3.919 &  0.000 \\
8.00 & 15.000 & 15.000 & 15.000 & 12.993 &  8.025 &  4.024 &  0.000 \\
8.10 & 15.000 & 15.000 & 15.000 & 13.337 &  8.252 &  4.129 &  0.000 \\
8.20 & 15.000 & 15.000 & 15.000 & 13.677 &  8.476 &  4.232 &  0.000 \\
8.30 & 15.000 & 15.000 & 15.000 & 14.014 &  8.699 &  4.335 &  0.000 \\
8.40 & 15.000 & 15.000 & 15.000 & 14.349 &  8.919 &  4.438 &  0.000 \\
8.50 & 15.000 & 15.000 & 15.000 & 14.682 &  9.138 &  4.540 &  0.000 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 &  9.356 &  4.643 &  0.000 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 &  9.573 &  4.745 &  0.000 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 &  9.789 &  4.848 &  0.000 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 10.005 &  4.951 &  0.000 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 10.220 &  5.054 &  0.000 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for carbon.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccc}
\tabletypesize{\tiny}
\tablecaption{Nitrogen CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:N}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{N{$^{0+}$}}
& \colhead{N{$^{1+}$}}
& \colhead{N{$^{2+}$}}
& \colhead{N{$^{3+}$}}
& \colhead{N{$^{4+}$}}
& \colhead{N{$^{5+}$}}
& \colhead{N{$^{6+}$}}
& \colhead{N{$^{7+}$}}}
\startdata
4.00 &  0.000 &  3.144 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  0.013 &  1.539 & 10.328 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  0.196 &  0.440 &  6.699 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  0.788 &  0.077 &  4.373 & 14.157 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  1.374 &  0.019 &  2.853 & 10.089 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  1.796 &  0.015 &  1.764 &  7.010 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  2.144 &  0.053 &  0.965 &  4.681 & 13.020 & 15.000 & 15.000 & 15.000 \\
4.70 &  2.542 &  0.200 &  0.438 &  2.972 &  9.302 & 15.000 & 15.000 & 15.000 \\
4.80 &  3.062 &  0.496 &  0.178 &  1.775 &  6.482 & 12.090 & 15.000 & 15.000 \\
4.90 &  3.681 &  0.906 &  0.117 &  0.950 &  4.335 &  8.216 & 15.000 & 15.000 \\
5.00 &  4.407 &  1.426 &  0.231 &  0.428 &  2.727 &  5.212 & 15.000 & 15.000 \\
5.10 &  5.260 &  2.074 &  0.521 &  0.179 &  1.579 &  2.932 & 15.000 & 15.000 \\
5.20 &  6.235 &  2.845 &  0.971 &  0.166 &  0.817 &  1.246 & 15.000 & 15.000 \\
5.30 &  7.572 &  3.979 &  1.815 &  0.607 &  0.627 &  0.300 & 15.000 & 15.000 \\
5.40 &  9.313 &  5.520 &  3.088 &  1.526 &  1.010 &  0.060 &  9.747 & 15.000 \\
5.50 & 11.005 &  7.016 &  4.337 &  2.459 &  1.483 &  0.016 &  7.305 & 15.000 \\
5.60 & 12.530 &  8.351 &  5.441 &  3.279 &  1.905 &  0.006 &  5.364 & 12.824 \\
5.70 & 13.895 &  9.529 &  6.403 &  3.983 &  2.261 &  0.003 &  3.804 &  9.409 \\
5.80 & 15.000 & 10.561 &  7.230 &  4.574 &  2.544 &  0.002 &  2.546 &  6.654 \\
5.90 & 15.000 & 11.442 &  7.919 &  5.044 &  2.739 &  0.013 &  1.550 &  4.445 \\
6.00 & 15.000 & 12.214 &  8.508 &  5.429 &  2.877 &  0.072 &  0.824 &  2.731 \\
6.10 & 15.000 & 12.982 &  9.101 &  5.833 &  3.059 &  0.242 &  0.404 &  1.502 \\
6.20 & 15.000 & 13.841 &  9.789 &  6.343 &  3.369 &  0.557 &  0.278 &  0.710 \\
6.30 & 15.000 & 14.832 & 10.616 &  7.003 &  3.848 &  1.030 &  0.409 &  0.287 \\
6.40 & 15.000 & 15.000 & 11.539 &  7.765 &  4.447 &  1.602 &  0.696 &  0.111 \\
6.50 & 15.000 & 15.000 & 12.468 &  8.539 &  5.071 &  2.177 &  1.022 &  0.047 \\
6.60 & 15.000 & 15.000 & 13.359 &  9.285 &  5.672 &  2.711 &  1.331 &  0.022 \\
6.70 & 15.000 & 15.000 & 14.206 &  9.994 &  6.243 &  3.198 &  1.608 &  0.011 \\
6.80 & 15.000 & 15.000 & 15.000 & 10.663 &  6.782 &  3.641 &  1.854 &  0.006 \\
6.90 & 15.000 & 15.000 & 15.000 & 11.298 &  7.290 &  4.047 &  2.073 &  0.004 \\
7.00 & 15.000 & 15.000 & 15.000 & 11.903 &  7.772 &  4.422 &  2.270 &  0.002 \\
7.10 & 15.000 & 15.000 & 15.000 & 12.486 &  8.232 &  4.770 &  2.447 &  0.002 \\
7.20 & 15.000 & 15.000 & 15.000 & 13.048 &  8.673 &  5.096 &  2.609 &  0.001 \\
7.30 & 15.000 & 15.000 & 15.000 & 13.593 &  9.098 &  5.404 &  2.759 &  0.001 \\
7.40 & 15.000 & 15.000 & 15.000 & 14.124 &  9.510 &  5.696 &  2.898 &  0.001 \\
7.50 & 15.000 & 15.000 & 15.000 & 14.650 &  9.917 &  5.984 &  3.032 &  0.000 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 10.312 &  6.258 &  3.162 &  0.000 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 10.690 &  6.517 &  3.283 &  0.000 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 11.057 &  6.765 &  3.397 &  0.000 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 11.416 &  7.006 &  3.508 &  0.000 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 11.769 &  7.241 &  3.616 &  0.000 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 12.116 &  7.472 &  3.722 &  0.000 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 12.460 &  7.699 &  3.826 &  0.000 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 12.800 &  7.924 &  3.930 &  0.000 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 13.138 &  8.146 &  4.033 &  0.000 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 13.472 &  8.366 &  4.136 &  0.000 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 13.805 &  8.585 &  4.238 &  0.000 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 14.136 &  8.803 &  4.340 &  0.000 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 14.466 &  9.020 &  4.443 &  0.000 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 14.794 &  9.235 &  4.545 &  0.000 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  9.451 &  4.648 &  0.000 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for nitrogen.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\tabletypesize{\tiny}
\tablecaption{Oxygen CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:O}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{O{$^{0+}$}}
& \colhead{O{$^{1+}$}}
& \colhead{O{$^{2+}$}}
& \colhead{O{$^{3+}$}}
& \colhead{O{$^{4+}$}}
& \colhead{O{$^{5+}$}}
& \colhead{O{$^{6+}$}}
& \colhead{O{$^{7+}$}}
& \colhead{O{$^{8+}$}}}
\startdata
4.00 &  0.001 &  2.540 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  0.040 &  1.060 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  0.412 &  0.213 &  8.299 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  1.159 &  0.031 &  5.705 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  1.733 &  0.008 &  3.778 & 12.163 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  2.072 &  0.006 &  2.341 &  8.420 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  2.325 &  0.024 &  1.315 &  5.641 & 13.834 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  2.626 &  0.120 &  0.623 &  3.612 &  9.764 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  3.078 &  0.374 &  0.244 &  2.181 &  6.727 & 14.651 & 15.000 & 15.000 & 15.000 \\
4.90 &  3.679 &  0.775 &  0.114 &  1.200 &  4.468 & 10.489 & 15.000 & 15.000 & 15.000 \\
5.00 &  4.397 &  1.293 &  0.174 &  0.557 &  2.792 &  7.268 & 12.247 & 15.000 & 15.000 \\
5.10 &  5.256 &  1.950 &  0.430 &  0.227 &  1.612 &  4.825 &  8.254 & 15.000 & 15.000 \\
5.20 &  6.233 &  2.725 &  0.848 &  0.151 &  0.828 &  3.001 &  5.176 & 15.000 & 15.000 \\
5.30 &  7.317 &  3.608 &  1.410 &  0.291 &  0.370 &  1.683 &  2.838 & 15.000 & 15.000 \\
5.40 &  8.558 &  4.652 &  2.162 &  0.676 &  0.244 &  0.841 &  1.163 & 15.000 & 15.000 \\
5.50 & 10.188 &  6.089 &  3.332 &  1.524 &  0.651 &  0.646 &  0.284 & 10.962 & 15.000 \\
5.60 & 12.150 &  7.863 &  4.860 &  2.764 &  1.506 &  0.991 &  0.063 &  8.197 & 15.000 \\
5.70 & 14.025 &  9.556 &  6.323 &  3.967 &  2.370 &  1.419 &  0.019 &  6.108 & 14.136 \\
5.80 & 15.000 & 11.071 &  7.622 &  5.029 &  3.130 &  1.800 &  0.007 &  4.447 & 10.556 \\
5.90 & 15.000 & 12.412 &  8.761 &  5.948 &  3.776 &  2.117 &  0.004 &  3.111 &  7.671 \\
6.00 & 15.000 & 13.579 &  9.737 &  6.719 &  4.301 &  2.350 &  0.006 &  2.042 &  5.348 \\
6.10 & 15.000 & 14.586 & 10.563 &  7.353 &  4.708 &  2.499 &  0.029 &  1.219 &  3.504 \\
6.20 & 15.000 & 15.000 & 11.311 &  7.920 &  5.067 &  2.631 &  0.114 &  0.656 &  2.105 \\
6.30 & 15.000 & 15.000 & 12.088 &  8.524 &  5.479 &  2.842 &  0.311 &  0.362 &  1.124 \\
6.40 & 15.000 & 15.000 & 12.968 &  9.241 &  6.016 &  3.202 &  0.655 &  0.324 &  0.517 \\
6.50 & 15.000 & 15.000 & 13.973 & 10.084 &  6.692 &  3.721 &  1.140 &  0.498 &  0.215 \\
6.60 & 15.000 & 15.000 & 15.000 & 10.985 &  7.433 &  4.319 &  1.685 &  0.775 &  0.091 \\
6.70 & 15.000 & 15.000 & 15.000 & 11.874 &  8.168 &  4.922 &  2.217 &  1.069 &  0.042 \\
6.80 & 15.000 & 15.000 & 15.000 & 12.729 &  8.880 &  5.501 &  2.710 &  1.343 &  0.021 \\
6.90 & 15.000 & 15.000 & 15.000 & 13.544 &  9.558 &  6.053 &  3.161 &  1.590 &  0.012 \\
7.00 & 15.000 & 15.000 & 15.000 & 14.317 & 10.199 &  6.572 &  3.574 &  1.811 &  0.007 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 10.811 &  7.063 &  3.955 &  2.009 &  0.004 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 11.399 &  7.531 &  4.309 &  2.189 &  0.003 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 11.966 &  7.979 &  4.640 &  2.353 &  0.002 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 12.515 &  8.409 &  4.951 &  2.504 &  0.001 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 13.049 &  8.825 &  5.245 &  2.645 &  0.001 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 13.576 &  9.233 &  5.532 &  2.778 &  0.001 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 14.094 &  9.633 &  5.810 &  2.910 &  0.001 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 14.592 & 10.015 &  6.071 &  3.032 &  0.000 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 10.384 &  6.320 &  3.147 &  0.000 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 10.745 &  6.561 &  3.258 &  0.000 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.099 &  6.796 &  3.366 &  0.000 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.448 &  7.027 &  3.473 &  0.000 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.793 &  7.254 &  3.577 &  0.000 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.134 &  7.478 &  3.681 &  0.000 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.472 &  7.699 &  3.784 &  0.000 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.807 &  7.919 &  3.887 &  0.000 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.140 &  8.137 &  3.990 &  0.000 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.471 &  8.354 &  4.092 &  0.000 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.801 &  8.570 &  4.194 &  0.000 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.130 &  8.786 &  4.297 &  0.000 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for oxygen.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Flourine CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:F}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{F{$^{0+}$}}
& \colhead{F{$^{1+}$}}
& \colhead{F{$^{2+}$}}
& \colhead{F{$^{3+}$}}
& \colhead{F{$^{4+}$}}
& \colhead{F{$^{5+}$}}
& \colhead{F{$^{6+}$}}
& \colhead{F{$^{7+}$}}
& \colhead{F{$^{8+}$}}
& \colhead{F{$^{9+}$}}}
\startdata
4.00 &  0.000 &  4.142 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  0.003 &  2.218 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  0.085 &  0.748 &  8.757 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  0.684 &  0.101 &  5.716 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  1.554 &  0.012 &  3.718 & 13.684 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  2.168 &  0.005 &  2.241 &  9.541 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  2.522 &  0.030 &  1.202 &  6.430 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  2.835 &  0.145 &  0.550 &  4.192 & 10.910 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  3.259 &  0.405 &  0.219 &  2.635 &  7.573 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 &  3.785 &  0.770 &  0.096 &  1.545 &  5.086 & 11.051 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 &  4.386 &  1.205 &  0.113 &  0.779 &  3.206 &  7.651 & 14.628 & 15.000 & 15.000 & 15.000 \\
5.10 &  5.117 &  1.765 &  0.305 &  0.325 &  1.846 &  5.064 & 10.332 & 15.000 & 15.000 & 15.000 \\
5.20 &  6.008 &  2.480 &  0.691 &  0.168 &  0.944 &  3.156 &  7.033 & 11.123 & 15.000 & 15.000 \\
5.30 &  7.043 &  3.335 &  1.248 &  0.264 &  0.418 &  1.798 &  4.534 &  7.295 & 15.000 & 15.000 \\
5.40 &  8.222 &  4.333 &  1.972 &  0.588 &  0.219 &  0.904 &  2.701 &  4.383 & 15.000 & 15.000 \\
5.50 &  9.542 &  5.473 &  2.858 &  1.124 &  0.310 &  0.409 &  1.428 &  2.229 & 15.000 & 15.000 \\
5.60 & 11.085 &  6.838 &  3.986 &  1.942 &  0.744 &  0.343 &  0.714 &  0.794 & 11.998 & 15.000 \\
5.70 & 13.062 &  8.640 &  5.565 &  3.240 &  1.708 &  0.877 &  0.704 &  0.187 &  8.787 & 15.000 \\
5.80 & 15.000 & 10.595 &  7.309 &  4.729 &  2.901 &  1.696 &  1.061 &  0.050 &  6.556 & 14.834 \\
5.90 & 15.000 & 12.401 &  8.914 &  6.100 &  4.006 &  2.473 &  1.442 &  0.018 &  4.837 & 11.186 \\
6.00 & 15.000 & 14.015 & 10.337 &  7.306 &  4.970 &  3.144 &  1.769 &  0.008 &  3.464 &  8.257 \\
6.10 & 15.000 & 15.000 & 11.577 &  8.343 &  5.785 &  3.696 &  2.020 &  0.006 &  2.365 &  5.897 \\
6.20 & 15.000 & 15.000 & 12.645 &  9.220 &  6.456 &  4.129 &  2.188 &  0.017 &  1.503 &  4.010 \\
6.30 & 15.000 & 15.000 & 13.594 &  9.988 &  7.031 &  4.487 &  2.314 &  0.066 &  0.875 &  2.543 \\
6.40 & 15.000 & 15.000 & 14.517 & 10.738 &  7.600 &  4.856 &  2.481 &  0.197 &  0.486 &  1.464 \\
6.50 & 15.000 & 15.000 & 15.000 & 11.555 &  8.245 &  5.317 &  2.766 &  0.450 &  0.335 &  0.741 \\
6.60 & 15.000 & 15.000 & 15.000 & 12.486 &  9.012 &  5.913 &  3.207 &  0.850 &  0.405 &  0.333 \\
6.70 & 15.000 & 15.000 & 15.000 & 13.501 &  9.866 &  6.608 &  3.761 &  1.346 &  0.621 &  0.146 \\
6.80 & 15.000 & 15.000 & 15.000 & 14.526 & 10.739 &  7.326 &  4.348 &  1.860 &  0.886 &  0.067 \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 11.588 &  8.029 &  4.923 &  2.348 &  1.148 &  0.034 \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 12.403 &  8.706 &  5.475 &  2.799 &  1.389 &  0.019 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 13.178 &  9.349 &  5.997 &  3.214 &  1.608 &  0.011 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 13.920 &  9.962 &  6.490 &  3.596 &  1.805 &  0.007 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 14.634 & 10.551 &  6.960 &  3.951 &  1.984 &  0.005 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.119 &  7.408 &  4.282 &  2.148 &  0.003 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.669 &  7.839 &  4.594 &  2.299 &  0.002 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.202 &  8.254 &  4.888 &  2.440 &  0.002 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.729 &  8.662 &  5.174 &  2.572 &  0.001 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.247 &  9.063 &  5.453 &  2.705 &  0.001 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.744 &  9.444 &  5.714 &  2.827 &  0.001 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.229 &  9.813 &  5.962 &  2.942 &  0.000 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.704 & 10.172 &  6.203 &  3.053 &  0.000 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 10.526 &  6.437 &  3.161 &  0.000 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 10.873 &  6.667 &  3.267 &  0.000 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.217 &  6.893 &  3.372 &  0.000 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.556 &  7.116 &  3.476 &  0.000 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.893 &  7.337 &  3.579 &  0.000 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.227 &  7.556 &  3.682 &  0.000 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.559 &  7.773 &  3.784 &  0.000 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.889 &  7.989 &  3.887 &  0.000 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.218 &  8.205 &  3.989 &  0.000 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for flourine.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Neon CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Ne}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Ne{$^{0+}$}}
& \colhead{Ne{$^{1+}$}}
& \colhead{Ne{$^{2+}$}}
& \colhead{Ne{$^{3+}$}}
& \colhead{Ne{$^{4+}$}}
& \colhead{Ne{$^{5+}$}}
& \colhead{Ne{$^{6+}$}}
& \colhead{Ne{$^{7+}$}}
& \colhead{Ne{$^{8+}$}}
& \colhead{Ne{$^{9+}$}}
& \colhead{Ne{$^{10+}$}}}
\startdata
4.00 &  0.000 &  6.854 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  0.000 &  4.494 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  0.001 &  2.593 & 12.315 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  0.037 &  1.090 &  8.015 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  0.410 &  0.214 &  4.895 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  1.219 &  0.028 &  2.926 & 10.455 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  1.897 &  0.018 &  1.570 &  6.950 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  2.344 &  0.096 &  0.711 &  4.446 & 11.924 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  2.786 &  0.326 &  0.280 &  2.772 &  8.239 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 &  3.313 &  0.674 &  0.116 &  1.646 &  5.555 & 11.952 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 &  3.915 &  1.091 &  0.107 &  0.862 &  3.544 &  8.294 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.10 &  4.637 &  1.618 &  0.262 &  0.376 &  2.070 &  5.503 & 10.794 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.20 &  5.517 &  2.296 &  0.606 &  0.180 &  1.066 &  3.432 &  7.353 & 13.082 & 15.000 & 15.000 & 15.000 \\
5.30 &  6.555 &  3.127 &  1.132 &  0.245 &  0.462 &  1.954 &  4.757 &  9.027 & 13.503 & 15.000 & 15.000 \\
5.40 &  7.757 &  4.121 &  1.843 &  0.558 &  0.218 &  0.989 &  2.871 &  5.949 &  9.064 & 15.000 & 15.000 \\
5.50 &  9.101 &  5.261 &  2.717 &  1.084 &  0.276 &  0.446 &  1.564 &  3.663 &  5.675 & 15.000 & 15.000 \\
5.60 & 10.584 &  6.541 &  3.747 &  1.806 &  0.599 &  0.266 &  0.745 &  2.036 &  3.148 & 15.000 & 15.000 \\
5.70 & 12.234 &  7.994 &  4.963 &  2.746 &  1.194 &  0.434 &  0.374 &  0.995 &  1.370 & 12.710 & 15.000 \\
5.80 & 14.222 &  9.792 &  6.535 &  4.066 &  2.211 &  1.085 &  0.566 &  0.628 &  0.393 &  9.140 & 15.000 \\
5.90 & 15.000 & 11.908 &  8.437 &  5.736 &  3.611 &  2.165 &  1.250 &  0.841 &  0.101 &  6.762 & 15.000 \\
6.00 & 15.000 & 13.955 & 10.281 &  7.364 &  4.994 &  3.265 &  2.004 &  1.194 &  0.034 &  5.014 & 11.397 \\
6.10 & 15.000 & 15.000 & 11.939 &  8.819 &  6.224 &  4.241 &  2.676 &  1.520 &  0.014 &  3.637 &  8.492 \\
6.20 & 15.000 & 15.000 & 13.400 & 10.089 &  7.286 &  5.071 &  3.234 &  1.777 &  0.009 &  2.538 &  6.154 \\
6.30 & 15.000 & 15.000 & 14.676 & 11.183 &  8.185 &  5.757 &  3.676 &  1.955 &  0.014 &  1.672 &  4.279 \\
6.40 & 15.000 & 15.000 & 15.000 & 12.144 &  8.963 &  6.337 &  4.034 &  2.083 &  0.048 &  1.023 &  2.806 \\
6.50 & 15.000 & 15.000 & 15.000 & 13.055 &  9.700 &  6.887 &  4.383 &  2.233 &  0.144 &  0.591 &  1.695 \\
6.60 & 15.000 & 15.000 & 15.000 & 13.998 & 10.477 &  7.489 &  4.799 &  2.476 &  0.343 &  0.375 &  0.916 \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 11.354 &  8.199 &  5.338 &  2.862 &  0.678 &  0.370 &  0.441 \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 12.324 &  9.009 &  5.989 &  3.373 &  1.125 &  0.529 &  0.202 \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 13.328 &  9.856 &  6.684 &  3.939 &  1.612 &  0.761 &  0.096 \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 14.315 & 10.694 &  7.377 &  4.504 &  2.087 &  1.006 &  0.049 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.506 &  8.050 &  5.052 &  2.531 &  1.238 &  0.027 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.280 &  8.692 &  5.572 &  2.942 &  1.451 &  0.016 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.020 &  9.305 &  6.065 &  3.321 &  1.644 &  0.010 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.733 &  9.893 &  6.533 &  3.674 &  1.821 &  0.007 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.423 & 10.460 &  6.981 &  4.003 &  1.982 &  0.005 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.008 &  7.410 &  4.312 &  2.132 &  0.003 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.541 &  7.824 &  4.605 &  2.272 &  0.002 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.067 &  8.231 &  4.890 &  2.404 &  0.002 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.582 &  8.629 &  5.166 &  2.535 &  0.001 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.078 &  9.008 &  5.425 &  2.656 &  0.001 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.561 &  9.375 &  5.671 &  2.771 &  0.001 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.035 &  9.733 &  5.910 &  2.882 &  0.001 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.501 & 10.085 &  6.143 &  2.989 &  0.000 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.961 & 10.431 &  6.371 &  3.095 &  0.000 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 10.772 &  6.596 &  3.200 &  0.000 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.111 &  6.817 &  3.303 &  0.000 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.446 &  7.037 &  3.406 &  0.000 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.778 &  7.255 &  3.509 &  0.000 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.109 &  7.471 &  3.611 &  0.000 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.438 &  7.686 &  3.714 &  0.000 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for neon.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Sodium CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Na}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Na{$^{0+}$}}
& \colhead{Na{$^{1+}$}}
& \colhead{Na{$^{2+}$}}
& \colhead{Na{$^{3+}$}}
& \colhead{Na{$^{4+}$}}
& \colhead{Na{$^{5+}$}}
& \colhead{Na{$^{6+}$}}
& \colhead{Na{$^{7+}$}}
& \colhead{Na{$^{8+}$}}
& \colhead{Na{$^{9+}$}}
& \colhead{Na{$^{10+}$}}
& \colhead{Na{$^{11+}$}}}
\startdata
4.00 &  3.126 &  0.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  3.808 &  0.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  4.379 &  0.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  4.862 &  0.000 &  9.869 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  5.273 &  0.000 &  7.014 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  5.624 &  0.000 &  4.742 & 12.948 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  5.909 &  0.001 &  2.927 &  8.694 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  6.079 &  0.013 &  1.540 &  5.425 & 13.063 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  6.153 &  0.114 &  0.639 &  3.112 &  8.692 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 &  6.317 &  0.413 &  0.229 &  1.632 &  5.617 & 12.640 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 &  6.662 &  0.896 &  0.164 &  0.729 &  3.465 &  8.650 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.10 &  7.233 &  1.564 &  0.374 &  0.267 &  2.002 &  5.733 & 11.326 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.20 &  7.992 &  2.379 &  0.789 &  0.129 &  1.047 &  3.612 &  7.757 & 13.599 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.30 &  8.888 &  3.292 &  1.343 &  0.220 &  0.464 &  2.083 &  5.054 &  9.442 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.40 &  9.942 &  4.327 &  2.052 &  0.534 &  0.214 &  1.062 &  3.072 &  6.275 & 10.749 & 15.000 & 15.000 & 15.000 \\
5.50 & 11.150 &  5.487 &  2.913 &  1.052 &  0.258 &  0.472 &  1.694 &  3.922 &  7.182 & 10.470 & 15.000 & 15.000 \\
5.60 & 12.502 &  6.777 &  3.926 &  1.761 &  0.565 &  0.255 &  0.826 &  2.248 &  4.513 &  6.700 & 15.000 & 15.000 \\
5.70 & 13.998 &  8.197 &  5.087 &  2.649 &  1.108 &  0.360 &  0.390 &  1.140 &  2.587 &  3.877 & 15.000 & 15.000 \\
5.80 & 15.000 &  9.766 &  6.415 &  3.728 &  1.886 &  0.765 &  0.342 &  0.528 &  1.300 &  1.855 & 13.025 & 15.000 \\
5.90 & 15.000 & 11.610 &  8.031 &  5.115 &  3.006 &  1.562 &  0.754 &  0.463 &  0.674 &  0.622 &  9.265 & 15.000 \\
6.00 & 15.000 & 13.822 & 10.029 &  6.900 &  4.549 &  2.821 &  1.679 &  0.980 &  0.721 &  0.166 &  6.776 & 14.869 \\
6.10 & 15.000 & 15.000 & 12.059 &  8.729 &  6.157 &  4.173 &  2.739 &  1.686 &  1.028 &  0.054 &  5.026 & 11.293 \\
6.20 & 15.000 & 15.000 & 13.913 & 10.394 &  7.617 &  5.400 &  3.705 &  2.341 &  1.340 &  0.023 &  3.672 &  8.463 \\
6.30 & 15.000 & 15.000 & 15.000 & 11.865 &  8.896 &  6.465 &  4.532 &  2.892 &  1.593 &  0.013 &  2.596 &  6.192 \\
6.40 & 15.000 & 15.000 & 15.000 & 13.151 & 10.000 &  7.369 &  5.218 &  3.332 &  1.773 &  0.016 &  1.747 &  4.370 \\
6.50 & 15.000 & 15.000 & 15.000 & 14.294 & 10.969 &  8.151 &  5.799 &  3.689 &  1.906 &  0.042 &  1.105 &  2.929 \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 11.877 &  8.882 &  6.340 &  4.029 &  2.051 &  0.121 &  0.660 &  1.827 \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 12.800 &  9.636 &  6.917 &  4.421 &  2.274 &  0.289 &  0.412 &  1.033 \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 13.801 & 10.476 &  7.588 &  4.921 &  2.626 &  0.579 &  0.361 &  0.525 \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 14.892 & 11.408 &  8.359 &  5.534 &  3.102 &  0.984 &  0.474 &  0.252 \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.386 &  9.178 &  6.204 &  3.644 &  1.441 &  0.675 &  0.124 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.361 & 10.002 &  6.881 &  4.196 &  1.898 &  0.901 &  0.065 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.306 & 10.805 &  7.547 &  4.735 &  2.331 &  1.121 &  0.036 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.573 &  8.183 &  5.250 &  2.733 &  1.326 &  0.022 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.309 &  8.791 &  5.737 &  3.107 &  1.514 &  0.014 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.018 &  9.376 &  6.202 &  3.454 &  1.686 &  0.009 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.704 &  9.940 &  6.646 &  3.779 &  1.844 &  0.006 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.371 & 10.485 &  7.072 &  4.085 &  1.991 &  0.004 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.012 &  7.480 &  4.371 &  2.129 &  0.003 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.540 &  7.889 &  4.658 &  2.262 &  0.002 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.051 &  8.283 &  4.930 &  2.391 &  0.002 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.544 &  8.658 &  5.185 &  2.510 &  0.001 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.024 &  9.022 &  5.429 &  2.624 &  0.001 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.495 &  9.378 &  5.666 &  2.734 &  0.001 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.959 &  9.727 &  5.896 &  2.842 &  0.001 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.416 & 10.071 &  6.123 &  2.947 &  0.000 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.870 & 10.410 &  6.346 &  3.052 &  0.000 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 10.747 &  6.567 &  3.155 &  0.000 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.080 &  6.785 &  3.258 &  0.000 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.412 &  7.002 &  3.361 &  0.000 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.741 &  7.217 &  3.463 &  0.000 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for sodium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Magnesium CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Mg}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Mg{$^{0+}$}}
& \colhead{Mg{$^{1+}$}}
& \colhead{Mg{$^{2+}$}}
& \colhead{Mg{$^{3+}$}}
& \colhead{Mg{$^{4+}$}}
& \colhead{Mg{$^{5+}$}}
& \colhead{Mg{$^{6+}$}}
& \colhead{Mg{$^{7+}$}}
& \colhead{Mg{$^{8+}$}}
& \colhead{Mg{$^{9+}$}}
& \colhead{Mg{$^{10+}$}}
& \colhead{Mg{$^{11+}$}}
& \colhead{Mg{$^{12+}$}}}
\startdata
4.00 &  0.419 &  0.209 &  3.794 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  0.826 &  0.076 &  1.977 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  1.341 &  0.130 &  0.670 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  2.281 &  0.673 &  0.107 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  3.440 &  1.482 &  0.015 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  4.476 &  2.209 &  0.003 &  9.771 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  5.361 &  2.816 &  0.001 &  7.018 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  6.115 &  3.319 &  0.000 &  4.823 & 13.180 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  6.753 &  3.728 &  0.000 &  3.105 &  9.140 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 &  7.259 &  4.023 &  0.007 &  1.819 &  6.070 & 13.202 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 &  7.631 &  4.197 &  0.056 &  0.915 &  3.800 &  9.090 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.10 &  7.993 &  4.375 &  0.243 &  0.375 &  2.191 &  6.022 & 11.961 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.20 &  8.490 &  4.697 &  0.618 &  0.165 &  1.126 &  3.784 &  8.165 & 14.260 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.30 &  9.161 &  5.202 &  1.164 &  0.223 &  0.486 &  2.189 &  5.316 &  9.886 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.40 & 10.030 &  5.911 &  1.885 &  0.526 &  0.212 &  1.130 &  3.238 &  6.572 & 11.149 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.50 & 11.077 &  6.806 &  2.759 &  1.035 &  0.237 &  0.508 &  1.787 &  4.113 &  7.486 & 11.989 & 15.000 & 15.000 & 15.000 \\
5.60 & 12.300 &  7.881 &  3.784 &  1.737 &  0.528 &  0.264 &  0.866 &  2.367 &  4.751 &  8.051 & 11.369 & 15.000 & 15.000 \\
5.70 & 13.693 &  9.132 &  4.959 &  2.621 &  1.060 &  0.348 &  0.398 &  1.222 &  2.789 &  5.105 &  7.350 & 15.000 & 15.000 \\
5.80 & 15.000 & 10.547 &  6.280 &  3.676 &  1.805 &  0.716 &  0.309 &  0.576 &  1.464 &  2.974 &  4.343 & 15.000 & 15.000 \\
5.90 & 15.000 & 12.141 &  7.760 &  4.910 &  2.763 &  1.351 &  0.559 &  0.362 &  0.684 &  1.532 &  2.182 & 12.968 & 15.000 \\
6.00 & 15.000 & 13.995 &  9.491 &  6.411 &  4.014 &  2.318 &  1.197 &  0.608 &  0.452 &  0.753 &  0.810 &  9.176 & 15.000 \\
6.10 & 15.000 & 15.000 & 11.592 &  8.297 &  5.671 &  3.721 &  2.310 &  1.385 &  0.822 &  0.666 &  0.231 &  6.650 & 14.404 \\
6.20 & 15.000 & 15.000 & 13.784 & 10.287 &  7.448 &  5.267 &  3.598 &  2.377 &  1.463 &  0.920 &  0.075 &  4.924 & 10.945 \\
6.30 & 15.000 & 15.000 & 15.000 & 12.128 &  9.089 &  6.695 &  4.791 &  3.307 &  2.087 &  1.211 &  0.032 &  3.612 &  8.232 \\
6.40 & 15.000 & 15.000 & 15.000 & 13.771 & 10.545 &  7.952 &  5.831 &  4.109 &  2.617 &  1.452 &  0.018 &  2.576 &  6.060 \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 11.821 &  9.041 &  6.719 &  4.778 &  3.044 &  1.628 &  0.019 &  1.761 &  4.318 \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 12.959 & 10.002 &  7.490 &  5.348 &  3.394 &  1.762 &  0.042 &  1.140 &  2.937 \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 14.026 & 10.901 &  8.210 &  5.878 &  3.726 &  1.907 &  0.111 &  0.701 &  1.870 \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.809 &  8.949 &  6.439 &  4.105 &  2.122 &  0.260 &  0.442 &  1.090 \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.787 &  9.764 &  7.085 &  4.584 &  2.454 &  0.522 &  0.366 &  0.576 \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.851 & 10.668 &  7.829 &  5.171 &  2.906 &  0.895 &  0.449 &  0.288 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.960 & 11.625 &  8.626 &  5.821 &  3.428 &  1.326 &  0.624 &  0.146 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.583 &  9.434 &  6.483 &  3.963 &  1.763 &  0.831 &  0.078 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.520 & 10.228 &  7.141 &  4.494 &  2.182 &  1.038 &  0.045 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.417 & 10.987 &  7.769 &  4.999 &  2.573 &  1.233 &  0.027 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.717 &  8.372 &  5.480 &  2.938 &  1.413 &  0.018 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.420 &  8.951 &  5.939 &  3.278 &  1.580 &  0.012 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.101 &  9.510 &  6.377 &  3.597 &  1.734 &  0.008 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.762 & 10.051 &  6.798 &  3.897 &  1.878 &  0.006 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.407 & 10.576 &  7.204 &  4.182 &  2.013 &  0.004 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.101 &  7.609 &  4.465 &  2.145 &  0.003 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.605 &  7.996 &  4.730 &  2.271 &  0.002 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.093 &  8.367 &  4.981 &  2.388 &  0.002 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.570 &  8.727 &  5.222 &  2.501 &  0.001 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.037 &  9.080 &  5.456 &  2.610 &  0.001 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.498 &  9.426 &  5.684 &  2.716 &  0.001 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.953 &  9.767 &  5.908 &  2.822 &  0.001 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.404 & 10.105 &  6.130 &  2.926 &  0.001 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.851 & 10.439 &  6.348 &  3.029 &  0.000 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 10.770 &  6.565 &  3.131 &  0.000 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.100 &  6.781 &  3.234 &  0.000 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for magnesium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccc}
\setlength{\tabcolsep}{0.06in}
\tabletypesize{\tiny}
\tablecaption{Aluminum CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Al}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)}
& \colhead{Al{$^{0+}$}}
& \colhead{Al{$^{1+}$}}
& \colhead{Al{$^{2+}$}}
& \colhead{Al{$^{3+}$}}
& \colhead{Al{$^{4+}$}}
& \colhead{Al{$^{5+}$}}
& \colhead{Al{$^{6+}$}}
& \colhead{Al{$^{7+}$}}
& \colhead{Al{$^{8+}$}}
& \colhead{Al{$^{9+}$}}
& \colhead{Al{$^{10+}$}}
& \colhead{Al{$^{11+}$}}
& \colhead{Al{$^{12+}$}}
& \colhead{Al{$^{13+}$}}}
\startdata
4.00 &  1.997 &  0.004 &  6.195 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  2.183 &  0.003 &  4.379 & 12.831 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  2.278 &  0.003 &  3.037 &  9.025 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  2.375 &  0.006 &  1.999 &  6.004 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  2.508 &  0.031 &  1.181 &  3.587 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  2.741 &  0.141 &  0.593 &  1.706 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  3.284 &  0.548 &  0.416 &  0.478 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  4.384 &  1.504 &  0.874 &  0.078 &  9.058 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  5.601 &  2.570 &  1.513 &  0.015 &  6.417 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 &  6.693 &  3.509 &  2.079 &  0.004 &  4.387 & 11.624 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 &  7.638 &  4.299 &  2.541 &  0.002 &  2.835 &  8.045 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.10 &  8.431 &  4.936 &  2.884 &  0.010 &  1.660 &  5.306 & 11.343 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.20 &  9.101 &  5.451 &  3.131 &  0.074 &  0.807 &  3.237 &  7.678 & 14.027 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.30 &  9.801 &  5.997 &  3.432 &  0.305 &  0.312 &  1.779 &  4.935 &  9.665 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.40 & 10.652 &  6.696 &  3.901 &  0.745 &  0.167 &  0.857 &  2.973 &  6.399 & 11.144 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.50 & 11.680 &  7.562 &  4.553 &  1.362 &  0.304 &  0.360 &  1.627 &  3.997 &  7.488 & 12.157 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.60 & 12.864 &  8.593 &  5.383 &  2.135 &  0.678 &  0.212 &  0.786 &  2.298 &  4.766 &  8.229 & 12.651 & 15.000 & 15.000 & 15.000 \\
5.70 & 14.197 &  9.781 &  6.381 &  3.053 &  1.255 &  0.356 &  0.361 &  1.178 &  2.813 &  5.286 &  8.535 & 11.787 & 15.000 & 15.000 \\
5.80 & 15.000 & 11.129 &  7.549 &  4.121 &  2.027 &  0.761 &  0.298 &  0.550 &  1.505 &  3.162 &  5.454 &  7.675 & 15.000 & 15.000 \\
5.90 & 15.000 & 12.632 &  8.881 &  5.335 &  2.979 &  1.396 &  0.543 &  0.332 &  0.730 &  1.712 &  3.221 &  4.601 & 15.000 & 15.000 \\
6.00 & 15.000 & 14.297 & 10.380 &  6.706 &  4.112 &  2.251 &  1.066 &  0.467 &  0.405 &  0.825 &  1.693 &  2.381 & 12.606 & 15.000 \\
6.10 & 15.000 & 15.000 & 12.122 &  8.311 &  5.500 &  3.389 &  1.916 &  0.985 &  0.537 &  0.484 &  0.823 &  0.939 &  8.881 & 15.000 \\
6.20 & 15.000 & 15.000 & 14.239 & 10.284 &  7.270 &  4.930 &  3.201 &  1.981 &  1.201 &  0.747 &  0.643 &  0.285 &  6.389 & 13.715 \\
6.30 & 15.000 & 15.000 & 15.000 & 12.392 &  9.188 &  6.637 &  4.677 &  3.198 &  2.128 &  1.327 &  0.848 &  0.095 &  4.717 & 10.419 \\
6.40 & 15.000 & 15.000 & 15.000 & 14.367 & 10.983 &  8.235 &  6.062 &  4.348 &  3.019 &  1.915 &  1.114 &  0.041 &  3.464 &  7.852 \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 12.591 &  9.657 &  7.286 &  5.356 &  3.793 &  2.420 &  1.340 &  0.024 &  2.481 &  5.802 \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 14.019 & 10.910 &  8.353 &  6.222 &  4.443 &  2.831 &  1.508 &  0.023 &  1.710 &  4.159 \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.035 &  9.302 &  6.983 &  5.004 &  3.176 &  1.643 &  0.046 &  1.121 &  2.854 \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.095 & 10.194 &  7.697 &  5.532 &  3.508 &  1.793 &  0.113 &  0.702 &  1.842 \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.157 & 11.096 &  8.430 &  6.088 &  3.886 &  2.011 &  0.256 &  0.449 &  1.095 \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.061 &  9.234 &  6.725 &  4.357 &  2.338 &  0.504 &  0.367 &  0.597 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.104 & 10.120 &  7.451 &  4.930 &  2.777 &  0.855 &  0.433 &  0.310 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.194 & 11.057 &  8.231 &  5.563 &  3.281 &  1.263 &  0.589 &  0.163 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.001 &  9.025 &  6.213 &  3.803 &  1.681 &  0.780 &  0.090 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.923 &  9.805 &  6.858 &  4.321 &  2.084 &  0.974 &  0.053 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.809 & 10.554 &  7.477 &  4.816 &  2.463 &  1.159 &  0.033 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.662 & 11.275 &  8.071 &  5.288 &  2.818 &  1.332 &  0.021 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.971 &  8.644 &  5.739 &  3.149 &  1.493 &  0.014 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.646 &  9.196 &  6.171 &  3.461 &  1.643 &  0.010 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.301 &  9.731 &  6.586 &  3.755 &  1.783 &  0.007 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.941 & 10.253 &  6.987 &  4.034 &  1.913 &  0.005 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.579 & 10.774 &  7.390 &  4.314 &  2.047 &  0.004 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.272 &  7.770 &  4.573 &  2.170 &  0.003 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.755 &  8.135 &  4.820 &  2.285 &  0.002 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.227 &  8.491 &  5.057 &  2.396 &  0.002 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.691 &  8.840 &  5.287 &  2.504 &  0.001 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.148 &  9.183 &  5.513 &  2.610 &  0.001 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.600 &  9.522 &  5.736 &  2.715 &  0.001 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.049 &  9.857 &  5.955 &  2.819 &  0.001 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.493 & 10.189 &  6.172 &  2.922 &  0.001 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.935 & 10.519 &  6.388 &  3.025 &  0.000 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for aluminum and
also using the DR and RR rate coefficients of \protect\citet{Mazz98a} 
for ions not calculated by \protect\citet{Badn06a,Badn06b}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccc}
\setlength{\tabcolsep}{0.06in}
\tabletypesize{\tiny}
\tablecaption{Silicon CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Si}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Si{$^{0+}$}}
& \colhead{Si{$^{1+}$}}
& \colhead{Si{$^{2+}$}}
& \colhead{Si{$^{3+}$}}
& \colhead{Si{$^{4+}$}}
& \colhead{Si{$^{5+}$}}
& \colhead{Si{$^{6+}$}}
& \colhead{Si{$^{7+}$}}
& \colhead{Si{$^{8+}$}}
& \colhead{Si{$^{9+}$}}
& \colhead{Si{$^{10+}$}}
& \colhead{Si{$^{11+}$}}
& \colhead{Si{$^{12+}$}}
& \colhead{Si{$^{13+}$}}
& \colhead{Si{$^{14+}$}}}
\startdata
4.00 &  1.024 &  0.043 &  4.192 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  1.829 &  0.008 &  2.539 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  2.463 &  0.020 &  1.391 &  9.534 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  2.952 &  0.103 &  0.679 &  6.789 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  3.400 &  0.304 &  0.299 &  4.836 & 11.175 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  3.867 &  0.599 &  0.126 &  3.410 &  7.767 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  4.339 &  0.928 &  0.057 &  2.322 &  5.079 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  4.807 &  1.260 &  0.041 &  1.465 &  2.930 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  5.323 &  1.640 &  0.111 &  0.834 &  1.248 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 &  6.207 &  2.387 &  0.580 &  0.711 &  0.269 &  8.069 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 &  7.579 &  3.619 &  1.559 &  1.185 &  0.042 &  5.626 & 13.876 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.10 &  8.927 &  4.826 &  2.533 &  1.723 &  0.010 &  3.880 & 10.010 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.20 & 10.107 &  5.862 &  3.354 &  2.162 &  0.004 &  2.550 &  7.017 & 13.452 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.30 & 11.098 &  6.710 &  4.000 &  2.466 &  0.015 &  1.520 &  4.668 &  9.472 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.40 & 11.963 &  7.431 &  4.529 &  2.686 &  0.084 &  0.761 &  2.846 &  6.332 & 11.300 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.50 & 12.870 &  8.194 &  5.108 &  2.982 &  0.308 &  0.320 &  1.544 &  3.956 &  7.587 & 12.394 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.60 & 13.939 &  9.113 &  5.849 &  3.464 &  0.733 &  0.206 &  0.730 &  2.266 &  4.820 &  8.373 & 12.984 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.70 & 15.000 & 10.209 &  6.773 &  4.148 &  1.346 &  0.378 &  0.332 &  1.157 &  2.843 &  5.378 &  8.808 & 13.002 & 15.000 & 15.000 & 15.000 \\
5.80 & 15.000 & 11.482 &  7.879 &  5.033 &  2.139 &  0.803 &  0.289 &  0.536 &  1.526 &  3.235 &  5.696 &  8.776 & 11.882 & 15.000 & 15.000 \\
5.90 & 15.000 & 12.924 &  9.154 &  6.101 &  3.097 &  1.446 &  0.543 &  0.319 &  0.746 &  1.784 &  3.449 &  5.622 &  7.751 & 15.000 & 15.000 \\
6.00 & 15.000 & 14.520 & 10.586 &  7.340 &  4.211 &  2.284 &  1.048 &  0.435 &  0.402 &  0.893 &  1.900 &  3.334 &  4.664 & 15.000 & 15.000 \\
6.10 & 15.000 & 15.000 & 12.187 &  8.759 &  5.495 &  3.321 &  1.795 &  0.851 &  0.434 &  0.473 &  0.932 &  1.762 &  2.436 & 12.006 & 15.000 \\
6.20 & 15.000 & 15.000 & 14.035 & 10.434 &  7.029 &  4.629 &  2.845 &  1.613 &  0.867 &  0.526 &  0.525 &  0.856 &  0.987 &  8.429 & 15.000 \\
6.30 & 15.000 & 15.000 & 15.000 & 12.480 &  8.931 &  6.322 &  4.304 &  2.816 &  1.782 &  1.115 &  0.723 &  0.637 &  0.314 &  6.042 & 12.872 \\
6.40 & 15.000 & 15.000 & 15.000 & 14.678 & 10.981 &  8.177 &  5.942 &  4.222 &  2.932 &  1.978 &  1.248 &  0.807 &  0.110 &  4.453 &  9.778 \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 12.911 &  9.922 &  7.487 &  5.554 &  4.030 &  2.820 &  1.795 &  1.048 &  0.049 &  3.274 &  7.378 \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 14.655 & 11.491 &  8.867 &  6.735 &  4.997 &  3.554 &  2.268 &  1.256 &  0.029 &  2.353 &  5.465 \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.893 & 10.091 &  7.772 &  5.834 &  4.178 &  2.658 &  1.415 &  0.029 &  1.632 &  3.932 \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.173 & 11.200 &  8.705 &  6.579 &  4.725 &  2.994 &  1.551 &  0.053 &  1.082 &  2.713 \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.254 &  9.591 &  7.288 &  5.248 &  3.327 &  1.707 &  0.120 &  0.688 &  1.765 \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.314 & 10.490 &  8.019 &  5.804 &  3.708 &  1.932 &  0.262 &  0.451 &  1.064 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.431 & 11.450 &  8.818 &  6.437 &  4.180 &  2.260 &  0.502 &  0.372 &  0.593 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.482 &  9.693 &  7.153 &  4.745 &  2.690 &  0.838 &  0.430 &  0.318 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.558 & 10.616 &  7.920 &  5.365 &  3.181 &  1.227 &  0.572 &  0.172 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.632 & 11.546 &  8.702 &  6.006 &  3.690 &  1.627 &  0.748 &  0.098 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.452 &  9.467 &  6.637 &  4.194 &  2.014 &  0.930 &  0.059 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.325 & 10.204 &  7.244 &  4.677 &  2.379 &  1.106 &  0.037 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.168 & 10.914 &  7.829 &  5.139 &  2.722 &  1.271 &  0.025 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.984 & 11.602 &  8.393 &  5.581 &  3.044 &  1.425 &  0.017 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.268 &  8.939 &  6.005 &  3.347 &  1.570 &  0.012 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.916 &  9.467 &  6.412 &  3.634 &  1.706 &  0.009 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.556 &  9.988 &  6.814 &  3.913 &  1.836 &  0.006 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.183 & 10.499 &  7.205 &  4.183 &  1.965 &  0.005 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.790 & 10.989 &  7.578 &  4.436 &  2.084 &  0.004 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.466 &  7.938 &  4.677 &  2.198 &  0.003 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.933 &  8.289 &  4.910 &  2.307 &  0.002 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.393 &  8.634 &  5.138 &  2.414 &  0.002 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.847 &  8.974 &  5.361 &  2.520 &  0.001 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.296 &  9.309 &  5.581 &  2.624 &  0.001 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.741 &  9.642 &  5.799 &  2.727 &  0.001 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.183 &  9.972 &  6.014 &  2.830 &  0.001 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Al} but for silicon.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccccc}
\setlength{\tabcolsep}{0.05in}
\tabletypesize{\tiny}
\tablecaption{Phosphorus CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:P}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{P{$^{0+}$}}
& \colhead{P{$^{1+}$}}
& \colhead{P{$^{2+}$}}
& \colhead{P{$^{3+}$}}
& \colhead{P{$^{4+}$}}
& \colhead{P{$^{5+}$}}
& \colhead{P{$^{6+}$}}
& \colhead{P{$^{7+}$}}
& \colhead{P{$^{8+}$}}
& \colhead{P{$^{9+}$}}
& \colhead{P{$^{10+}$}}
& \colhead{P{$^{11+}$}}
& \colhead{P{$^{12+}$}}
& \colhead{P{$^{13+}$}}
& \colhead{P{$^{14+}$}}
& \colhead{P{$^{15+}$}}}
\startdata
4.00 &  0.217 &  0.405 &  6.005 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  1.027 &  0.043 &  3.556 & 12.051 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  1.910 &  0.009 &  2.064 &  8.192 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  2.538 &  0.033 &  1.155 &  5.652 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  2.907 &  0.133 &  0.582 &  3.871 & 12.284 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  3.230 &  0.352 &  0.258 &  2.579 &  9.020 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  3.619 &  0.673 &  0.117 &  1.638 &  6.507 & 12.331 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  4.073 &  1.053 &  0.098 &  0.946 &  4.542 &  8.556 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  4.610 &  1.505 &  0.199 &  0.475 &  3.029 &  5.581 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 &  5.251 &  2.048 &  0.430 &  0.217 &  1.909 &  3.277 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 &  5.986 &  2.675 &  0.778 &  0.140 &  1.113 &  1.519 & 10.224 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.10 &  6.995 &  3.567 &  1.416 &  0.409 &  0.774 &  0.395 &  6.775 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.20 &  8.506 &  4.955 &  2.571 &  1.239 &  1.086 &  0.067 &  4.634 & 11.259 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.30 & 10.043 &  6.363 &  3.764 &  2.141 &  1.540 &  0.016 &  3.167 &  8.061 & 14.738 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.40 & 11.383 &  7.570 &  4.768 &  2.884 &  1.886 &  0.010 &  2.042 &  5.557 & 10.577 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.50 & 12.534 &  8.585 &  5.590 &  3.466 &  2.112 &  0.034 &  1.176 &  3.583 &  7.263 & 12.151 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.60 & 13.622 &  9.535 &  6.356 &  4.008 &  2.333 &  0.142 &  0.576 &  2.089 &  4.681 &  8.277 & 12.954 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.70 & 14.804 & 10.573 &  7.216 &  4.659 &  2.689 &  0.411 &  0.281 &  1.074 &  2.782 &  5.337 &  8.801 & 13.193 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.80 & 15.000 & 11.769 &  8.241 &  5.483 &  3.244 &  0.874 &  0.287 &  0.500 &  1.494 &  3.211 &  5.693 &  8.958 & 12.897 & 15.000 & 15.000 & 15.000 \\
5.90 & 15.000 & 13.135 &  9.442 &  6.494 &  4.007 &  1.531 &  0.566 &  0.306 &  0.726 &  1.773 &  3.460 &  5.801 &  8.689 & 11.587 & 15.000 & 15.000 \\
6.00 & 15.000 & 14.676 & 10.814 &  7.685 &  4.970 &  2.374 &  1.087 &  0.436 &  0.389 &  0.896 &  1.941 &  3.523 &  5.558 &  7.541 & 15.000 & 15.000 \\
6.10 & 15.000 & 15.000 & 12.348 &  9.046 &  6.120 &  3.392 &  1.825 &  0.840 &  0.408 &  0.474 &  0.996 &  1.951 &  3.292 &  4.526 & 15.000 & 15.000 \\
6.20 & 15.000 & 15.000 & 14.065 & 10.588 &  7.465 &  4.599 &  2.781 &  1.505 &  0.745 &  0.441 &  0.531 &  0.966 &  1.740 &  2.356 & 11.201 & 15.000 \\
6.30 & 15.000 & 15.000 & 15.000 & 12.393 &  9.086 &  6.077 &  4.030 &  2.495 &  1.450 &  0.827 &  0.552 &  0.551 &  0.854 &  0.958 &  7.840 & 15.000 \\
6.40 & 15.000 & 15.000 & 15.000 & 14.562 & 11.080 &  7.926 &  5.667 &  3.898 &  2.598 &  1.693 &  1.104 &  0.731 &  0.638 &  0.317 &  5.616 & 11.922 \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 13.213 &  9.912 &  7.456 &  5.470 &  3.939 &  2.783 &  1.915 &  1.221 &  0.790 &  0.117 &  4.137 &  9.060 \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.784 &  9.141 &  6.954 &  5.210 &  3.824 &  2.707 &  1.730 &  1.008 &  0.055 &  3.042 &  6.842 \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.481 & 10.660 &  8.284 &  6.342 &  4.743 &  3.399 &  2.172 &  1.197 &  0.035 &  2.190 &  5.074 \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.028 &  9.473 &  7.344 &  5.547 &  3.993 &  2.542 &  1.347 &  0.035 &  1.524 &  3.657 \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.288 & 10.563 &  8.257 &  6.275 &  4.526 &  2.872 &  1.484 &  0.062 &  1.017 &  2.530 \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.497 & 11.609 &  9.136 &  6.978 &  5.046 &  3.207 &  1.650 &  0.135 &  0.655 &  1.653 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.668 & 10.035 &  7.709 &  5.605 &  3.596 &  1.885 &  0.280 &  0.440 &  1.005 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.783 & 10.992 &  8.507 &  6.239 &  4.072 &  2.219 &  0.520 &  0.373 &  0.571 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.960 & 12.017 &  9.374 &  6.948 &  4.633 &  2.645 &  0.846 &  0.431 &  0.315 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.078 & 10.284 &  7.703 &  5.242 &  3.124 &  1.219 &  0.564 &  0.176 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.136 & 11.200 &  8.472 &  5.872 &  3.621 &  1.602 &  0.729 &  0.103 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.088 &  9.221 &  6.488 &  4.110 &  1.973 &  0.900 &  0.064 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.946 &  9.944 &  7.084 &  4.581 &  2.325 &  1.066 &  0.041 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.777 & 10.643 &  7.658 &  5.032 &  2.656 &  1.224 &  0.028 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.582 & 11.320 &  8.212 &  5.464 &  2.968 &  1.372 &  0.019 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.977 &  8.749 &  5.879 &  3.262 &  1.512 &  0.014 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.617 &  9.269 &  6.279 &  3.541 &  1.644 &  0.010 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.255 &  9.789 &  6.679 &  3.819 &  1.774 &  0.007 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.871 & 10.289 &  7.060 &  4.080 &  1.898 &  0.006 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.469 & 10.772 &  7.426 &  4.326 &  2.014 &  0.004 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.243 &  7.780 &  4.563 &  2.125 &  0.003 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.705 &  8.127 &  4.792 &  2.233 &  0.003 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.161 &  8.468 &  5.017 &  2.340 &  0.002 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.611 &  8.805 &  5.238 &  2.444 &  0.002 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.057 &  9.138 &  5.456 &  2.548 &  0.001 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.500 &  9.468 &  5.671 &  2.651 &  0.001 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Al} but for phosphorus.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccccc}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\tiny}
\tablecaption{Sulfur CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:S}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{S{$^{0+}$}}
& \colhead{S{$^{1+}$}}
& \colhead{S{$^{2+}$}}
& \colhead{S{$^{3+}$}}
& \colhead{S{$^{4+}$}}
& \colhead{S{$^{5+}$}}
& \colhead{S{$^{6+}$}}
& \colhead{S{$^{7+}$}}
& \colhead{S{$^{8+}$}}
& \colhead{S{$^{9+}$}}
& \colhead{S{$^{10+}$}}
& \colhead{S{$^{11+}$}}
& \colhead{S{$^{12+}$}}
& \colhead{S{$^{13+}$}}
& \colhead{S{$^{14+}$}}
& \colhead{S{$^{15+}$}}
& \colhead{S{$^{16+}$}}}
\startdata
4.00 &  0.158 &  0.515 &  8.086 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  0.881 &  0.061 &  5.139 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  1.765 &  0.008 &  3.139 & 11.063 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  2.430 &  0.011 &  1.662 &  7.285 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  2.847 &  0.102 &  0.682 &  4.530 & 11.442 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  3.257 &  0.385 &  0.232 &  2.798 &  8.061 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  3.712 &  0.755 &  0.094 &  1.738 &  5.681 & 13.484 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  4.181 &  1.131 &  0.081 &  1.016 &  3.879 &  9.877 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  4.707 &  1.543 &  0.173 &  0.528 &  2.495 &  7.035 & 11.869 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 &  5.335 &  2.041 &  0.391 &  0.259 &  1.475 &  4.827 &  8.098 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 &  6.080 &  2.641 &  0.741 &  0.189 &  0.773 &  3.148 &  5.155 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.10 &  6.949 &  3.357 &  1.229 &  0.311 &  0.358 &  1.921 &  2.901 & 12.036 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.20 &  7.958 &  4.206 &  1.866 &  0.627 &  0.213 &  1.097 &  1.239 &  8.024 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.30 &  9.319 &  5.403 &  2.865 &  1.339 &  0.527 &  0.834 &  0.293 &  5.239 & 12.048 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.40 & 11.082 &  7.001 &  4.274 &  2.490 &  1.330 &  1.140 &  0.057 &  3.561 &  8.637 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.50 & 12.763 &  8.517 &  5.609 &  3.587 &  2.119 &  1.492 &  0.020 &  2.381 &  6.068 & 11.126 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.60 & 14.238 &  9.827 &  6.744 &  4.501 &  2.755 &  1.738 &  0.024 &  1.475 &  4.046 &  7.773 & 12.544 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.70 & 15.000 & 11.015 &  7.762 &  5.312 &  3.311 &  1.942 &  0.081 &  0.809 &  2.487 &  5.137 &  8.658 & 13.114 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.80 & 15.000 & 12.216 &  8.797 &  6.149 &  3.912 &  2.225 &  0.253 &  0.407 &  1.372 &  3.156 &  5.672 &  8.980 & 13.106 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.90 & 15.000 & 13.524 &  9.944 &  7.108 &  4.649 &  2.673 &  0.592 &  0.286 &  0.682 &  1.772 &  3.484 &  5.864 &  8.923 & 12.560 & 15.000 & 15.000 & 15.000 \\
6.00 & 15.000 & 14.980 & 11.243 &  8.226 &  5.558 &  3.320 &  1.123 &  0.438 &  0.372 &  0.906 &  1.977 &  3.607 &  5.793 &  8.452 & 11.116 & 15.000 & 15.000 \\
6.10 & 15.000 & 15.000 & 12.704 &  9.515 &  6.650 &  4.173 &  1.850 &  0.843 &  0.393 &  0.475 &  1.030 &  2.055 &  3.525 &  5.391 &  7.207 & 15.000 & 15.000 \\
6.20 & 15.000 & 15.000 & 14.332 & 10.976 &  7.926 &  5.230 &  2.772 &  1.483 &  0.706 &  0.413 &  0.543 &  1.075 &  1.955 &  3.177 &  4.295 & 14.618 & 15.000 \\
6.30 & 15.000 & 15.000 & 15.000 & 12.630 &  9.403 &  6.505 &  3.908 &  2.367 &  1.303 &  0.689 &  0.461 &  0.584 &  0.972 &  1.666 &  2.208 & 10.302 & 15.000 \\
6.40 & 15.000 & 15.000 & 15.000 & 14.572 & 11.173 &  8.087 &  5.346 &  3.575 &  2.255 &  1.360 &  0.823 &  0.596 &  0.571 &  0.826 &  0.890 &  7.189 & 14.528 \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 13.305 & 10.044 &  7.159 &  5.175 &  3.621 &  2.476 &  1.664 &  1.134 &  0.755 &  0.639 &  0.305 &  5.155 & 10.935 \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.115 &  9.085 &  6.902 &  5.134 &  3.760 &  2.701 &  1.902 &  1.216 &  0.780 &  0.120 &  3.799 &  8.317 \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.071 & 10.896 &  8.525 &  6.556 &  4.972 &  3.686 &  2.645 &  1.688 &  0.976 &  0.061 &  2.792 &  6.284 \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.542 &  9.993 &  7.836 &  6.054 &  4.560 &  3.298 &  2.100 &  1.147 &  0.041 &  2.011 &  4.664 \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.044 & 11.325 &  8.989 &  7.023 &  5.333 &  3.866 &  2.452 &  1.289 &  0.043 &  1.401 &  3.364 \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.565 & 10.060 &  7.919 &  6.045 &  4.387 &  2.777 &  1.430 &  0.075 &  0.939 &  2.330 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.768 & 11.100 &  8.792 &  6.745 &  4.906 &  3.118 &  1.607 &  0.154 &  0.613 &  1.527 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.984 & 12.159 &  9.691 &  7.478 &  5.469 &  3.517 &  1.856 &  0.307 &  0.424 &  0.936 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.272 & 10.647 &  8.276 &  6.106 &  3.999 &  2.198 &  0.548 &  0.373 &  0.542 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.441 & 11.664 &  9.137 &  6.809 &  4.557 &  2.621 &  0.867 &  0.433 &  0.308 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.711 & 10.035 &  7.555 &  5.159 &  3.090 &  1.225 &  0.559 &  0.178 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.750 & 10.932 &  8.308 &  5.775 &  3.575 &  1.591 &  0.714 &  0.107 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.757 & 11.803 &  9.040 &  6.377 &  4.049 &  1.946 &  0.875 &  0.068 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.646 &  9.750 &  6.960 &  4.507 &  2.284 &  1.033 &  0.045 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.464 & 10.437 &  7.524 &  4.947 &  2.604 &  1.183 &  0.031 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.257 & 11.104 &  8.068 &  5.370 &  2.906 &  1.326 &  0.022 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.751 &  8.596 &  5.777 &  3.191 &  1.461 &  0.016 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.387 &  9.113 &  6.173 &  3.467 &  1.589 &  0.011 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.016 &  9.625 &  6.566 &  3.738 &  1.719 &  0.008 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.623 & 10.115 &  6.937 &  3.991 &  1.838 &  0.006 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.213 & 10.591 &  7.296 &  4.231 &  1.952 &  0.005 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.793 & 11.056 &  7.646 &  4.463 &  2.061 &  0.004 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.514 &  7.988 &  4.689 &  2.168 &  0.003 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.966 &  8.326 &  4.911 &  2.274 &  0.002 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.413 &  8.659 &  5.130 &  2.378 &  0.002 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.856 &  8.989 &  5.346 &  2.481 &  0.001 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Al} but for sulfur.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccccccc}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\tiny}
\tablecaption{Chlorine CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Cl}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)}
& \colhead{Cl{$^{0+}$}}
& \colhead{Cl{$^{1+}$}}
& \colhead{Cl{$^{2+}$}}
& \colhead{Cl{$^{3+}$}}
& \colhead{Cl{$^{4+}$}}
& \colhead{Cl{$^{5+}$}}
& \colhead{Cl{$^{6+}$}}
& \colhead{Cl{$^{7+}$}}
& \colhead{Cl{$^{8+}$}}
& \colhead{Cl{$^{9+}$}}
& \colhead{Cl{$^{10+}$}}
& \colhead{Cl{$^{11+}$}}
& \colhead{Cl{$^{12+}$}}
& \colhead{Cl{$^{13+}$}}
& \colhead{Cl{$^{14+}$}}
& \colhead{Cl{$^{15+}$}}
& \colhead{Cl{$^{16+}$}}
& \colhead{Cl{$^{17+}$}}}
\startdata
%\label{tab:Cl}
4.00 &  0.015 &  1.457 &  9.251 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  0.304 &  0.298 &  5.510 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  1.203 &  0.028 &  3.179 & 12.049 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  2.132 &  0.015 &  1.576 &  7.744 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  2.990 &  0.128 &  0.595 &  4.613 & 12.177 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  3.821 &  0.440 &  0.198 &  2.611 &  8.322 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  4.482 &  0.842 &  0.085 &  1.470 &  5.825 & 12.599 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  5.010 &  1.276 &  0.100 &  0.816 &  4.091 &  9.330 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  5.534 &  1.757 &  0.220 &  0.422 &  2.811 &  6.795 & 13.517 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 &  6.117 &  2.294 &  0.438 &  0.210 &  1.859 &  4.809 &  9.957 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 &  6.755 &  2.873 &  0.729 &  0.130 &  1.155 &  3.244 &  7.114 & 10.826 & 15.000 & 15.000 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.10 &  7.452 &  3.496 &  1.088 &  0.162 &  0.657 &  2.025 &  4.846 &  7.260 & 15.000 & 15.000 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.20 &  8.242 &  4.197 &  1.546 &  0.329 &  0.370 &  1.129 &  3.083 &  4.439 & 13.712 & 15.000 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.30 &  9.173 &  5.027 &  2.149 &  0.669 &  0.317 &  0.559 &  1.789 &  2.277 &  9.227 & 15.000 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.40 & 10.346 &  6.090 &  2.998 &  1.279 &  0.583 &  0.382 &  0.998 &  0.769 &  5.883 & 12.581 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.50 & 12.056 &  7.684 &  4.387 &  2.447 &  1.446 &  0.861 &  0.948 &  0.149 &  3.813 &  8.834 & 15.000 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.60 & 13.958 &  9.465 &  5.973 &  3.825 &  2.550 &  1.627 &  1.250 &  0.039 &  2.556 &  6.231 & 11.100 &  15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.70 & 15.000 & 11.082 &  7.401 &  5.057 &  3.530 &  2.304 &  1.516 &  0.026 &  1.639 &  4.231 &  7.827 &  12.389 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.80 & 15.000 & 12.565 &  8.702 &  6.170 &  4.410 &  2.908 &  1.751 &  0.061 &  0.961 &  2.687 &  5.257 &   8.626 & 12.808 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.90 & 15.000 & 14.011 &  9.970 &  7.257 &  5.278 &  3.523 &  2.036 &  0.181 &  0.519 &  1.557 &  3.306 &   5.722 &  8.820 & 12.643 & 15.000 & 15.000 & 15.000 & 15.000 \\
6.00 & 15.000 & 15.000 & 11.291 &  8.403 &  6.218 &  4.226 &  2.445 &  0.441 &  0.328 &  0.818 &  1.913 &   3.572 &  5.797 &  8.622 & 11.926 & 15.000 & 15.000 & 15.000 \\
6.10 & 15.000 & 15.000 & 12.723 &  9.665 &  7.285 &  5.071 &  3.027 &  0.884 &  0.397 &  0.442 &  1.014 &   2.069 &  3.594 &  5.603 &  8.011 & 10.423 & 15.000 & 15.000 \\
6.20 & 15.000 & 15.000 & 14.293 & 11.072 &  8.507 &  6.086 &  3.806 &  1.527 &  0.721 &  0.394 &  0.539 &   1.106 &  2.066 &  3.406 &  5.088 &  6.718 & 15.000 & 15.000 \\
6.30 & 15.000 & 15.000 & 15.000 & 12.641 &  9.899 &  7.284 &  4.790 &  2.378 &  1.291 &  0.645 &  0.433 &   0.595 &  1.092 &  1.880 &  2.971 &  3.958 & 13.325 & 15.000 \\
6.40 & 15.000 & 15.000 & 15.000 & 14.410 & 11.498 &  8.700 &  6.011 &  3.466 &  2.127 &  1.201 &  0.680 &   0.498 &  0.607 &  0.935 &  1.539 &  1.994 &  9.340 & 15.000 \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 13.411 & 10.439 &  7.569 &  4.892 &  3.323 &  2.144 &  1.351 &   0.869 &  0.646 &  0.584 &  0.782 &  0.793 &  6.510 & 13.179 \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.526 &  9.487 &  6.679 &  4.897 &  3.487 &  2.449 &   1.700 &  1.186 &  0.790 &  0.641 &  0.284 &  4.684 &  9.943 \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.682 & 11.481 &  8.543 &  6.562 &  4.940 &  3.678 &   2.687 &  1.913 &  1.225 &  0.778 &  0.120 &  3.455 &  7.570 \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.360 & 10.291 &  8.122 &  6.301 &  4.831 &   3.620 &  2.610 &  1.664 &  0.956 &  0.064 &  2.539 &  5.721 \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.885 &  9.539 &  7.531 &  5.867 &   4.450 &  3.225 &  2.048 &  1.114 &  0.046 &  1.827 &  4.246 \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.352 & 10.836 &  8.650 &  6.804 &   5.195 &  3.770 &  2.386 &  1.252 &  0.053 &  1.274 &  3.062 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.735 & 12.057 &  9.703 &  7.682 &   5.894 &  4.281 &  2.710 &  1.399 &  0.091 &  0.856 &  2.120 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.252 & 10.736 &  8.551 &   6.591 &  4.802 &  3.058 &  1.587 &  0.180 &  0.567 &  1.390 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.466 & 11.794 &  9.451 &   7.328 &  5.372 &  3.468 &  1.849 &  0.342 &  0.407 &  0.858 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.908 & 10.407 &   8.127 &  6.012 &  3.958 &  2.199 &  0.587 &  0.373 &  0.506 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.069 & 11.419 &   8.984 &  6.712 &  4.513 &  2.620 &  0.899 &  0.438 &  0.295 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.452 &   9.871 &  7.450 &  5.109 &  3.081 &  1.244 &  0.560 &  0.176 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.469 &  10.747 &  8.185 &  5.710 &  3.551 &  1.594 &  0.706 &  0.109 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.457 &  11.600 &  8.902 &  6.298 &  4.011 &  1.934 &  0.858 &  0.071 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  12.428 &  9.597 &  6.868 &  4.456 &  2.259 &  1.008 &  0.048 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  13.232 & 10.272 &  7.420 &  4.885 &  2.566 &  1.151 &  0.033 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  14.014 & 10.928 &  7.955 &  5.297 &  2.857 &  1.288 &  0.024 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  14.773 & 11.564 &  8.471 &  5.692 &  3.132 &  1.418 &  0.017 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 12.201 &  8.991 &  6.091 &  3.409 &  1.547 &  0.013 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 12.817 &  9.490 &  6.471 &  3.669 &  1.671 &  0.009 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 13.414 &  9.971 &  6.835 &  3.914 &  1.787 &  0.007 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 13.998 & 10.440 &  7.187 &  4.149 &  1.898 &  0.006 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 14.571 & 10.901 &  7.532 &  4.377 &  2.006 &  0.004 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 15.000 & 11.354 &  7.871 &  4.600 &  2.112 &  0.003 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 15.000 & 11.802 &  8.205 &  4.820 &  2.216 &  0.003 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 &  15.000 & 15.000 & 12.246 &  8.536 &  5.036 &  2.320 &  0.002 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Al} but for chlorine.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccccccc}
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\tiny}
\tablecaption{Argon CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Ar}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Ar{$^{0+}$}}
& \colhead{Ar{$^{1+}$}}
& \colhead{Ar{$^{2+}$}}
& \colhead{Ar{$^{3+}$}}
& \colhead{Ar{$^{4+}$}}
& \colhead{Ar{$^{5+}$}}
& \colhead{Ar{$^{6+}$}}
& \colhead{Ar{$^{7+}$}}
& \colhead{Ar{$^{8+}$}}
& \colhead{Ar{$^{9+}$}}
& \colhead{Ar{$^{10+}$}}
& \colhead{Ar{$^{11+}$}}
& \colhead{Ar{$^{12+}$}}
& \colhead{Ar{$^{13+}$}}
& \colhead{Ar{$^{14+}$}}
& \colhead{Ar{$^{15+}$}}
& \colhead{Ar{$^{16+}$}}
& \colhead{Ar{$^{17+}$}}
& \colhead{Ar{$^{18+}$}}}
\startdata
4.00 &  0.000 &  3.318 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
4.10 &  0.012 &  1.570 &  8.318 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
4.20 &  0.239 &  0.373 &  4.734 & 13.856 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
4.30 &  1.068 &  0.040 &  2.486 &  8.819 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
4.40 &  2.032 &  0.054 &  0.966 &  5.068 & 13.870 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
4.50 &  3.213 &  0.462 &  0.186 &  2.567 &  9.165 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
4.60 &  4.467 &  1.129 &  0.058 &  1.296 &  6.280 & 13.524 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
4.70 &  5.337 &  1.642 &  0.120 &  0.661 &  4.387 & 10.020 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
4.80 &  5.964 &  2.095 &  0.286 &  0.325 &  3.038 &  7.372 & 13.429 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
4.90 &  6.539 &  2.569 &  0.531 &  0.159 &  2.042 &  5.312 &  9.982 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
5.00 &  7.131 &  3.067 &  0.825 &  0.098 &  1.295 &  3.681 &  7.211 & 12.680 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
5.10 &  7.768 &  3.598 &  1.166 &  0.126 &  0.748 &  2.397 &  4.981 &  9.130 & 13.051 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
5.20 &  8.488 &  4.199 &  1.587 &  0.267 &  0.403 &  1.432 &  3.227 &  6.292 &  8.916 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
5.30 &  9.331 &  4.913 &  2.127 &  0.553 &  0.274 &  0.776 &  1.909 &  4.079 &  5.646 & 14.721 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
5.40 & 10.331 &  5.774 &  2.821 &  1.015 &  0.375 &  0.426 &  0.999 &  2.422 &  3.121 &  9.948 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
5.50 & 11.543 &  6.845 &  3.727 &  1.706 &  0.749 &  0.411 &  0.507 &  1.295 &  1.285 &  6.339 & 12.856 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
5.60 & 13.208 &  8.364 &  5.087 &  2.864 &  1.625 &  0.944 &  0.628 &  0.870 &  0.309 &  3.964 &  8.853 & 14.967 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
5.70 & 15.000 & 10.270 &  6.836 &  4.422 &  2.927 &  1.942 &  1.264 &  1.026 &  0.078 &  2.626 &  6.213 & 10.836 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
5.80 & 15.000 & 12.100 &  8.511 &  5.914 &  4.182 &  2.921 &  1.920 &  1.256 &  0.040 &  1.719 &  4.265 &  7.685 & 11.887 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
5.90 & 15.000 & 13.798 & 10.058 &  7.283 &  5.332 &  3.817 &  2.523 &  1.478 &  0.058 &  1.056 &  2.777 &  5.229 &  8.331 & 12.198 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000   \\
6.00 & 15.000 & 15.000 & 11.542 &  8.596 &  6.437 &  4.686 &  3.123 &  1.740 &  0.147 &  0.607 &  1.674 &  3.356 &  5.583 &  8.445 & 11.928 & 15.000 & 15.000 & 15.000 & 15.000   \\
6.10 & 15.000 & 15.000 & 13.039 &  9.925 &  7.570 &  5.599 &  3.787 &  2.102 &  0.353 &  0.379 &  0.924 &  1.993 &  3.526 &  5.582 &  8.143 & 11.118 & 14.130 & 15.000 & 15.000   \\
6.20 & 15.000 & 15.000 & 14.616 & 11.340 &  8.797 &  6.619 &  4.576 &  2.623 &  0.725 &  0.389 &  0.508 &  1.086 &  2.063 &  3.472 &  5.280 &  7.438 &  9.579 & 15.000 & 15.000   \\
6.30 & 15.000 & 15.000 & 15.000 & 12.889 & 10.168 &  7.795 &  5.538 &  3.344 &  1.304 &  0.656 &  0.416 &  0.589 &  1.114 &  1.998 &  3.188 &  4.684 &  6.111 & 15.000 & 15.000   \\
6.40 & 15.000 & 15.000 & 15.000 & 14.604 & 11.714 &  9.157 &  6.699 &  4.288 &  2.108 &  1.184 &  0.635 &  0.465 &  0.611 &  1.062 &  1.740 &  2.696 &  3.533 & 11.970 & 15.000   \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 13.480 & 10.750 &  8.105 &  5.495 &  3.177 &  2.005 &  1.181 &  0.714 &  0.533 &  0.618 &  0.868 &  1.375 &  1.721 &  8.338 & 15.000   \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.686 &  9.868 &  7.073 &  4.620 &  3.219 &  2.149 &  1.416 &  0.949 &  0.718 &  0.603 &  0.730 &  0.669 &  5.816 & 11.839   \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.943 & 11.948 &  8.982 &  6.393 &  4.782 &  3.484 &  2.512 &  1.789 &  1.279 &  0.848 &  0.648 &  0.251 &  4.209 &  8.964   \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.050 & 10.920 &  8.198 &  6.389 &  4.881 &  3.689 &  2.732 &  1.972 &  1.265 &  0.782 &  0.115 &  3.111 &  6.834   \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.735 &  9.879 &  7.884 &  6.180 &  4.784 &  3.611 &  2.624 &  1.671 &  0.942 &  0.067 &  2.286 &  5.166   \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.407 & 11.421 &  9.248 &  7.360 &  5.772 &  4.399 &  3.202 &  2.030 &  1.086 &  0.053 &  1.644 &  3.830   \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.852 & 10.511 &  8.447 &  6.679 &  5.119 &  3.727 &  2.356 &  1.223 &  0.064 &  1.145 &  2.757   \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.218 & 11.715 &  9.485 &  7.546 &  5.808 &  4.233 &  2.682 &  1.380 &  0.111 &  0.772 &  1.905   \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.906 & 10.516 &  8.413 &  6.507 &  4.760 &  3.042 &  1.586 &  0.211 &  0.520 &  1.249   \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.124 & 11.577 &  9.317 &  7.251 &  5.340 &  3.467 &  1.866 &  0.385 &  0.391 &  0.776   \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.691 & 10.275 &  8.052 &  5.984 &  3.965 &  2.226 &  0.635 &  0.376 &  0.466   \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.843 & 11.280 &  8.905 &  6.682 &  4.519 &  2.645 &  0.942 &  0.447 &  0.279   \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.296 &  9.778 &  7.409 &  5.108 &  3.099 &  1.274 &  0.565 &  0.172   \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.290 & 10.634 &  8.126 &  5.693 &  3.554 &  1.609 &  0.704 &  0.109   \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.258 & 11.469 &  8.826 &  6.266 &  4.000 &  1.935 &  0.848 &  0.072   \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.280 &  9.507 &  6.823 &  4.432 &  2.246 &  0.990 &  0.050   \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.070 & 10.169 &  7.362 &  4.848 &  2.542 &  1.127 &  0.035   \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.838 & 10.813 &  7.886 &  5.250 &  2.823 &  1.259 &  0.025   \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.592 & 11.444 &  8.399 &  5.642 &  3.094 &  1.385 &  0.019   \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.071 &  8.908 &  6.031 &  3.363 &  1.513 &  0.014   \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.674 &  9.395 &  6.400 &  3.613 &  1.631 &  0.010   \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.262 &  9.868 &  6.755 &  3.851 &  1.744 &  0.008   \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.838 & 10.331 &  7.102 &  4.081 &  1.853 &  0.006   \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.406 & 10.785 &  7.442 &  4.305 &  1.960 &  0.005   \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.968 & 11.234 &  7.777 &  4.526 &  2.065 &  0.004   \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.679 &  8.108 &  4.743 &  2.169 &  0.003   
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Al} but for argon.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Potassium CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:K}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{K{$^{0+}$}}
& \colhead{K{$^{1+}$}}
& \colhead{K{$^{2+}$}}
& \colhead{K{$^{3+}$}}
& \colhead{K{$^{4+}$}}
& \colhead{K{$^{5+}$}}
& \colhead{K{$^{6+}$}}
& \colhead{K{$^{7+}$}}
& \colhead{K{$^{8+}$}}
& \colhead{K{$^{9+}$}}}
\startdata
4.00 &  3.150 &  0.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.10 &  3.717 &  0.000 &  8.788 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.20 &  4.189 &  0.000 &  6.067 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.30 &  4.585 &  0.000 &  3.881 & 11.743 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.40 &  4.923 &  0.003 &  2.124 &  7.491 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.50 &  5.283 &  0.078 &  0.783 &  4.165 & 10.459 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.60 &  5.956 &  0.537 &  0.154 &  2.055 &  6.440 & 14.492 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.70 &  6.526 &  1.152 &  0.078 &  1.029 &  4.106 & 10.369 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.80 &  6.581 &  1.617 &  0.175 &  0.515 &  2.632 &  7.482 & 13.998 & 15.000 & 15.000 & 15.000  \\
4.90 &  6.585 &  2.067 &  0.383 &  0.257 &  1.608 &  5.307 & 10.389 & 15.000 & 15.000 & 15.000  \\
5.00 &  6.756 &  2.586 &  0.693 &  0.177 &  0.890 &  3.639 &  7.545 & 12.790 & 15.000 & 15.000  \\
5.10 &  7.134 &  3.211 &  1.118 &  0.260 &  0.433 &  2.390 &  5.322 &  9.349 & 14.939 & 15.000  \\
5.20 &  7.708 &  3.947 &  1.658 &  0.494 &  0.204 &  1.495 &  3.616 &  6.633 & 10.895 & 14.841  \\
5.30 &  8.432 &  4.765 &  2.280 &  0.841 &  0.148 &  0.873 &  2.313 &  4.489 &  7.662 & 10.342  \\
5.40 &  9.291 &  5.658 &  2.981 &  1.289 &  0.242 &  0.484 &  1.346 &  2.817 &  5.090 &  6.737  \\
5.50 & 10.303 &  6.668 &  3.802 &  1.877 &  0.515 &  0.339 &  0.708 &  1.582 &  3.102 &  3.901  \\
5.60 & 11.532 &  7.865 &  4.814 &  2.671 &  1.026 &  0.484 &  0.425 &  0.790 &  1.669 &  1.787  \\
5.70 & 13.166 &  9.444 &  6.211 &  3.863 &  1.961 &  1.094 &  0.661 &  0.584 &  0.909 &  0.515  \\
5.80 & 15.000 & 11.528 &  8.119 &  5.577 &  3.437 &  2.277 &  1.510 &  1.043 &  0.881 &  0.131  \\
5.90 & 15.000 & 13.641 & 10.061 &  7.334 &  4.972 &  3.545 &  2.476 &  1.660 &  1.066 &  0.061  \\
6.00 & 15.000 & 15.000 & 11.879 &  8.975 &  6.404 &  4.731 &  3.385 &  2.252 &  1.276 &  0.066  \\
6.10 & 15.000 & 15.000 & 13.607 & 10.533 &  7.764 &  5.861 &  4.261 &  2.839 &  1.524 &  0.136  \\
6.20 & 15.000 & 15.000 & 15.000 & 12.070 &  9.113 &  6.996 &  5.160 &  3.472 &  1.861 &  0.309  \\
6.30 & 15.000 & 15.000 & 15.000 & 13.658 & 10.521 &  8.203 &  6.148 &  4.217 &  2.343 &  0.637  \\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 12.052 &  9.544 &  7.285 &  5.131 &  3.022 &  1.168  \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 13.754 & 11.069 &  8.619 &  6.259 &  3.938 &  1.939  \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.846 & 10.219 &  7.668 &  5.154 &  3.013  \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.989 & 12.191 &  9.464 &  6.770 &  4.489  \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.418 & 11.520 &  8.658 &  6.240  \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.553 & 10.532 &  7.978  \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.283 &  9.594  \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.907 & 11.086  \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.487  \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.838  \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
\tablehead{
\colhead{log(T)} 
& \colhead{K{$^{10+}$}}
& \colhead{K{$^{11+}$}}
& \colhead{K{$^{12+}$}}
& \colhead{K{$^{13+}$}}
& \colhead{K{$^{14+}$}}
& \colhead{K{$^{15+}$}}
& \colhead{K{$^{16+}$}}
& \colhead{K{$^{17+}$}}
& \colhead{K{$^{18+}$}}
& \colhead{K{$^{19+}$}}}
\tablebreak
4.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.50 & 10.421 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.60 &  6.630 & 12.775 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.70 &  4.035 &  8.648 & 14.380 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.80 &  2.612 &  6.000 & 10.328 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.90 &  1.728 &  4.143 &  7.343 & 11.242 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
6.00 &  1.097 &  2.745 &  5.046 &  7.926 & 11.438 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
6.10 &  0.662 &  1.704 &  3.293 &  5.364 &  7.956 & 11.070 & 14.640 & 15.000 & 15.000 & 15.000 \\
6.20 &  0.421 &  0.977 &  1.999 &  3.428 &  5.284 &  7.557 & 10.211 & 12.885 & 15.000 & 15.000 \\
6.30 &  0.399 &  0.554 &  1.117 &  2.028 &  3.293 &  4.881 &  6.794 &  8.676 & 15.000 & 15.000 \\
6.40 &  0.627 &  0.440 &  0.621 &  1.107 &  1.890 &  2.914 &  4.226 &  5.456 & 15.000 & 15.000 \\
6.50 &  1.129 &  0.644 &  0.498 &  0.624 &  1.005 &  1.562 &  2.379 &  3.070 & 10.616 & 15.000 \\
6.60 &  1.958 &  1.207 &  0.774 &  0.588 &  0.626 &  0.790 &  1.193 &  1.435 &  7.351 & 14.157 \\
6.70 &  3.210 &  2.219 &  1.529 &  1.067 &  0.805 &  0.632 &  0.683 &  0.552 &  5.149 & 10.555 \\
6.80 &  4.752 &  3.539 &  2.617 &  1.905 &  1.378 &  0.911 &  0.658 &  0.222 &  3.752 &  8.021 \\
6.90 &  6.294 &  4.876 &  3.739 &  2.800 &  2.033 &  1.307 &  0.789 &  0.110 &  2.777 &  6.119 \\
7.00 &  7.725 &  6.115 &  4.778 &  3.629 &  2.642 &  1.685 &  0.936 &  0.070 &  2.037 &  4.620 \\
7.10 &  9.042 &  7.250 &  5.725 &  4.381 &  3.190 &  2.025 &  1.073 &  0.060 &  1.461 &  3.417 \\
7.20 & 10.276 &  8.311 &  6.609 &  5.081 &  3.701 &  2.347 &  1.214 &  0.079 &  1.016 &  2.450 \\
7.30 & 11.467 &  9.338 &  7.467 &  5.766 &  4.207 &  2.680 &  1.384 &  0.136 &  0.687 &  1.685 \\
7.40 & 12.656 & 10.369 &  8.338 &  6.472 &  4.744 &  3.056 &  1.608 &  0.252 &  0.475 &  1.102 \\
7.50 & 13.880 & 11.436 &  9.248 &  7.225 &  5.337 &  3.497 &  1.906 &  0.439 &  0.378 &  0.689 \\
7.60 & 15.000 & 12.554 & 10.213 &  8.032 &  5.988 &  4.005 &  2.276 &  0.696 &  0.384 &  0.421 \\
7.70 & 15.000 & 13.698 & 11.213 &  8.884 &  6.690 &  4.563 &  2.697 &  0.999 &  0.461 &  0.258 \\
7.80 & 15.000 & 14.832 & 12.208 &  9.738 &  7.401 &  5.139 &  3.140 &  1.320 &  0.577 &  0.163 \\
7.90 & 15.000 & 15.000 & 13.181 & 10.576 &  8.102 &  5.710 &  3.582 &  1.641 &  0.711 &  0.107 \\
8.00 & 15.000 & 15.000 & 14.130 & 11.393 &  8.786 &  6.269 &  4.014 &  1.953 &  0.848 &  0.072 \\
8.10 & 15.000 & 15.000 & 15.000 & 12.188 &  9.453 &  6.812 &  4.434 &  2.252 &  0.983 &  0.050 \\
8.20 & 15.000 & 15.000 & 15.000 & 12.963 & 10.101 &  7.340 &  4.838 &  2.536 &  1.115 &  0.036 \\
8.30 & 15.000 & 15.000 & 15.000 & 13.716 & 10.731 &  7.850 &  5.227 &  2.805 &  1.241 &  0.026 \\
8.40 & 15.000 & 15.000 & 15.000 & 14.470 & 11.363 &  8.364 &  5.621 &  3.078 &  1.367 &  0.019 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 11.974 &  8.858 &  5.996 &  3.334 &  1.488 &  0.015 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 12.566 &  9.334 &  6.355 &  3.576 &  1.603 &  0.011 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 13.145 &  9.799 &  6.703 &  3.808 &  1.713 &  0.009 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 13.715 & 10.255 &  7.044 &  4.033 &  1.820 &  0.007 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 14.277 & 10.705 &  7.379 &  4.254 &  1.925 &  0.005 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 14.834 & 11.150 &  7.711 &  4.471 &  2.029 &  0.004 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Al} but for potassium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Calcium CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Ca}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Ca{$^{0+}$}}
& \colhead{Ca{$^{1+}$}}
& \colhead{Ca{$^{2+}$}}
& \colhead{Ca{$^{3+}$}}
& \colhead{Ca{$^{4+}$}}
& \colhead{Ca{$^{5+}$}}
& \colhead{Ca{$^{6+}$}}
& \colhead{Ca{$^{7+}$}}
& \colhead{Ca{$^{8+}$}}
& \colhead{Ca{$^{9+}$}}
& \colhead{Ca{$^{10+}$}}}
\startdata
4.00 &  1.113 &  0.041 &  1.914 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  1.707 &  0.123 &  0.642 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  2.711 &  0.683 &  0.102 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  3.912 &  1.493 &  0.014 &  9.480 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  4.986 &  2.219 &  0.003 &  6.707 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  5.897 &  2.817 &  0.001 &  4.496 & 12.067 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  6.566 &  3.200 &  0.001 &  2.798 &  8.130 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  6.841 &  3.212 &  0.009 &  1.701 &  5.483 & 11.169 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  6.947 &  3.073 &  0.040 &  1.066 &  3.812 &  8.002 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 &  7.114 &  3.008 &  0.112 &  0.650 &  2.610 &  5.703 & 11.333 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 &  7.400 &  3.076 &  0.251 &  0.379 &  1.693 &  3.914 &  8.265 & 13.852 & 15.000 & 15.000 & 15.000 \\
5.10 &  7.821 &  3.289 &  0.480 &  0.246 &  1.011 &  2.509 &  5.807 & 10.154 & 15.000 & 15.000 & 15.000 \\
5.20 &  8.395 &  3.663 &  0.827 &  0.268 &  0.559 &  1.446 &  3.867 &  7.188 & 11.552 & 15.000 & 15.000 \\
5.30 &  9.158 &  4.234 &  1.341 &  0.486 &  0.362 &  0.724 &  2.412 &  4.875 &  8.201 & 12.438 & 15.000 \\
5.40 & 10.133 &  5.023 &  2.050 &  0.922 &  0.430 &  0.338 &  1.407 &  3.149 &  5.607 &  8.777 & 11.402 \\
5.50 & 11.281 &  5.991 &  2.919 &  1.538 &  0.716 &  0.226 &  0.768 &  1.899 &  3.628 &  5.912 &  7.543 \\
5.60 & 12.567 &  7.102 &  3.919 &  2.302 &  1.184 &  0.341 &  0.428 &  1.035 &  2.145 &  3.684 &  4.503 \\
5.70 & 14.023 &  8.390 &  5.087 &  3.248 &  1.859 &  0.700 &  0.390 &  0.543 &  1.120 &  2.021 &  2.201 \\
5.80 & 15.000 & 10.015 &  6.583 &  4.535 &  2.896 &  1.451 &  0.790 &  0.542 &  0.653 &  1.000 &  0.717 \\
5.90 & 15.000 & 12.208 &  8.644 &  6.397 &  4.529 &  2.821 &  1.844 &  1.238 &  0.935 &  0.794 &  0.189 \\
6.00 & 15.000 & 14.536 & 10.839 &  8.403 &  6.320 &  4.369 &  3.105 &  2.176 &  1.501 &  0.930 &  0.084 \\
6.10 & 15.000 & 15.000 & 12.913 & 10.297 &  8.013 &  5.835 &  4.307 &  3.084 &  2.072 &  1.125 &  0.079 \\
6.20 & 15.000 & 15.000 & 14.872 & 12.084 &  9.610 &  7.219 &  5.449 &  3.956 &  2.639 &  1.364 &  0.139 \\
6.30 & 15.000 & 15.000 & 15.000 & 13.820 & 11.166 &  8.575 &  6.580 &  4.840 &  3.247 &  1.686 &  0.296 \\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 12.755 &  9.975 &  7.772 &  5.805 &  3.961 &  2.147 &  0.600 \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 14.450 & 11.492 &  9.094 &  6.918 &  4.847 &  2.807 &  1.109 \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.193 & 10.614 &  8.244 &  5.965 &  3.722 &  1.877 \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.425 &  9.875 &  7.405 &  4.975 &  2.987 \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.611 & 11.892 &  9.245 &  6.642 &  4.512 \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.083 & 11.270 &  8.504 &  6.236 \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.235 & 10.315 &  7.909 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.004 &  9.462 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.583 & 10.908 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.280 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.619 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.963 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
\tablehead{
\colhead{log(T)} 
& \colhead{Ca{$^{11+}$}}
& \colhead{Ca{$^{12+}$}}
& \colhead{Ca{$^{13+}$}}
& \colhead{Ca{$^{14+}$}}
& \colhead{Ca{$^{15+}$}}
& \colhead{Ca{$^{16+}$}}
& \colhead{Ca{$^{17+}$}}
& \colhead{Ca{$^{18+}$}}
& \colhead{Ca{$^{19+}$}}
& \colhead{Ca{$^{20+}$}}}
\tablebreak
4.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.60 & 10.661 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.70 &  6.785 & 12.483 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.80 &  4.059 &  8.334 & 13.601 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.90 &  2.558 &  5.703 &  9.679 & 14.354 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
6.00 &  1.696 &  3.949 &  6.891 & 10.409 & 14.593 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
6.10 &  1.098 &  2.649 &  4.770 &  7.367 & 10.519 & 14.223 & 15.000 & 15.000 & 15.000 & 15.000 \\
6.20 &  0.684 &  1.677 &  3.147 &  5.015 &  7.341 & 10.106 & 13.271 & 15.000 & 15.000 & 15.000 \\
6.30 &  0.447 &  0.987 &  1.936 &  3.222 &  4.884 &  6.888 &  9.229 & 11.577 & 15.000 & 15.000 \\
6.40 &  0.416 &  0.577 &  1.100 &  1.912 &  3.037 &  4.418 &  6.093 &  7.725 & 15.000 & 15.000 \\
6.50 &  0.631 &  0.467 &  0.630 &  1.047 &  1.729 &  2.597 &  3.727 &  4.768 & 13.286 & 15.000 \\
6.60 &  1.135 &  0.684 &  0.538 &  0.616 &  0.924 &  1.363 &  2.040 &  2.591 &  9.308 & 15.000 \\
6.70 &  2.005 &  1.297 &  0.876 &  0.658 &  0.644 &  0.718 &  1.012 &  1.154 &  6.417 & 12.503 \\
6.80 &  3.310 &  2.368 &  1.699 &  1.217 &  0.919 &  0.677 &  0.644 &  0.448 &  4.534 &  9.372 \\
6.90 &  4.828 &  3.670 &  2.776 &  2.054 &  1.502 &  0.984 &  0.666 &  0.195 &  3.328 &  7.152 \\
7.00 &  6.308 &  4.949 &  3.845 &  2.904 &  2.122 &  1.359 &  0.793 &  0.106 &  2.466 &  5.460 \\
7.10 &  7.679 &  6.132 &  4.833 &  3.688 &  2.694 &  1.712 &  0.930 &  0.073 &  1.807 &  4.118 \\
7.20 &  8.952 &  7.226 &  5.743 &  4.408 &  3.218 &  2.038 &  1.064 &  0.070 &  1.292 &  3.037 \\
7.30 & 10.159 &  8.263 &  6.607 &  5.093 &  3.718 &  2.358 &  1.212 &  0.097 &  0.896 &  2.169 \\
7.40 & 11.339 &  9.281 &  7.459 &  5.776 &  4.228 &  2.701 &  1.397 &  0.167 &  0.611 &  1.486 \\
7.50 & 12.526 & 10.312 &  8.333 &  6.488 &  4.775 &  3.093 &  1.640 &  0.298 &  0.436 &  0.972 \\
7.60 & 13.755 & 11.387 &  9.249 &  7.247 &  5.379 &  3.549 &  1.955 &  0.498 &  0.369 &  0.613 \\
7.70 & 15.000 & 12.501 & 10.215 &  8.060 &  6.036 &  4.062 &  2.331 &  0.758 &  0.392 &  0.382 \\
7.80 & 15.000 & 13.631 & 11.203 &  8.903 &  6.733 &  4.620 &  2.751 &  1.055 &  0.474 &  0.241 \\
7.90 & 15.000 & 14.741 & 12.176 &  9.738 &  7.428 &  5.183 &  3.183 &  1.365 &  0.589 &  0.156 \\
8.00 & 15.000 & 15.000 & 13.129 & 10.558 &  8.113 &  5.740 &  3.612 &  1.673 &  0.716 &  0.104 \\
8.10 & 15.000 & 15.000 & 14.059 & 11.358 &  8.782 &  6.285 &  4.032 &  1.972 &  0.847 &  0.072 \\
8.20 & 15.000 & 15.000 & 14.966 & 12.138 &  9.435 &  6.816 &  4.439 &  2.259 &  0.977 &  0.051 \\
8.30 & 15.000 & 15.000 & 15.000 & 12.898 & 10.071 &  7.332 &  4.833 &  2.533 &  1.103 &  0.037 \\
8.40 & 15.000 & 15.000 & 15.000 & 13.647 & 10.697 &  7.839 &  5.220 &  2.799 &  1.226 &  0.027 \\
8.50 & 15.000 & 15.000 & 15.000 & 14.386 & 11.317 &  8.342 &  5.602 &  3.063 &  1.350 &  0.020 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 11.914 &  8.823 &  5.966 &  3.308 &  1.467 &  0.015 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 12.497 &  9.291 &  6.317 &  3.543 &  1.578 &  0.012 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 13.068 &  9.749 &  6.659 &  3.770 &  1.686 &  0.009 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 13.632 & 10.199 &  6.995 &  3.992 &  1.791 &  0.007 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 14.189 & 10.645 &  7.327 &  4.210 &  1.896 &  0.006 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Al} but for calcium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Scandium CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Sc}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Sc{$^{0+}$}}
& \colhead{Sc{$^{1+}$}}
& \colhead{Sc{$^{2+}$}}
& \colhead{Sc{$^{3+}$}}
& \colhead{Sc{$^{4+}$}}
& \colhead{Sc{$^{5+}$}}
& \colhead{Sc{$^{6+}$}}
& \colhead{Sc{$^{7+}$}}
& \colhead{Sc{$^{8+}$}}
& \colhead{Sc{$^{9+}$}}
& \colhead{Sc{$^{10+}$}}}
\startdata
4.00 &  0.895 &  0.060 &  3.006 & 12.390 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  1.269 &  0.033 &  1.725 &  8.416 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  1.652 &  0.053 &  1.029 &  5.557 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  2.064 &  0.134 &  0.590 &  3.374 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  2.534 &  0.301 &  0.321 &  1.696 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  3.180 &  0.667 &  0.306 &  0.538 &  9.347 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  4.256 &  1.482 &  0.781 &  0.096 &  6.384 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  5.374 &  2.358 &  1.349 &  0.022 &  4.340 & 11.252 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  6.122 &  2.878 &  1.587 &  0.012 &  2.929 &  8.268 & 14.762 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 &  6.620 &  3.161 &  1.610 &  0.016 &  2.004 &  6.103 & 11.030 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 &  7.080 &  3.416 &  1.621 &  0.032 &  1.340 &  4.426 &  8.149 & 13.877 & 15.000 & 15.000 & 15.000 \\
5.10 &  7.581 &  3.722 &  1.696 &  0.080 &  0.835 &  3.080 &  5.831 & 10.258 & 15.000 & 15.000 & 15.000 \\
5.20 &  8.166 &  4.120 &  1.873 &  0.192 &  0.477 &  2.013 &  3.958 &  7.320 & 11.852 & 15.000 & 15.000 \\
5.30 &  8.868 &  4.642 &  2.180 &  0.401 &  0.275 &  1.210 &  2.476 &  4.957 &  8.425 & 12.759 & 15.000 \\
5.40 &  9.716 &  5.316 &  2.648 &  0.743 &  0.253 &  0.671 &  1.360 &  3.105 &  5.686 &  9.001 & 13.106 \\
5.50 & 10.775 &  6.207 &  3.338 &  1.289 &  0.472 &  0.442 &  0.635 &  1.759 &  3.597 &  6.061 &  9.130 \\
5.60 & 12.096 &  7.362 &  4.298 &  2.092 &  0.980 &  0.557 &  0.319 &  0.914 &  2.123 &  3.871 &  6.078 \\
5.70 & 13.625 &  8.731 &  5.477 &  3.108 &  1.725 &  0.955 &  0.337 &  0.478 &  1.148 &  2.285 &  3.764 \\
5.80 & 15.000 & 10.284 &  6.848 &  4.312 &  2.681 &  1.599 &  0.645 &  0.386 &  0.589 &  1.200 &  2.052 \\
5.90 & 15.000 & 12.154 &  8.539 &  5.836 &  3.974 &  2.611 &  1.353 &  0.741 &  0.532 &  0.680 &  0.985 \\
6.00 & 15.000 & 14.552 & 10.766 &  7.898 &  5.820 &  4.202 &  2.666 &  1.736 &  1.159 &  0.897 &  0.722 \\
6.10 & 15.000 & 15.000 & 13.132 & 10.101 &  7.820 &  5.967 &  4.176 &  2.956 &  2.048 &  1.422 &  0.828 \\
6.20 & 15.000 & 15.000 & 15.000 & 12.179 &  9.707 &  7.636 &  5.609 &  4.124 &  2.915 &  1.967 &  1.011 \\
6.30 & 15.000 & 15.000 & 15.000 & 14.132 & 11.478 &  9.205 &  6.957 &  5.228 &  3.745 &  2.515 &  1.246 \\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 13.190 & 10.727 &  8.273 &  6.319 &  4.586 &  3.108 &  1.568 \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 14.921 & 12.279 &  9.632 &  7.469 &  5.509 &  3.812 &  2.033 \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.945 & 11.116 &  8.760 &  6.590 &  4.699 &  2.707 \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.812 & 10.275 &  7.912 &  5.845 &  3.660 \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.835 & 12.128 &  9.585 &  7.357 &  4.994 \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.328 & 11.616 &  9.238 &  6.708 \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.741 & 11.218 &  8.531 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.116 & 10.277 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.893 & 11.911 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.450 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.929 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
\tablehead{
\colhead{log(T)} 
& \colhead{Sc{$^{11+}$}}
& \colhead{Sc{$^{12+}$}}
& \colhead{Sc{$^{13+}$}}
& \colhead{Sc{$^{14+}$}}
& \colhead{Sc{$^{15+}$}}
& \colhead{Sc{$^{16+}$}}
& \colhead{Sc{$^{17+}$}}
& \colhead{Sc{$^{18+}$}}
& \colhead{Sc{$^{19+}$}}
& \colhead{Sc{$^{20+}$}}
& \colhead{Sc{$^{21+}$}}}
\tablebreak
4.00  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.10  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.20  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.30  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.40  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.50  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.60  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.70  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.80  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.90  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.00  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.10  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.20  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.30  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.40  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.50  & 11.618 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.60  &  7.625 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.70  &  4.551 & 10.250 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.80  &  2.258 &  6.500 & 11.702 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.90  &  0.782 &  3.878 &  7.777 & 12.564 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.00  &  0.229 &  2.432 &  5.299 &  8.902 & 13.125 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.10  &  0.108 &  1.617 &  3.673 &  6.335 &  9.508 & 13.233 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.20  &  0.097 &  1.059 &  2.476 &  4.395 &  6.735 &  9.530 & 12.807 & 15.000 & 15.000 & 15.000 & 15.000\\
6.30  &  0.155 &  0.673 &  1.578 &  2.908 &  4.585 &  6.639 &  9.071 & 11.845 & 14.667 & 15.000 & 15.000\\
6.40  &  0.310 &  0.456 &  0.940 &  1.793 &  2.938 &  4.394 &  6.139 &  8.179 & 10.216 & 15.000 & 15.000\\
6.50  &  0.616 &  0.440 &  0.568 &  1.025 &  1.731 &  2.700 &  3.882 &  5.324 &  6.716 & 15.000 & 15.000\\
6.60  &  1.135 &  0.676 &  0.495 &  0.613 &  0.949 &  1.512 &  2.227 &  3.176 &  4.034 & 11.584 & 15.000\\
6.70  &  1.937 &  1.223 &  0.767 &  0.589 &  0.605 &  0.822 &  1.143 &  1.681 &  2.094 &  8.047 & 14.836\\
6.80  &  3.125 &  2.177 &  1.472 &  1.032 &  0.765 &  0.679 &  0.664 &  0.852 &  0.894 &  5.555 & 10.981\\
6.90  &  4.695 &  3.532 &  2.601 &  1.921 &  1.401 &  1.047 &  0.738 &  0.625 &  0.361 &  3.976 &  8.294\\
7.00  &  6.377 &  5.013 &  3.872 &  2.973 &  2.223 &  1.627 &  1.059 &  0.682 &  0.172 &  2.939 &  6.354\\
7.10  &  7.985 &  6.431 &  5.094 &  3.993 &  3.030 &  2.213 &  1.414 &  0.806 &  0.102 &  2.180 &  4.853\\
7.20  &  9.482 &  7.750 &  6.228 &  4.936 &  3.776 &  2.756 &  1.749 &  0.937 &  0.076 &  1.594 &  3.655\\
7.30  & 10.887 &  8.986 &  7.289 &  5.818 &  4.473 &  3.262 &  2.067 &  1.072 &  0.080 &  1.136 &  2.687\\
7.40  & 12.235 & 10.171 &  8.309 &  6.668 &  5.148 &  3.759 &  2.390 &  1.230 &  0.118 &  0.788 &  1.911\\
7.50  & 13.562 & 11.342 &  9.320 &  7.517 &  5.832 &  4.274 &  2.744 &  1.430 &  0.203 &  0.545 &  1.305\\
7.60  & 14.907 & 12.531 & 10.353 &  8.394 &  6.550 &  4.832 &  3.151 &  1.692 &  0.349 &  0.406 &  0.856\\
7.70  & 15.000 & 13.758 & 11.430 &  9.316 &  7.317 &  5.443 &  3.618 &  2.019 &  0.560 &  0.366 &  0.547\\
7.80  & 15.000 & 15.000 & 12.539 & 10.280 &  8.132 &  6.107 &  4.139 &  2.401 &  0.821 &  0.403 &  0.347\\
7.90  & 15.000 & 15.000 & 13.644 & 11.246 &  8.957 &  6.790 &  4.686 &  2.814 &  1.111 &  0.489 &  0.224\\
8.00  & 15.000 & 15.000 & 14.730 & 12.197 &  9.773 &  7.469 &  5.236 &  3.235 &  1.410 &  0.600 &  0.149\\
8.10  & 15.000 & 15.000 & 15.000 & 13.130 & 10.574 &  8.139 &  5.779 &  3.651 &  1.706 &  0.723 &  0.102\\
8.20  & 15.000 & 15.000 & 15.000 & 14.042 & 11.358 &  8.793 &  6.311 &  4.058 &  1.993 &  0.849 &  0.072\\
8.30  & 15.000 & 15.000 & 15.000 & 14.933 & 12.123 &  9.433 &  6.829 &  4.454 &  2.268 &  0.973 &  0.052\\
8.40  & 15.000 & 15.000 & 15.000 & 15.000 & 12.869 & 10.056 &  7.333 &  4.837 &  2.532 &  1.094 &  0.038\\
8.50  & 15.000 & 15.000 & 15.000 & 15.000 & 13.615 & 10.681 &  7.841 &  5.224 &  2.799 &  1.218 &  0.028\\
8.60  & 15.000 & 15.000 & 15.000 & 15.000 & 14.338 & 11.285 &  8.328 &  5.592 &  3.050 &  1.336 &  0.021\\
8.70  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.871 &  8.799 &  5.946 &  3.287 &  1.448 &  0.016\\
8.80  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.445 &  9.259 &  6.290 &  3.516 &  1.556 &  0.012\\
8.90  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.010 &  9.711 &  6.628 &  3.739 &  1.662 &  0.010\\
9.00  & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.569 & 10.157 &  6.960 &  3.958 &  1.767 &  0.008
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Al} but for scandium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Titanium CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Ti}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Ti{$^{0+}$}}
& \colhead{Ti{$^{1+}$}}
& \colhead{Ti{$^{2+}$}}
& \colhead{Ti{$^{3+}$}}
& \colhead{Ti{$^{4+}$}}
& \colhead{Ti{$^{5+}$}}
& \colhead{Ti{$^{6+}$}}
& \colhead{Ti{$^{7+}$}}
& \colhead{Ti{$^{8+}$}}
& \colhead{Ti{$^{9+}$}}
& \colhead{Ti{$^{10+}$}}
& \colhead{Ti{$^{11+}$}}}
\startdata
4.00 &  2.138 &  0.003 &  3.310 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.10 &  2.465 &  0.010 &  1.739 &  9.011 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.20 &  2.654 &  0.136 &  0.575 &  5.670 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.30 &  3.251 &  0.678 &  0.103 &  3.693 & 11.759 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.40 &  3.911 &  1.254 &  0.026 &  2.508 &  8.201 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.50 &  4.334 &  1.564 &  0.023 &  1.618 &  5.401 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.60 &  4.687 &  1.786 &  0.064 &  0.924 &  3.170 & 13.768 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.70 &  5.138 &  2.091 &  0.215 &  0.455 &  1.496 &  9.898 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.80 &  5.835 &  2.634 &  0.606 &  0.316 &  0.573 &  7.237 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.90 &  6.686 &  3.326 &  1.142 &  0.394 &  0.281 &  5.535 & 11.877 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.00 &  7.516 &  3.993 &  1.650 &  0.498 &  0.180 &  4.277 &  9.194 & 14.484 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.10 &  8.323 &  4.637 &  2.132 &  0.619 &  0.124 &  3.264 &  7.010 & 11.045 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.20 &  9.121 &  5.272 &  2.604 &  0.763 &  0.086 &  2.427 &  5.204 &  8.219 & 12.528 & 15.000 & 15.000 & 15.000  \\
5.30 &  9.922 &  5.910 &  3.078 &  0.935 &  0.063 &  1.733 &  3.703 &  5.873 &  9.134 & 13.582 & 15.000 & 15.000  \\
5.40 & 10.737 &  6.564 &  3.569 &  1.143 &  0.067 &  1.168 &  2.461 &  3.922 &  6.314 &  9.718 & 13.869 & 15.000  \\
5.50 & 11.596 &  7.265 &  4.108 &  1.417 &  0.130 &  0.742 &  1.467 &  2.327 &  3.992 &  6.527 &  9.676 & 13.538  \\
5.60 & 12.594 &  8.106 &  4.788 &  1.847 &  0.348 &  0.537 &  0.783 &  1.128 &  2.180 &  3.986 &  6.302 &  9.181  \\
5.70 & 13.932 &  9.287 &  5.809 &  2.633 &  0.924 &  0.742 &  0.581 &  0.480 &  1.012 &  2.202 &  3.819 &  5.873  \\
5.80 & 15.000 & 10.854 &  7.220 &  3.821 &  1.906 &  1.396 &  0.886 &  0.393 &  0.478 &  1.141 &  2.162 &  3.513  \\
5.90 & 15.000 & 12.668 &  8.878 &  5.269 &  3.154 &  2.350 &  1.535 &  0.695 &  0.390 &  0.595 &  1.102 &  1.843  \\
6.00 & 15.000 & 14.817 & 10.874 &  7.066 &  4.758 &  3.687 &  2.603 &  1.450 &  0.799 &  0.601 &  0.656 &  0.865  \\
6.10 & 15.000 & 15.000 & 13.349 &  9.351 &  6.858 &  5.543 &  4.216 &  2.779 &  1.818 &  1.260 &  0.912 &  0.659  \\
6.20 & 15.000 & 15.000 & 15.000 & 11.708 &  9.035 &  7.497 &  5.947 &  4.249 &  3.006 &  2.124 &  1.416 &  0.766  \\
6.30 & 15.000 & 15.000 & 15.000 & 13.930 & 11.085 &  9.337 &  7.582 &  5.643 &  4.142 &  2.967 &  1.938 &  0.948  \\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 13.016 & 11.073 &  9.126 &  6.963 &  5.226 &  3.785 &  2.467 &  1.187  \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 14.891 & 12.764 & 10.636 &  8.264 &  6.310 &  4.627 &  3.050 &  1.518  \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.492 & 12.193 &  9.626 &  7.470 &  5.567 &  3.756 &  2.001  \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.885 & 11.136 &  8.792 &  6.687 &  4.664 &  2.710  \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.892 & 10.373 &  8.080 &  5.863 &  3.726  \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.323 &  9.857 &  7.462 &  5.155  \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.553 & 11.922 &  9.361 &  6.895  \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.004 & 11.286 &  8.668  \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.116 & 10.352  \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.837 & 11.934  \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.438  \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.898  \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
\tablehead{
\colhead{log(T)} 
& \colhead{Ti{$^{12+}$}}
& \colhead{Ti{$^{13+}$}}
& \colhead{Ti{$^{14+}$}}
& \colhead{Ti{$^{15+}$}}
& \colhead{Ti{$^{16+}$}}
& \colhead{Ti{$^{17+}$}}
& \colhead{Ti{$^{18+}$}}
& \colhead{Ti{$^{19+}$}}
& \colhead{Ti{$^{20+}$}}
& \colhead{Ti{$^{21+}$}}
& \colhead{Ti{$^{22+}$}}}
\tablebreak
4.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.60 & 11.479 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.70 &  7.291 & 14.151 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.80 &  4.235 &  9.410 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.90 &  2.051 &  5.899 & 10.602 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.00 &  0.710 &  3.522 &  7.040 & 11.303 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.10 &  0.236 &  2.245 &  4.831 &  8.037 & 11.814 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.20 &  0.125 &  1.507 &  3.362 &  5.731 &  8.564 & 11.900 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.30 &  0.115 &  0.996 &  2.272 &  3.978 &  6.062 &  8.561 & 11.440 & 14.664 & 15.000 & 15.000 & 15.000\\
6.40 &  0.176 &  0.644 &  1.451 &  2.625 &  4.109 &  5.939 &  8.061 & 10.478 & 12.933 & 15.000 & 15.000\\
6.50 &  0.339 &  0.457 &  0.872 &  1.608 &  2.606 &  3.894 &  5.397 &  7.160 &  8.913 & 15.000 & 15.000\\
6.60 &  0.662 &  0.473 &  0.552 &  0.921 &  1.512 &  2.354 &  3.347 &  4.575 &  5.748 & 14.152 & 15.000\\
6.70 &  1.215 &  0.754 &  0.538 &  0.589 &  0.834 &  1.298 &  1.866 &  2.649 &  3.339 &  9.997 & 15.000\\
6.80 &  2.080 &  1.373 &  0.893 &  0.665 &  0.607 &  0.746 &  0.951 &  1.358 &  1.646 &  6.893 & 12.920\\
6.90 &  3.362 &  2.428 &  1.709 &  1.229 &  0.903 &  0.756 &  0.648 &  0.731 &  0.686 &  4.790 &  9.613\\
7.00 &  4.957 &  3.814 &  2.876 &  2.167 &  1.598 &  1.195 &  0.812 &  0.614 &  0.297 &  3.474 &  7.316\\
7.10 &  6.588 &  5.250 &  4.108 &  3.188 &  2.397 &  1.761 &  1.135 &  0.692 &  0.156 &  2.580 &  5.619\\
7.20 &  8.132 &  6.609 &  5.277 &  4.160 &  3.164 &  2.316 &  1.471 &  0.812 &  0.100 &  1.912 &  4.290\\
7.30 &  9.578 &  7.880 &  6.368 &  5.066 &  3.879 &  2.833 &  1.791 &  0.940 &  0.083 &  1.392 &  3.221\\
7.40 & 10.949 &  9.085 &  7.403 &  5.926 &  4.560 &  3.329 &  2.107 &  1.083 &  0.096 &  0.987 &  2.358\\
7.50 & 12.278 & 10.255 &  8.410 &  6.768 &  5.231 &  3.827 &  2.438 &  1.255 &  0.147 &  0.686 &  1.669\\
7.60 & 13.600 & 11.421 &  9.420 &  7.620 &  5.922 &  4.353 &  2.808 &  1.475 &  0.249 &  0.484 &  1.137\\
7.70 & 14.945 & 12.616 & 10.460 &  8.503 &  6.649 &  4.924 &  3.232 &  1.757 &  0.411 &  0.381 &  0.749\\
7.80 & 15.000 & 13.842 & 11.540 &  9.434 &  7.427 &  5.546 &  3.711 &  2.096 &  0.631 &  0.366 &  0.485\\
7.90 & 15.000 & 15.000 & 12.635 & 10.388 &  8.237 &  6.210 &  4.236 &  2.483 &  0.893 &  0.415 &  0.315\\
8.00 & 15.000 & 15.000 & 13.718 & 11.334 &  9.045 &  6.879 &  4.773 &  2.889 &  1.175 &  0.504 &  0.208\\
8.10 & 15.000 & 15.000 & 14.782 & 12.266 &  9.844 &  7.544 &  5.311 &  3.298 &  1.463 &  0.614 &  0.142\\
8.20 & 15.000 & 15.000 & 15.000 & 13.180 & 10.628 &  8.199 &  5.841 &  3.703 &  1.747 &  0.732 &  0.099\\
8.30 & 15.000 & 15.000 & 15.000 & 14.074 & 11.395 &  8.839 &  6.360 &  4.098 &  2.022 &  0.853 &  0.071\\
8.40 & 15.000 & 15.000 & 15.000 & 14.948 & 12.146 &  9.466 &  6.866 &  4.483 &  2.287 &  0.972 &  0.051\\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 12.888 & 10.086 &  7.368 &  4.864 &  2.550 &  1.092 &  0.038\\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 13.617 & 10.696 &  7.861 &  5.238 &  2.805 &  1.212 &  0.028\\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 14.325 & 11.286 &  8.336 &  5.595 &  3.046 &  1.325 &  0.021\\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.862 &  8.798 &  5.941 &  3.276 &  1.434 &  0.017\\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.429 &  9.251 &  6.279 &  3.500 &  1.540 &  0.013\\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.988 &  9.697 &  6.611 &  3.719 &  1.645 &  0.010
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Al} but for titanium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Vanadium CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:V}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{V{$^{0+}$}}
& \colhead{V{$^{1+}$}}
& \colhead{V{$^{2+}$}}
& \colhead{V{$^{3+}$}}
& \colhead{V{$^{4+}$}}
& \colhead{V{$^{5+}$}}
& \colhead{V{$^{6+}$}}
& \colhead{V{$^{7+}$}}
& \colhead{V{$^{8+}$}}
& \colhead{V{$^{9+}$}}
& \colhead{V{$^{10+}$}}
& \colhead{V{$^{11+}$}}}
\startdata
4.00 &  2.305 &  0.002 &  3.327 & 12.183 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.10 &  2.987 &  0.010 &  1.685 &  7.933 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.20 &  3.305 &  0.156 &  0.522 &  4.672 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.30 &  3.770 &  0.665 &  0.107 &  2.565 & 11.377 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.40 &  4.209 &  1.139 &  0.066 &  1.166 &  7.424 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.50 &  4.732 &  1.652 &  0.280 &  0.345 &  4.548 & 12.556 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.60 &  5.440 &  2.308 &  0.703 &  0.100 &  2.647 &  8.393 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.70 &  6.087 &  2.869 &  1.054 &  0.066 &  1.286 &  5.231 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.80 &  6.807 &  3.479 &  1.463 &  0.212 &  0.455 &  3.056 & 10.896 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.90 &  7.623 &  4.168 &  1.956 &  0.484 &  0.188 &  1.927 &  7.713 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.00 &  8.362 &  4.767 &  2.363 &  0.687 &  0.130 &  1.316 &  5.660 & 11.395 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.10 &  9.080 &  5.337 &  2.746 &  0.874 &  0.133 &  0.892 &  4.180 &  8.616 & 14.110 & 15.000 & 15.000 & 15.000  \\
5.20 &  9.834 &  5.938 &  3.163 &  1.101 &  0.186 &  0.572 &  3.021 &  6.418 & 10.633 & 15.000 & 15.000 & 15.000  \\
5.30 & 10.651 &  6.599 &  3.644 &  1.395 &  0.302 &  0.344 &  2.098 &  4.638 &  7.807 & 12.259 & 15.000 & 15.000  \\
5.40 & 11.543 &  7.335 &  4.202 &  1.770 &  0.491 &  0.209 &  1.375 &  3.198 &  5.498 &  8.882 & 13.238 & 15.000  \\
5.50 & 12.521 &  8.155 &  4.848 &  2.235 &  0.766 &  0.175 &  0.836 &  2.051 &  3.624 &  6.127 &  9.456 & 13.153  \\
5.60 & 13.608 &  9.086 &  5.608 &  2.817 &  1.154 &  0.271 &  0.494 &  1.188 &  2.145 &  3.913 &  6.389 &  9.131  \\
5.70 & 14.869 & 10.193 &  6.548 &  3.582 &  1.724 &  0.566 &  0.404 &  0.648 &  1.078 &  2.229 &  3.987 &  5.935  \\
5.80 & 15.000 & 11.578 &  7.772 &  4.635 &  2.585 &  1.168 &  0.664 &  0.514 &  0.489 &  1.114 &  2.263 &  3.544  \\
5.90 & 15.000 & 13.286 &  9.313 &  6.008 &  3.770 &  2.109 &  1.299 &  0.801 &  0.377 &  0.548 &  1.172 &  1.883  \\
6.00 & 15.000 & 15.000 & 11.154 &  7.685 &  5.263 &  3.374 &  2.286 &  1.478 &  0.700 &  0.473 &  0.638 &  0.855  \\
6.10 & 15.000 & 15.000 & 13.491 &  9.858 &  7.258 &  5.153 &  3.812 &  2.724 &  1.628 &  1.047 &  0.804 &  0.591  \\
6.20 & 15.000 & 15.000 & 15.000 & 12.415 &  9.641 &  7.333 &  5.759 &  4.416 &  3.031 &  2.131 &  1.524 &  0.938  \\
6.30 & 15.000 & 15.000 & 15.000 & 14.917 & 11.975 &  9.474 &  7.684 &  6.108 &  4.457 &  3.269 &  2.334 &  1.429  \\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 14.149 & 11.465 &  9.472 &  7.680 &  5.786 &  4.335 &  3.105 &  1.927  \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.336 & 11.152 &  9.159 &  7.040 &  5.348 &  3.852 &  2.442  \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.794 & 10.612 &  8.284 &  6.372 &  4.635 &  3.023  \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.488 & 12.128 &  9.606 &  7.491 &  5.534 &  3.744  \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.807 & 11.105 &  8.802 &  6.644 &  4.692  \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.899 & 10.420 &  8.077 &  5.976  \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.422 &  9.908 &  7.667  \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.614 & 11.936 &  9.561  \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.933 & 11.427  \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.194  \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.867  \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
\tablehead{
\colhead{log(T)} 
& \colhead{V{$^{12+}$}}
& \colhead{V{$^{13+}$}}
& \colhead{V{$^{14+}$}}
& \colhead{V{$^{15+}$}}
& \colhead{V{$^{16+}$}}
& \colhead{V{$^{17+}$}}
& \colhead{V{$^{18+}$}}
& \colhead{V{$^{19+}$}}
& \colhead{V{$^{20+}$}}
& \colhead{V{$^{21+}$}}
& \colhead{V{$^{22+}$}}
& \colhead{V{$^{23+}$}}}
\tablebreak
4.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.60 & 12.735 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.70 &  8.607 & 10.677 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.80 &  5.428 &  6.688 & 12.857 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.90 &  3.090 &  3.726 &  8.373 & 13.948 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.00 &  1.474 &  1.661 &  5.116 &  9.339 & 14.324 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.10 &  0.701 &  0.566 &  3.097 &  6.249 & 10.043 & 14.459 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.20 &  0.612 &  0.227 &  2.040 &  4.353 &  7.201 & 10.556 & 14.431 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.30 &  0.732 &  0.137 &  1.383 &  3.038 &  5.139 &  7.650 & 10.596 & 13.932 & 15.000 & 15.000 & 15.000 & 15.000\\
6.40 &  0.916 &  0.133 &  0.918 &  2.049 &  3.556 &  5.395 &  7.596 & 10.101 & 12.913 & 15.000 & 15.000 & 15.000\\
6.50 &  1.163 &  0.205 &  0.604 &  1.304 &  2.330 &  3.627 &  5.228 &  7.057 &  9.152 & 11.264 & 15.000 & 15.000\\
6.60 &  1.512 &  0.387 &  0.454 &  0.790 &  1.415 &  2.267 &  3.378 &  4.651 &  6.162 &  7.647 & 15.000 & 15.000\\
6.70 &  2.027 &  0.741 &  0.517 &  0.537 &  0.819 &  1.295 &  1.997 &  2.810 &  3.839 &  4.802 & 12.194 & 15.000\\
6.80 &  2.788 &  1.347 &  0.861 &  0.601 &  0.585 &  0.737 &  1.089 &  1.514 &  2.138 &  2.667 &  8.523 & 15.000\\
6.90 &  3.899 &  2.307 &  1.583 &  1.072 &  0.789 &  0.655 &  0.703 &  0.795 &  1.074 &  1.241 &  5.853 & 11.194\\
7.00 &  5.428 &  3.689 &  2.746 &  2.004 &  1.481 &  1.092 &  0.870 &  0.670 &  0.651 &  0.520 &  4.124 &  8.403\\
7.10 &  7.169 &  5.285 &  4.140 &  3.186 &  2.441 &  1.820 &  1.355 &  0.899 &  0.619 &  0.245 &  3.030 &  6.442\\
7.20 &  8.888 &  6.862 &  5.526 &  4.374 &  3.425 &  2.591 &  1.905 &  1.219 &  0.711 &  0.140 &  2.259 &  4.958\\
7.30 & 10.513 &  8.349 &  6.833 &  5.495 &  4.356 &  3.324 &  2.433 &  1.541 &  0.830 &  0.098 &  1.671 &  3.781\\
7.40 & 12.050 &  9.750 &  8.064 &  6.551 &  5.232 &  4.015 &  2.933 &  1.854 &  0.962 &  0.090 &  1.211 &  2.830\\
7.50 & 13.525 & 11.092 &  9.243 &  7.564 &  6.074 &  4.683 &  3.423 &  2.171 &  1.113 &  0.115 &  0.857 &  2.063\\
7.60 & 14.968 & 12.404 & 10.400 &  8.562 &  6.911 &  5.354 &  3.926 &  2.514 &  1.301 &  0.180 &  0.599 &  1.454\\
7.70 & 15.000 & 13.725 & 11.566 &  9.571 &  7.765 &  6.051 &  4.462 &  2.899 &  1.541 &  0.299 &  0.437 &  0.990\\
7.80 & 15.000 & 15.000 & 12.762 & 10.618 &  8.657 &  6.788 &  5.044 &  3.337 &  1.838 &  0.476 &  0.366 &  0.657\\
7.90 & 15.000 & 15.000 & 13.980 & 11.694 &  9.588 &  7.571 &  5.677 &  3.827 &  2.189 &  0.702 &  0.371 &  0.433\\
8.00 & 15.000 & 15.000 & 15.000 & 12.767 & 10.523 &  8.366 &  6.330 &  4.345 &  2.572 &  0.962 &  0.430 &  0.287\\
8.10 & 15.000 & 15.000 & 15.000 & 13.827 & 11.449 &  9.157 &  6.985 &  4.872 &  2.969 &  1.236 &  0.521 &  0.194\\
8.20 & 15.000 & 15.000 & 15.000 & 14.869 & 12.362 &  9.939 &  7.636 &  5.397 &  3.367 &  1.514 &  0.628 &  0.135\\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 13.257 & 10.707 &  8.275 &  5.914 &  3.760 &  1.786 &  0.742 &  0.096\\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 14.133 & 11.458 &  8.902 &  6.420 &  4.144 &  2.051 &  0.858 &  0.069\\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 14.991 & 12.194 &  9.516 &  6.915 &  4.518 &  2.306 &  0.972 &  0.051\\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.932 & 10.133 &  7.415 &  4.898 &  2.568 &  1.094 &  0.038\\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.644 & 10.727 &  7.893 &  5.258 &  2.811 &  1.207 &  0.029\\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.340 & 11.306 &  8.357 &  5.606 &  3.044 &  1.317 &  0.022\\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.873 &  8.812 &  5.945 &  3.269 &  1.423 &  0.017\\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.433 &  9.259 &  6.277 &  3.488 &  1.528 &  0.013
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Al} but for vanadium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Chromium CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Cr}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Cr{$^{0+}$}}
& \colhead{Cr{$^{1+}$}}
& \colhead{Cr{$^{2+}$}}
& \colhead{Cr{$^{3+}$}}
& \colhead{Cr{$^{4+}$}}
& \colhead{Cr{$^{5+}$}}
& \colhead{Cr{$^{6+}$}}
& \colhead{Cr{$^{7+}$}}
& \colhead{Cr{$^{8+}$}}
& \colhead{Cr{$^{9+}$}}
& \colhead{Cr{$^{10+}$}}
& \colhead{Cr{$^{11+}$}}
& \colhead{Cr{$^{12+}$}}}
\startdata
4.00 &  2.377 &  0.002 &  4.229 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.10 &  3.255 &  0.002 &  2.414 & 11.554 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.20 &  4.004 &  0.035 &  1.109 &  7.571 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.30 &  4.618 &  0.200 &  0.433 &  4.744 & 14.377 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.40 &  4.931 &  0.484 &  0.174 &  2.759 &  9.712 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.50 &  5.131 &  0.825 &  0.094 &  1.352 &  6.161 & 14.553 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.60 &  5.454 &  1.267 &  0.175 &  0.557 &  3.696 &  9.739 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.70 &  5.925 &  1.805 &  0.390 &  0.244 &  2.198 &  6.527 & 13.424 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.80 &  6.469 &  2.368 &  0.658 &  0.139 &  1.298 &  4.464 &  9.377 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.90 &  7.086 &  2.965 &  0.982 &  0.151 &  0.728 &  3.040 &  6.439 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.00 &  7.795 &  3.623 &  1.386 &  0.275 &  0.379 &  2.005 &  4.384 & 12.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.10 &  8.602 &  4.355 &  1.878 &  0.509 &  0.207 &  1.255 &  2.968 &  8.911 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.20 &  9.500 &  5.159 &  2.455 &  0.843 &  0.183 &  0.731 &  1.938 &  6.514 & 11.630 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.30 & 10.500 &  6.053 &  3.131 &  1.289 &  0.305 &  0.412 &  1.185 &  4.639 &  8.472 & 12.626 & 15.000 & 15.000 & 15.000  \\
5.40 & 11.621 &  7.055 &  3.926 &  1.862 &  0.582 &  0.292 &  0.672 &  3.207 &  5.993 &  9.115 & 12.790 & 15.000 & 15.000  \\
5.50 & 12.847 &  8.157 &  4.827 &  2.552 &  0.996 &  0.343 &  0.361 &  2.144 &  4.083 &  6.348 &  9.071 & 13.175 & 15.000  \\
5.60 & 14.148 &  9.325 &  5.803 &  3.322 &  1.509 &  0.524 &  0.205 &  1.371 &  2.635 &  4.181 &  6.116 &  9.234 & 12.837  \\
5.70 & 15.000 & 10.546 &  6.839 &  4.159 &  2.103 &  0.812 &  0.179 &  0.837 &  1.564 &  2.502 &  3.780 &  6.077 &  8.772  \\
5.80 & 15.000 & 11.871 &  7.985 &  5.113 &  2.829 &  1.254 &  0.331 &  0.562 &  0.857 &  1.275 &  2.000 &  3.607 &  5.541  \\
5.90 & 15.000 & 13.480 &  9.417 &  6.360 &  3.858 &  2.021 &  0.828 &  0.696 &  0.631 &  0.598 &  0.852 &  1.876 &  3.164  \\
6.00 & 15.000 & 15.000 & 11.265 &  8.029 &  5.322 &  3.241 &  1.798 &  1.348 &  0.976 &  0.548 &  0.395 &  0.915 &  1.649  \\
6.10 & 15.000 & 15.000 & 13.430 & 10.021 &  7.118 &  4.809 &  3.132 &  2.403 &  1.759 &  0.978 &  0.468 &  0.550 &  0.800  \\
6.20 & 15.000 & 15.000 & 15.000 & 12.436 &  9.348 &  6.825 &  4.930 &  3.947 &  3.059 &  1.961 &  1.132 &  0.827 &  0.653  \\
6.30 & 15.000 & 15.000 & 15.000 & 15.000 & 11.856 &  9.133 &  7.032 &  5.818 &  4.706 &  3.320 &  2.204 &  1.554 &  1.008  \\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 14.285 & 11.372 &  9.077 &  7.649 &  6.330 &  4.680 &  3.304 &  2.346 &  1.471  \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.470 & 10.992 &  9.364 &  7.850 &  5.959 &  4.344 &  3.110 &  1.944  \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.815 & 11.000 &  9.303 &  7.189 &  5.355 &  3.872 &  2.447  \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.621 & 12.629 & 10.757 &  8.438 &  6.403 &  4.693 &  3.036  \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.345 & 12.306 &  9.797 &  7.575 &  5.660 &  3.792  \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.059 & 11.373 &  8.976 &  6.872 &  4.814  \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.288 & 10.727 &  8.448 &  6.215  \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.814 & 10.372 &  7.975  \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.986 & 12.387 &  9.837  \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.334 & 11.639  \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.347  \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.976  \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
\tablehead{
\colhead{log(T)} 
& \colhead{Cr{$^{13+}$}}
& \colhead{Cr{$^{14+}$}}
& \colhead{Cr{$^{15+}$}}
& \colhead{Cr{$^{16+}$}}
& \colhead{Cr{$^{17+}$}}
& \colhead{Cr{$^{18+}$}}
& \colhead{Cr{$^{19+}$}}
& \colhead{Cr{$^{20+}$}}
& \colhead{Cr{$^{21+}$}}
& \colhead{Cr{$^{22+}$}}
& \colhead{Cr{$^{23+}$}}
& \colhead{Cr{$^{24+}$}}}
\tablebreak
4.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.70 & 12.083 & 14.823 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.80 &  7.971 &  9.790 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.90 &  4.841 &  5.929 & 11.394 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.00 &  2.676 &  3.218 &  7.333 & 12.258 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.10 &  1.267 &  1.419 &  4.483 &  8.209 & 12.614 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.20 &  0.641 &  0.505 &  2.755 &  5.540 &  8.888 & 12.724 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.30 &  0.593 &  0.224 &  1.836 &  3.883 &  6.395 &  9.304 & 12.723 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.40 &  0.719 &  0.148 &  1.248 &  2.709 &  4.558 &  6.728 &  9.324 & 12.212 & 15.000 & 15.000 & 15.000 & 15.000\\
6.50 &  0.910 &  0.154 &  0.832 &  1.815 &  3.131 &  4.709 &  6.643 &  8.796 & 11.231 & 13.706 & 15.000 & 15.000\\
6.60 &  1.171 &  0.243 &  0.561 &  1.146 &  2.022 &  3.118 &  4.512 &  6.067 &  7.866 &  9.663 & 15.000 & 15.000\\
6.70 &  1.548 &  0.455 &  0.460 &  0.704 &  1.210 &  1.901 &  2.849 &  3.910 &  5.187 &  6.424 & 14.572 & 15.000\\
6.80 &  2.115 &  0.862 &  0.590 &  0.534 &  0.721 &  1.066 &  1.637 &  2.284 &  3.126 &  3.895 & 10.376 & 15.000\\
6.90 &  2.961 &  1.554 &  1.031 &  0.710 &  0.614 &  0.658 &  0.903 &  1.196 &  1.669 &  2.049 &  7.183 & 13.045\\
7.00 &  4.200 &  2.641 &  1.890 &  1.327 &  0.978 &  0.754 &  0.713 &  0.699 &  0.855 &  0.911 &  4.953 &  9.669\\
7.10 &  5.806 &  4.101 &  3.138 &  2.355 &  1.775 &  1.309 &  1.012 &  0.729 &  0.609 &  0.399 &  3.553 &  7.335\\
7.20 &  7.521 &  5.672 &  4.512 &  3.524 &  2.733 &  2.045 &  1.517 &  0.994 &  0.633 &  0.206 &  2.638 &  5.654\\
7.30 &  9.180 &  7.190 &  5.845 &  4.666 &  3.677 &  2.785 &  2.045 &  1.307 &  0.733 &  0.128 &  1.969 &  4.353\\
7.40 & 10.751 &  8.622 &  7.102 &  5.744 &  4.570 &  3.488 &  2.550 &  1.618 &  0.854 &  0.099 &  1.452 &  3.312\\
7.50 & 12.247 &  9.983 &  8.297 &  6.768 &  5.421 &  4.160 &  3.039 &  1.928 &  0.992 &  0.101 &  1.049 &  2.467\\
7.60 & 13.695 & 11.300 &  9.455 &  7.764 &  6.251 &  4.821 &  3.527 &  2.252 &  1.156 &  0.139 &  0.742 &  1.788\\
7.70 & 15.000 & 12.602 & 10.602 &  8.756 &  7.086 &  5.495 &  4.038 &  2.608 &  1.362 &  0.221 &  0.527 &  1.255\\
7.80 & 15.000 & 13.920 & 11.770 &  9.770 &  7.944 &  6.198 &  4.586 &  3.009 &  1.620 &  0.357 &  0.403 &  0.855\\
7.90 & 15.000 & 15.000 & 12.966 & 10.821 &  8.847 &  6.950 &  5.182 &  3.461 &  1.932 &  0.546 &  0.361 &  0.572\\
8.00 & 15.000 & 15.000 & 14.166 & 11.883 &  9.768 &  7.728 &  5.815 &  3.956 &  2.290 &  0.778 &  0.384 &  0.382\\
8.10 & 15.000 & 15.000 & 15.000 & 12.936 & 10.685 &  8.509 &  6.458 &  4.468 &  2.670 &  1.035 &  0.450 &  0.259\\
8.20 & 15.000 & 15.000 & 15.000 & 13.976 & 11.594 &  9.285 &  7.102 &  4.985 &  3.058 &  1.302 &  0.543 &  0.179\\
8.30 & 15.000 & 15.000 & 15.000 & 14.998 & 12.488 & 10.051 &  7.739 &  5.498 &  3.446 &  1.570 &  0.648 &  0.126\\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 13.366 & 10.803 &  8.365 &  6.003 &  3.828 &  1.832 &  0.759 &  0.091\\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 14.226 & 11.540 &  8.979 &  6.497 &  4.201 &  2.088 &  0.871 &  0.067\\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.276 &  9.593 &  6.993 &  4.577 &  2.345 &  0.987 &  0.049\\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.993 & 10.192 &  7.475 &  4.941 &  2.592 &  1.101 &  0.037\\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.691 & 10.773 &  7.942 &  5.290 &  2.826 &  1.211 &  0.028\\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.376 & 11.342 &  8.397 &  5.630 &  3.052 &  1.317 &  0.022\\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.903 &  8.844 &  5.963 &  3.272 &  1.422 &  0.017
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Al} but for chromium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccc}
\setlength{\tabcolsep}{0.06in}
\tabletypesize{\tiny}
\tablecaption{Manganese CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Mn}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Mn{$^{0+}$}}
& \colhead{Mn{$^{1+}$}}
& \colhead{Mn{$^{2+}$}}
& \colhead{Mn{$^{3+}$}}
& \colhead{Mn{$^{4+}$}}
& \colhead{Mn{$^{5+}$}}
& \colhead{Mn{$^{6+}$}}
& \colhead{Mn{$^{7+}$}}
& \colhead{Mn{$^{8+}$}}
& \colhead{Mn{$^{9+}$}}
& \colhead{Mn{$^{10+}$}}
& \colhead{Mn{$^{11+}$}}
& \colhead{Mn{$^{12+}$}}}
\startdata
4.00 &  1.974 &  0.005 &  4.026 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.10 &  2.801 &  0.003 &  2.266 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.20 &  3.285 &  0.059 &  0.895 &  8.168 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.30 &  3.792 &  0.473 &  0.178 &  5.134 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.40 &  4.425 &  1.094 &  0.037 &  3.180 & 10.449 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.50 &  4.838 &  1.484 &  0.020 &  1.886 &  6.968 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.60 &  5.161 &  1.760 &  0.046 &  1.085 &  4.573 & 11.057 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.70 &  5.533 &  2.062 &  0.137 &  0.582 &  2.992 &  7.514 & 14.820 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.80 &  6.012 &  2.451 &  0.327 &  0.289 &  1.913 &  4.990 & 10.242 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.90 &  6.602 &  2.936 &  0.617 &  0.163 &  1.156 &  3.239 &  6.990 & 12.589 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.00 &  7.294 &  3.511 &  1.000 &  0.180 &  0.641 &  2.002 &  4.738 &  8.813 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.10 &  8.110 &  4.200 &  1.499 &  0.348 &  0.351 &  1.136 &  3.136 &  6.161 & 13.469 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.20 &  9.072 &  5.027 &  2.139 &  0.686 &  0.287 &  0.586 &  1.992 &  4.261 &  9.915 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.30 & 10.177 &  5.992 &  2.919 &  1.187 &  0.428 &  0.304 &  1.204 &  2.864 &  7.167 & 12.000 & 15.000 & 15.000 & 15.000  \\
5.40 & 11.400 &  7.069 &  3.814 &  1.821 &  0.735 &  0.236 &  0.689 &  1.824 &  5.026 &  8.614 & 12.634 & 15.000 & 15.000  \\
5.50 & 12.726 &  8.248 &  4.813 &  2.573 &  1.188 &  0.349 &  0.400 &  1.068 &  3.375 &  5.958 &  8.970 & 12.459 & 15.000  \\
5.60 & 14.167 &  9.534 &  5.922 &  3.449 &  1.787 &  0.636 &  0.322 &  0.570 &  2.153 &  3.937 &  6.110 &  8.697 & 12.507  \\
5.70 & 15.000 & 10.926 &  7.139 &  4.444 &  2.524 &  1.086 &  0.437 &  0.305 &  1.302 &  2.454 &  3.924 &  5.765 &  8.641  \\
5.80 & 15.000 & 12.410 &  8.452 &  5.544 &  3.382 &  1.677 &  0.722 &  0.243 &  0.761 &  1.411 &  2.284 &  3.501 &  5.601  \\
5.90 & 15.000 & 14.028 &  9.902 &  6.792 &  4.402 &  2.448 &  1.209 &  0.417 &  0.533 &  0.772 &  1.133 &  1.825 &  3.271  \\
6.00 & 15.000 & 15.000 & 11.643 &  8.339 &  5.734 &  3.548 &  2.047 &  0.967 &  0.739 &  0.632 &  0.548 &  0.791 &  1.680  \\
6.10 & 15.000 & 15.000 & 13.765 & 10.275 &  7.466 &  5.061 &  3.317 &  1.974 &  1.445 &  1.036 &  0.561 &  0.414 &  0.821  \\
6.20 & 15.000 & 15.000 & 15.000 & 12.560 &  9.557 &  6.946 &  4.976 &  3.390 &  2.592 &  1.914 &  1.090 &  0.598 &  0.584  \\
6.30 & 15.000 & 15.000 & 15.000 & 15.000 & 12.099 &  9.293 &  7.111 &  5.300 &  4.258 &  3.337 &  2.198 &  1.398 &  1.012  \\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 14.770 & 11.779 &  9.398 &  7.377 &  6.111 &  4.966 &  3.542 &  2.464 &  1.747  \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.139 & 11.569 &  9.351 &  7.878 &  6.525 &  4.841 &  3.510 &  2.498  \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.608 & 11.203 &  9.536 &  7.989 &  6.067 &  4.505 &  3.229  \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.986 & 11.135 &  9.404 &  7.265 &  5.491 &  3.977  \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.780 & 12.755 & 10.850 &  8.511 &  6.541 &  4.810  \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.499 & 12.429 &  9.903 &  7.752 &  5.824  \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.262 & 11.564 &  9.243 &  7.133  \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.592 & 11.113 &  8.834  \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.223 & 10.786  \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.749  \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.627  \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
\tablehead{
\colhead{log(T)} 
& \colhead{Mn{$^{13+}$}}
& \colhead{Mn{$^{14+}$}}
& \colhead{Mn{$^{15+}$}}
& \colhead{Mn{$^{16+}$}}
& \colhead{Mn{$^{17+}$}}
& \colhead{Mn{$^{18+}$}}
& \colhead{Mn{$^{19+}$}}
& \colhead{Mn{$^{20+}$}}
& \colhead{Mn{$^{21+}$}}
& \colhead{Mn{$^{22+}$}}
& \colhead{Mn{$^{23+}$}}
& \colhead{Mn{$^{24+}$}}
& \colhead{Mn{$^{25+}$}}}
\tablebreak
4.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.70 & 11.932 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.80 &  8.039 & 11.012 & 13.410 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.90 &  4.989 &  7.132 &  8.693 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.00 &  2.782 &  4.213 &  5.126 &  9.966 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.10 &  1.389 &  2.209 &  2.650 &  6.299 & 10.622 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.20 &  0.687 &  0.985 &  1.089 &  3.811 &  7.079 & 10.931 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.30 &  0.709 &  0.569 &  0.413 &  2.412 &  4.853 &  7.778 & 11.146 & 14.995 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.40 &  1.087 &  0.586 &  0.212 &  1.638 &  3.426 &  5.617 &  8.164 & 11.114 & 14.403 & 15.000 & 15.000 & 15.000 & 15.000\\
6.50 &  1.525 &  0.724 &  0.157 &  1.115 &  2.379 &  3.983 &  5.874 &  8.103 & 10.594 & 13.375 & 15.000 & 15.000 & 15.000\\
6.60 &  1.978 &  0.926 &  0.179 &  0.745 &  1.576 &  2.703 &  4.063 &  5.710 &  7.551 &  9.643 & 11.767 & 15.000 & 15.000\\
6.70 &  2.479 &  1.209 &  0.293 &  0.522 &  0.986 &  1.714 &  2.635 &  3.803 &  5.111 &  6.640 &  8.161 & 15.000 & 15.000\\
6.80 &  3.092 &  1.628 &  0.549 &  0.482 &  0.629 &  1.015 &  1.565 &  2.331 &  3.194 &  4.256 &  5.276 & 12.395 & 15.000\\
6.90 &  3.905 &  2.265 &  1.029 &  0.698 &  0.563 &  0.650 &  0.878 &  1.301 &  1.787 &  2.455 &  3.058 &  8.720 & 15.000\\
7.00 &  5.032 &  3.228 &  1.838 &  1.267 &  0.880 &  0.701 &  0.645 &  0.768 &  0.930 &  1.260 &  1.514 &  5.997 & 11.168\\
7.10 &  6.564 &  4.605 &  3.066 &  2.276 &  1.658 &  1.239 &  0.929 &  0.785 &  0.663 &  0.702 &  0.666 &  4.190 &  8.357\\
7.20 &  8.359 &  6.253 &  4.568 &  3.574 &  2.743 &  2.104 &  1.564 &  1.179 &  0.806 &  0.591 &  0.316 &  3.061 &  6.406\\
7.30 & 10.174 &  7.925 &  6.097 &  4.913 &  3.885 &  3.043 &  2.290 &  1.686 &  1.089 &  0.650 &  0.179 &  2.287 &  4.956\\
7.40 & 11.913 &  9.526 &  7.558 &  6.194 &  4.982 &  3.949 &  3.000 &  2.193 &  1.394 &  0.756 &  0.121 &  1.706 &  3.814\\
7.50 & 13.568 & 11.047 &  8.942 &  7.408 &  6.021 &  4.810 &  3.677 &  2.682 &  1.698 &  0.881 &  0.103 &  1.252 &  2.893\\
7.60 & 15.000 & 12.508 & 10.269 &  8.573 &  7.022 &  5.642 &  4.336 &  3.164 &  2.010 &  1.028 &  0.118 &  0.900 &  2.145\\
7.70 & 15.000 & 13.934 & 11.565 &  9.715 &  8.005 &  6.465 &  4.995 &  3.656 &  2.343 &  1.207 &  0.171 &  0.639 &  1.547\\
7.80 & 15.000 & 15.000 & 12.863 & 10.858 &  8.994 &  7.299 &  5.673 &  4.177 &  2.714 &  1.431 &  0.271 &  0.465 &  1.084\\
7.90 & 15.000 & 15.000 & 14.179 & 12.029 & 10.016 &  8.169 &  6.388 &  4.737 &  3.129 &  1.707 &  0.423 &  0.375 &  0.742\\
8.00 & 15.000 & 15.000 & 15.000 & 13.215 & 11.062 &  9.071 &  7.145 &  5.345 &  3.597 &  2.033 &  0.623 &  0.358 &  0.503\\
8.10 & 15.000 & 15.000 & 15.000 & 14.392 & 12.104 &  9.975 &  7.911 &  5.971 &  4.089 &  2.391 &  0.857 &  0.396 &  0.342\\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 13.136 & 10.876 &  8.678 &  6.603 &  4.592 &  2.766 &  1.109 &  0.468 &  0.236\\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 14.156 & 11.766 &  9.439 &  7.234 &  5.098 &  3.145 &  1.368 &  0.561 &  0.166\\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.642 & 10.189 &  7.858 &  5.600 &  3.523 &  1.626 &  0.664 &  0.120\\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.503 & 10.926 &  8.471 &  6.093 &  3.894 &  1.879 &  0.772 &  0.087\\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.353 & 11.655 &  9.079 &  6.582 &  4.263 &  2.130 &  0.882 &  0.065\\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.378 &  9.682 &  7.069 &  4.631 &  2.380 &  0.997 &  0.048\\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.079 & 10.265 &  7.537 &  4.982 &  2.616 &  1.106 &  0.037\\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.765 & 10.836 &  7.993 &  5.323 &  2.843 &  1.212 &  0.028\\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.441 & 11.397 &  8.441 &  5.656 &  3.064 &  1.316 &  0.022
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Al} but for manganese.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccc}
\setlength{\tabcolsep}{0.06in}
\tabletypesize{\tiny}
\tablecaption{Iron CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Fe}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Fe{$^{0+}$}}
& \colhead{Fe{$^{1+}$}}
& \colhead{Fe{$^{2+}$}}
& \colhead{Fe{$^{3+}$}}
& \colhead{Fe{$^{4+}$}}
& \colhead{Fe{$^{5+}$}}
& \colhead{Fe{$^{6+}$}}
& \colhead{Fe{$^{7+}$}}
& \colhead{Fe{$^{8+}$}}
& \colhead{Fe{$^{9+}$}}
& \colhead{Fe{$^{10+}$}}
& \colhead{Fe{$^{11+}$}}
& \colhead{Fe{$^{12+}$}}
& \colhead{Fe{$^{13+}$}}}
\startdata
4.00 &  0.916 &  0.056 &  4.006 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.10 &  1.450 &  0.019 &  2.165 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.20 &  1.981 &  0.085 &  0.776 &  8.101 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.30 &  2.883 &  0.589 &  0.130 &  5.069 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.40 &  3.933 &  1.291 &  0.023 &  3.046 & 10.640 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.50 &  4.698 &  1.747 &  0.021 &  1.520 &  6.727 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.60 &  5.371 &  2.145 &  0.158 &  0.527 &  3.813 & 10.373 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.70 &  6.163 &  2.688 &  0.507 &  0.170 &  1.969 &  6.405 & 13.158 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.80 &  6.947 &  3.245 &  0.897 &  0.127 &  0.898 &  3.638 &  8.368 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.90 &  7.784 &  3.872 &  1.369 &  0.279 &  0.380 &  1.843 &  5.095 & 10.166 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.00 &  8.732 &  4.623 &  1.972 &  0.610 &  0.224 &  0.835 &  3.049 &  6.479 & 11.453 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.10 &  9.801 &  5.504 &  2.709 &  1.101 &  0.322 &  0.370 &  1.808 &  4.080 &  7.575 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.20 & 10.947 &  6.470 &  3.532 &  1.695 &  0.581 &  0.208 &  1.023 &  2.491 &  4.934 & 12.007 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.30 & 12.164 &  7.514 &  4.430 &  2.376 &  0.969 &  0.250 &  0.544 &  1.405 &  3.056 &  8.535 & 14.671 & 15.000 & 15.000 & 15.000  \\
5.40 & 13.504 &  8.685 &  5.453 &  3.190 &  1.522 &  0.503 &  0.350 &  0.720 &  1.741 &  5.916 & 10.608 & 15.000 & 15.000 & 15.000  \\
5.50 & 15.000 & 10.023 &  6.640 &  4.174 &  2.268 &  0.984 &  0.441 &  0.395 &  0.901 &  4.005 &  7.517 & 11.373 & 15.000 & 15.000  \\
5.60 & 15.000 & 11.506 &  7.968 &  5.304 &  3.179 &  1.655 &  0.766 &  0.361 &  0.434 &  2.658 &  5.206 &  8.100 & 11.438 & 15.000  \\
5.70 & 15.000 & 13.060 &  9.365 &  6.506 &  4.176 &  2.431 &  1.232 &  0.510 &  0.215 &  1.715 &  3.476 &  5.569 &  8.043 & 11.515  \\
5.80 & 15.000 & 14.627 & 10.774 &  7.723 &  5.199 &  3.248 &  1.767 &  0.762 &  0.147 &  1.049 &  2.166 &  3.587 &  5.346 &  7.950  \\
5.90 & 15.000 & 15.000 & 12.211 &  8.970 &  6.260 &  4.116 &  2.377 &  1.113 &  0.216 &  0.620 &  1.208 &  2.061 &  3.221 &  5.102  \\
6.00 & 15.000 & 15.000 & 13.783 & 10.357 &  7.468 &  5.140 &  3.164 &  1.662 &  0.512 &  0.495 &  0.640 &  1.010 &  1.664 &  2.936  \\
6.10 & 15.000 & 15.000 & 15.000 & 12.049 &  8.988 &  6.482 &  4.288 &  2.565 &  1.183 &  0.805 &  0.574 &  0.531 &  0.751 &  1.502  \\
6.20 & 15.000 & 15.000 & 15.000 & 14.088 & 10.860 &  8.184 &  5.788 &  3.856 &  2.260 &  1.566 &  1.007 &  0.609 &  0.451 &  0.752  \\
6.30 & 15.000 & 15.000 & 15.000 & 15.000 & 13.129 & 10.287 &  7.704 &  5.575 &  3.779 &  2.805 &  1.955 &  1.247 &  0.755 &  0.663  \\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.798 & 10.040 &  7.723 &  5.738 &  4.509 &  3.398 &  2.418 &  1.627 &  1.187  \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.409 &  9.912 &  7.748 &  6.287 &  4.937 &  3.713 &  2.653 &  1.904  \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.647 & 11.978 &  9.642 &  7.966 &  6.397 &  4.952 &  3.648 &  2.622  \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.932 & 11.432 &  9.557 &  7.784 &  6.137 &  4.610 &  3.335  \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.182 & 11.119 &  9.156 &  7.322 &  5.590 &  4.089  \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.983 & 12.744 & 10.602 &  8.592 &  6.670 &  4.964  \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.547 & 12.236 & 10.061 &  7.963 &  6.068  \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.187 & 11.857 &  9.593 &  7.524  \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.991 & 11.571 &  9.339  \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.677 & 11.288  \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.198  \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
\tablehead{
\colhead{log(T)} 
& \colhead{Fe{$^{14+}$}}
& \colhead{Fe{$^{15+}$}}
& \colhead{Fe{$^{16+}$}}
& \colhead{Fe{$^{17+}$}}
& \colhead{Fe{$^{18+}$}}
& \colhead{Fe{$^{19+}$}}
& \colhead{Fe{$^{20+}$}}
& \colhead{Fe{$^{21+}$}}
& \colhead{Fe{$^{22+}$}}
& \colhead{Fe{$^{23+}$}}
& \colhead{Fe{$^{24+}$}}
& \colhead{Fe{$^{25+}$}}
& \colhead{Fe{$^{26+}$}}}
\tablebreak
4.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.80 & 10.923 & 14.448 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.90 &  7.281 &  9.903 & 11.968 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.00 &  4.439 &  6.292 &  7.615 & 13.224 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.10 &  2.421 &  3.616 &  4.383 &  8.649 & 13.594 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.20 &  1.163 &  1.797 &  2.162 &  5.382 &  9.157 & 13.546 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.30 &  0.628 &  0.791 &  0.856 &  3.263 &  6.119 &  9.480 & 13.285 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.40 &  0.762 &  0.538 &  0.360 &  2.127 &  4.259 &  6.807 &  9.712 & 13.059 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.50 &  1.136 &  0.593 &  0.207 &  1.457 &  3.011 &  4.913 &  7.099 &  9.659 & 12.492 & 15.000 & 15.000 & 15.000 & 15.000\\
6.60 &  1.553 &  0.744 &  0.169 &  0.991 &  2.072 &  3.452 &  5.059 &  6.984 &  9.114 & 11.503 & 13.946 & 15.000 & 15.000\\
6.70 &  1.998 &  0.962 &  0.210 &  0.669 &  1.353 &  2.301 &  3.433 &  4.839 &  6.394 &  8.176 &  9.973 & 15.000 & 15.000\\
6.80 &  2.514 &  1.276 &  0.358 &  0.499 &  0.844 &  1.426 &  2.159 &  3.133 &  4.212 &  5.493 &  6.755 & 14.535 & 15.000\\
6.90 &  3.174 &  1.754 &  0.675 &  0.536 &  0.582 &  0.847 &  1.238 &  1.846 &  2.524 &  3.386 &  4.202 & 10.412 & 15.000\\
7.00 &  4.084 &  2.494 &  1.259 &  0.868 &  0.648 &  0.633 &  0.726 &  1.015 &  1.350 &  1.855 &  2.298 &  7.239 & 12.876\\
7.10 &  5.361 &  3.611 &  2.225 &  1.604 &  1.144 &  0.877 &  0.704 &  0.714 &  0.751 &  0.948 &  1.080 &  4.990 &  9.549\\
7.20 &  7.012 &  5.109 &  3.576 &  2.743 &  2.062 &  1.567 &  1.155 &  0.914 &  0.687 &  0.616 &  0.492 &  3.563 &  7.242\\
7.30 &  8.807 &  6.758 &  5.080 &  4.050 &  3.166 &  2.460 &  1.829 &  1.360 &  0.900 &  0.593 &  0.256 &  2.643 &  5.600\\
7.40 & 10.571 &  8.379 &  6.559 &  5.345 &  4.270 &  3.369 &  2.536 &  1.858 &  1.187 &  0.673 &  0.158 &  1.983 &  4.342\\
7.50 & 12.255 &  9.926 &  7.967 &  6.579 &  5.325 &  4.241 &  3.220 &  2.349 &  1.487 &  0.785 &  0.117 &  1.476 &  3.337\\
7.60 & 13.868 & 11.406 &  9.310 &  7.757 &  6.334 &  5.078 &  3.880 &  2.828 &  1.790 &  0.918 &  0.111 &  1.079 &  2.522\\
7.70 & 15.000 & 12.838 & 10.610 &  8.899 &  7.316 &  5.895 &  4.531 &  3.309 &  2.108 &  1.078 &  0.139 &  0.774 &  1.862\\
7.80 & 15.000 & 14.252 & 11.891 & 10.026 &  8.289 &  6.714 &  5.191 &  3.808 &  2.454 &  1.274 &  0.208 &  0.555 &  1.339\\
7.90 & 15.000 & 15.000 & 13.187 & 11.172 &  9.282 &  7.552 &  5.875 &  4.337 &  2.839 &  1.517 &  0.326 &  0.420 &  0.939\\
8.00 & 15.000 & 15.000 & 14.496 & 12.341 & 10.308 &  8.431 &  6.605 &  4.915 &  3.272 &  1.809 &  0.491 &  0.360 &  0.648\\
8.10 & 15.000 & 15.000 & 15.000 & 13.505 & 11.334 &  9.319 &  7.352 &  5.520 &  3.740 &  2.141 &  0.698 &  0.363 &  0.445\\
8.20 & 15.000 & 15.000 & 15.000 & 14.659 & 12.356 & 10.207 &  8.105 &  6.137 &  4.227 &  2.497 &  0.931 &  0.411 &  0.308\\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 13.369 & 11.089 &  8.858 &  6.758 &  4.722 &  2.865 &  1.177 &  0.488 &  0.217\\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 14.367 & 11.962 &  9.603 &  7.376 &  5.217 &  3.236 &  1.428 &  0.580 &  0.155\\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.820 & 10.338 &  7.986 &  5.707 &  3.603 &  1.677 &  0.681 &  0.113\\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.665 & 11.061 &  8.587 &  6.189 &  3.965 &  1.922 &  0.786 &  0.084\\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.509 & 11.786 &  9.192 &  6.677 &  4.333 &  2.173 &  0.897 &  0.062\\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.489 &  9.778 &  7.148 &  4.686 &  2.411 &  1.006 &  0.047\\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.177 & 10.349 &  7.605 &  5.027 &  2.639 &  1.112 &  0.036\\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.853 & 10.911 &  8.053 &  5.361 &  2.859 &  1.215 &  0.028
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Al} but for iron.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccc}
\setlength{\tabcolsep}{0.05in}
\tabletypesize{\tiny}
\tablecaption{Cobalt CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Co}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Co{$^{0+}$}}
& \colhead{Co{$^{1+}$}}
& \colhead{Co{$^{2+}$}}
& \colhead{Co{$^{3+}$}}
& \colhead{Co{$^{4+}$}}
& \colhead{Co{$^{5+}$}}
& \colhead{Co{$^{6+}$}}
& \colhead{Co{$^{7+}$}}
& \colhead{Co{$^{8+}$}}
& \colhead{Co{$^{9+}$}}
& \colhead{Co{$^{10+}$}}
& \colhead{Co{$^{11+}$}}
& \colhead{Co{$^{12+}$}}
& \colhead{Co{$^{13+}$}}}
\startdata
4.00 &  0.410 &  0.214 &  3.969 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.10 &  0.821 &  0.077 &  1.965 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.20 &  1.323 &  0.136 &  0.656 &  7.275 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.30 &  2.055 &  0.485 &  0.178 &  4.488 & 13.889 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.40 &  2.801 &  0.886 &  0.063 &  2.521 &  9.142 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.50 &  3.520 &  1.283 &  0.065 &  1.064 &  5.455 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.60 &  4.428 &  1.885 &  0.332 &  0.284 &  2.888 &  9.874 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.70 &  5.488 &  2.654 &  0.803 &  0.102 &  1.308 &  6.118 & 13.700 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.80 &  6.585 &  3.478 &  1.360 &  0.226 &  0.441 &  3.537 &  8.900 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.90 &  7.756 &  4.397 &  2.036 &  0.566 &  0.150 &  1.986 &  5.596 & 11.360 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.00 &  8.878 &  5.291 &  2.704 &  0.945 &  0.097 &  1.078 &  3.396 &  7.422 & 13.509 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.10 &  9.977 &  6.182 &  3.386 &  1.366 &  0.176 &  0.552 &  1.998 &  4.765 &  9.151 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.20 & 11.118 &  7.134 &  4.140 &  1.880 &  0.396 &  0.293 &  1.126 &  3.027 &  6.156 & 10.833 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.30 & 12.336 &  8.175 &  4.995 &  2.508 &  0.759 &  0.252 &  0.603 &  1.862 &  4.102 &  7.717 & 14.182 & 15.000 & 15.000 & 15.000  \\
5.40 & 13.641 &  9.315 &  5.956 &  3.254 &  1.261 &  0.398 &  0.339 &  1.077 &  2.652 &  5.414 & 10.428 & 15.000 & 15.000 & 15.000  \\
5.50 & 15.000 & 10.562 &  7.030 &  4.121 &  1.897 &  0.714 &  0.293 &  0.585 &  1.618 &  3.660 &  7.484 & 11.769 & 15.000 & 15.000  \\
5.60 & 15.000 & 11.926 &  8.226 &  5.116 &  2.673 &  1.196 &  0.449 &  0.346 &  0.912 &  2.334 &  5.176 &  8.383 & 11.911 & 15.000  \\
5.70 & 15.000 & 13.415 &  9.551 &  6.245 &  3.592 &  1.842 &  0.796 &  0.338 &  0.491 &  1.372 &  3.400 &  5.720 &  8.322 & 11.669  \\
5.80 & 15.000 & 15.000 & 11.006 &  7.509 &  4.652 &  2.649 &  1.325 &  0.544 &  0.327 &  0.732 &  2.083 &  3.671 &  5.504 &  8.012  \\
5.90 & 15.000 & 15.000 & 12.592 &  8.909 &  5.855 &  3.613 &  2.031 &  0.954 &  0.403 &  0.388 &  1.173 &  2.151 &  3.339 &  5.148  \\
6.00 & 15.000 & 15.000 & 14.329 & 10.464 &  7.220 &  4.752 &  2.929 &  1.580 &  0.725 &  0.337 &  0.643 &  1.110 &  1.752 &  2.969  \\
6.10 & 15.000 & 15.000 & 15.000 & 12.277 &  8.849 &  6.168 &  4.118 &  2.517 &  1.384 &  0.663 &  0.561 &  0.593 &  0.764 &  1.475  \\
6.20 & 15.000 & 15.000 & 15.000 & 14.456 & 10.850 &  7.967 &  5.703 &  3.869 &  2.481 &  1.460 &  1.005 &  0.661 &  0.422 &  0.691  \\
6.30 & 15.000 & 15.000 & 15.000 & 15.000 & 13.192 & 10.117 &  7.651 &  5.598 &  3.975 &  2.683 &  1.917 &  1.246 &  0.643 &  0.523  \\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.747 & 10.090 &  7.832 &  5.989 &  4.450 &  3.408 &  2.446 &  1.519 &  1.051  \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.805 & 10.354 &  8.307 &  6.539 &  5.248 &  4.026 &  2.806 &  2.028  \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.784 & 10.544 &  8.566 &  7.048 &  5.589 &  4.105 &  3.049  \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.634 & 10.460 &  8.731 &  7.055 &  5.332 &  4.024  \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.617 & 12.258 & 10.334 &  8.457 &  6.516 &  4.979  \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.034 & 11.927 &  9.862 &  7.721 &  5.976  \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.612 & 11.371 &  9.046 &  7.109  \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.113 & 10.616 &  8.503  \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.546 & 10.267  \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.731 & 12.295  \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.358  \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
\tablehead{
\colhead{log(T)} 
& \colhead{Co{$^{14+}$}}
& \colhead{Co{$^{15+}$}}
& \colhead{Co{$^{16+}$}}
& \colhead{Co{$^{17+}$}}
& \colhead{Co{$^{18+}$}}
& \colhead{Co{$^{19+}$}}
& \colhead{Co{$^{20+}$}}
& \colhead{Co{$^{21+}$}}
& \colhead{Co{$^{22+}$}}
& \colhead{Co{$^{23+}$}}
& \colhead{Co{$^{24+}$}}
& \colhead{Co{$^{25+}$}}
& \colhead{Co{$^{26+}$}}
& \colhead{Co{$^{27+}$}}}
\tablebreak
4.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.80 & 11.174 & 14.764 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.90 &  7.505 & 10.210 & 13.321 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.00 &  4.649 &  6.601 &  8.861 & 10.605 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.10 &  2.575 &  3.877 &  5.409 &  6.512 & 11.410 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.20 &  1.287 &  2.026 &  2.937 &  3.572 &  7.299 & 11.637 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.30 &  0.678 &  0.926 &  1.316 &  1.606 &  4.421 &  7.730 & 11.571 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.40 &  0.818 &  0.638 &  0.598 &  0.619 &  2.720 &  5.220 &  8.163 & 11.482 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.50 &  1.452 &  0.897 &  0.505 &  0.301 &  1.833 &  3.692 &  5.922 &  8.450 & 11.334 & 14.529 & 15.000 & 15.000 & 15.000 & 15.000\\
6.60 &  2.167 &  1.284 &  0.602 &  0.199 &  1.263 &  2.605 &  4.262 &  6.156 &  8.353 & 10.788 & 13.488 & 15.000 & 15.000 & 15.000\\
6.70 &  2.870 &  1.699 &  0.772 &  0.185 &  0.858 &  1.770 &  2.958 &  4.337 &  5.975 &  7.791 &  9.836 & 11.924 & 15.000 & 15.000\\
6.80 &  3.581 &  2.156 &  1.015 &  0.256 &  0.592 &  1.138 &  1.933 &  2.883 &  4.060 &  5.364 &  6.872 &  8.388 & 15.000 & 15.000\\
6.90 &  4.358 &  2.705 &  1.374 &  0.451 &  0.490 &  0.719 &  1.176 &  1.762 &  2.549 &  3.426 &  4.485 &  5.526 & 12.300 & 15.000\\
7.00 &  5.291 &  3.433 &  1.929 &  0.846 &  0.621 &  0.569 &  0.730 &  0.999 &  1.451 &  1.963 &  2.644 &  3.287 &  8.696 & 14.806\\
7.10 &  6.501 &  4.458 &  2.791 &  1.554 &  1.089 &  0.785 &  0.682 &  0.671 &  0.830 &  1.027 &  1.382 &  1.693 &  5.996 & 10.952\\
7.20 &  8.096 &  5.884 &  4.064 &  2.677 &  1.991 &  1.457 &  1.115 &  0.854 &  0.751 &  0.673 &  0.745 &  0.779 &  4.183 &  8.198\\
7.30 &  9.966 &  7.598 &  5.631 &  4.097 &  3.208 &  2.463 &  1.902 &  1.413 &  1.074 &  0.750 &  0.577 &  0.380 &  3.050 &  6.295\\
7.40 & 11.878 &  9.362 &  7.254 &  5.576 &  4.497 &  3.555 &  2.793 &  2.094 &  1.539 &  0.997 &  0.605 &  0.217 &  2.285 &  4.894\\
7.50 & 13.723 & 11.070 &  8.825 &  7.006 &  5.748 &  4.623 &  3.671 &  2.779 &  2.024 &  1.284 &  0.698 &  0.145 &  1.715 &  3.797\\
7.60 & 15.000 & 12.704 & 10.326 &  8.370 &  6.943 &  5.644 &  4.516 &  3.441 &  2.501 &  1.580 &  0.817 &  0.117 &  1.272 &  2.911\\
7.70 & 15.000 & 14.279 & 11.772 &  9.681 &  8.094 &  6.630 &  5.334 &  4.089 &  2.975 &  1.886 &  0.960 &  0.124 &  0.926 &  2.191\\
7.80 & 15.000 & 15.000 & 13.183 & 10.961 &  9.219 &  7.599 &  6.144 &  4.737 &  3.458 &  2.213 &  1.134 &  0.168 &  0.666 &  1.611\\
7.90 & 15.000 & 15.000 & 14.594 & 12.240 & 10.345 &  8.571 &  6.961 &  5.399 &  3.966 &  2.572 &  1.347 &  0.254 &  0.488 &  1.156\\
8.00 & 15.000 & 15.000 & 15.000 & 13.534 & 11.495 &  9.574 &  7.814 &  6.099 &  4.511 &  2.972 &  1.606 &  0.387 &  0.387 &  0.813\\
8.10 & 15.000 & 15.000 & 15.000 & 14.826 & 12.649 & 10.589 &  8.687 &  6.829 &  5.095 &  3.417 &  1.912 &  0.564 &  0.354 &  0.566\\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 13.793 & 11.599 &  9.562 &  7.567 &  5.695 &  3.884 &  2.247 &  0.775 &  0.373 &  0.395\\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 14.928 & 12.604 & 10.435 &  8.309 &  6.303 &  4.366 &  2.600 &  1.006 &  0.430 &  0.278\\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.598 & 11.302 &  9.048 &  6.914 &  4.852 &  2.961 &  1.247 &  0.509 &  0.199\\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.579 & 12.158 &  9.779 &  7.520 &  5.336 &  3.323 &  1.490 &  0.601 &  0.145\\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.001 & 10.499 &  8.118 &  5.815 &  3.681 &  1.731 &  0.700 &  0.107\\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.841 & 11.220 &  8.718 &  6.298 &  4.044 &  1.977 &  0.806 &  0.079\\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.666 & 11.927 &  9.306 &  6.770 &  4.398 &  2.216 &  0.913 &  0.060\\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.616 &  9.879 &  7.228 &  4.740 &  2.444 &  1.018 &  0.046\\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.293 & 10.441 &  7.676 &  5.073 &  2.665 &  1.120 &  0.035
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Al} but for cobalt.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccc}
\setlength{\tabcolsep}{0.05in}
\tabletypesize{\tiny}
\tablecaption{Nickel CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Ni}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Ni{$^{0+}$}}
& \colhead{Ni{$^{1+}$}}
& \colhead{Ni{$^{2+}$}}
& \colhead{Ni{$^{3+}$}}
& \colhead{Ni{$^{4+}$}}
& \colhead{Ni{$^{5+}$}}
& \colhead{Ni{$^{6+}$}}
& \colhead{Ni{$^{7+}$}}
& \colhead{Ni{$^{8+}$}}
& \colhead{Ni{$^{9+}$}}
& \colhead{Ni{$^{10+}$}}
& \colhead{Ni{$^{11+}$}}
& \colhead{Ni{$^{12+}$}}
& \colhead{Ni{$^{13+}$}}}
\startdata
4.00 &  0.790 &  0.077 &  4.755 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.10 &  1.615 &  0.012 &  2.696 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.20 &  2.323 &  0.037 &  1.116 &  8.205 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.30 &  3.094 &  0.420 &  0.209 &  4.876 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.40 &  4.008 &  1.235 &  0.027 &  2.749 &  9.768 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.50 &  4.627 &  1.856 &  0.035 &  1.198 &  5.840 & 14.463 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.60 &  5.173 &  2.397 &  0.319 &  0.288 &  3.027 &  9.039 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.70 &  5.866 &  3.053 &  0.852 &  0.089 &  1.356 &  5.283 & 13.145 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.80 &  6.508 &  3.628 &  1.325 &  0.206 &  0.484 &  2.818 &  8.403 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.90 &  7.227 &  4.253 &  1.845 &  0.503 &  0.195 &  1.480 &  5.426 & 11.328 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.00 &  8.005 &  4.920 &  2.399 &  0.868 &  0.157 &  0.788 &  3.617 &  8.005 & 13.986 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.10 &  8.853 &  5.646 &  3.006 &  1.297 &  0.257 &  0.407 &  2.407 &  5.706 & 10.181 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.20 &  9.773 &  6.435 &  3.670 &  1.790 &  0.462 &  0.215 &  1.546 &  3.992 &  7.363 & 11.705 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.30 & 10.752 &  7.279 &  4.386 &  2.338 &  0.750 &  0.157 &  0.928 &  2.671 &  5.176 &  8.267 & 12.996 & 15.000 & 15.000 & 15.000  \\
5.40 & 11.803 &  8.192 &  5.168 &  2.954 &  1.126 &  0.224 &  0.515 &  1.666 &  3.457 &  5.651 &  9.331 & 15.000 & 15.000 & 15.000  \\
5.50 & 12.959 &  9.207 &  6.049 &  3.672 &  1.620 &  0.437 &  0.309 &  0.950 &  2.136 &  3.662 &  6.477 & 11.094 & 15.000 & 15.000  \\
5.60 & 14.259 & 10.365 &  7.070 &  4.532 &  2.266 &  0.825 &  0.326 &  0.522 &  1.186 &  2.171 &  4.252 &  7.830 & 11.843 & 15.000  \\
5.70 & 15.000 & 11.719 &  8.287 &  5.587 &  3.119 &  1.436 &  0.604 &  0.405 &  0.612 &  1.136 &  2.584 &  5.299 &  8.365 & 11.566  \\
5.80 & 15.000 & 13.316 &  9.745 &  6.886 &  4.222 &  2.313 &  1.178 &  0.627 &  0.428 &  0.548 &  1.446 &  3.439 &  5.715 &  8.052  \\
5.90 & 15.000 & 15.000 & 11.408 &  8.391 &  5.540 &  3.415 &  2.003 &  1.135 &  0.575 &  0.333 &  0.750 &  2.135 &  3.745 &  5.365  \\
6.00 & 15.000 & 15.000 & 13.203 & 10.030 &  6.997 &  4.668 &  3.002 &  1.845 &  0.960 &  0.392 &  0.389 &  1.255 &  2.300 &  3.314  \\
6.10 & 15.000 & 15.000 & 15.000 & 11.774 &  8.566 &  6.041 &  4.140 &  2.718 &  1.539 &  0.678 &  0.302 &  0.721 &  1.283 &  1.779  \\
6.20 & 15.000 & 15.000 & 15.000 & 13.706 & 10.329 &  7.618 &  5.498 &  3.833 &  2.387 &  1.256 &  0.549 &  0.580 &  0.723 &  0.769  \\
6.30 & 15.000 & 15.000 & 15.000 & 15.000 & 12.479 &  9.591 &  7.265 &  5.376 &  3.684 &  2.307 &  1.303 &  0.992 &  0.769 &  0.419  \\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.041 &  9.523 &  7.424 &  5.506 &  3.901 &  2.629 &  2.014 &  1.467 &  0.766  \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.327 & 10.033 &  7.905 &  6.089 &  4.571 &  3.683 &  2.847 &  1.832  \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.747 & 10.423 &  8.409 &  6.667 &  5.531 &  4.434 &  3.137  \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.797 & 10.597 &  8.647 &  7.283 &  5.949 &  4.399  \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.644 & 10.501 &  8.927 &  7.375 &  5.594  \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.607 & 12.282 & 10.513 &  8.759 &  6.768  \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.077 & 12.124 & 10.181 &  7.999  \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.878 & 11.759 &  9.399  \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.633 & 11.109  \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.159  \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
\tablehead{
\colhead{log(T)} 
& \colhead{Ni{$^{14+}$}}
& \colhead{Ni{$^{15+}$}}
& \colhead{Ni{$^{16+}$}}
& \colhead{Ni{$^{17+}$}}
& \colhead{Ni{$^{18+}$}}
& \colhead{Ni{$^{19+}$}}
& \colhead{Ni{$^{20+}$}}
& \colhead{Ni{$^{21+}$}}
& \colhead{Ni{$^{22+}$}}
& \colhead{Ni{$^{23+}$}}
& \colhead{Ni{$^{24+}$}}
& \colhead{Ni{$^{25+}$}}
& \colhead{Ni{$^{26+}$}}
& \colhead{Ni{$^{27+}$}}
& \colhead{Ni{$^{28+}$}}}
\tablebreak
4.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.80 & 11.373 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.90 &  7.874 & 10.713 & 13.959 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.00 &  5.140 &  7.235 &  9.649 & 12.344 & 14.526 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.10 &  3.021 &  4.481 &  6.180 &  8.085 &  9.542 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.20 &  1.506 &  2.417 &  3.496 &  4.729 &  5.645 &  9.929 & 14.821 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.30 &  0.712 &  1.144 &  1.686 &  2.353 &  2.872 &  6.135 &  9.897 & 14.214 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.40 &  0.667 &  0.677 &  0.753 &  0.951 &  1.168 &  3.633 &  6.505 &  9.837 & 13.553 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.50 &  1.385 &  1.023 &  0.694 &  0.509 &  0.480 &  2.314 &  4.482 &  7.033 &  9.889 & 13.137 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.60 &  2.380 &  1.689 &  1.008 &  0.509 &  0.268 &  1.591 &  3.193 &  5.120 &  7.287 &  9.786 & 12.527 & 15.000 & 15.000 & 15.000 & 15.000\\
6.70 &  3.364 &  2.382 &  1.392 &  0.631 &  0.198 &  1.097 &  2.234 &  3.654 &  5.262 &  7.155 &  9.230 & 11.539 & 13.911 & 15.000 & 15.000\\
6.80 &  4.309 &  3.068 &  1.806 &  0.821 &  0.209 &  0.747 &  1.494 &  2.491 &  3.638 &  5.034 &  6.559 &  8.292 & 10.055 & 15.000 & 15.000\\
6.90 &  5.258 &  3.783 &  2.281 &  1.098 &  0.316 &  0.539 &  0.949 &  1.587 &  2.346 &  3.324 &  4.394 &  5.649 &  6.906 & 14.257 & 15.000\\
7.00 &  6.283 &  4.598 &  2.881 &  1.518 &  0.574 &  0.517 &  0.632 &  0.957 &  1.382 &  2.004 &  2.688 &  3.540 &  4.375 & 10.265 & 15.000\\
7.10 &  7.495 &  5.618 &  3.707 &  2.177 &  1.076 &  0.769 &  0.620 &  0.668 &  0.800 &  1.112 &  1.464 &  1.974 &  2.455 &  7.161 & 12.527\\
7.20 &  9.030 &  6.978 &  4.891 &  3.204 &  1.950 &  1.414 &  1.026 &  0.826 &  0.697 &  0.734 &  0.797 &  1.011 &  1.197 &  4.940 &  9.302\\
7.30 & 10.918 &  8.704 &  6.455 &  4.620 &  3.217 &  2.469 &  1.863 &  1.436 &  1.071 &  0.862 &  0.670 &  0.626 &  0.565 &  3.523 &  7.064\\
7.40 & 12.955 & 10.586 &  8.188 &  6.210 &  4.661 &  3.718 &  2.909 &  2.274 &  1.693 &  1.260 &  0.840 &  0.568 &  0.301 &  2.616 &  5.481\\
7.50 & 14.962 & 12.450 &  9.911 &  7.794 &  6.102 &  4.975 &  3.978 &  3.149 &  2.368 &  1.729 &  1.104 &  0.629 &  0.186 &  1.971 &  4.276\\
7.60 & 15.000 & 14.237 & 11.567 &  9.316 &  7.485 &  6.184 &  5.010 &  3.999 &  3.033 &  2.203 &  1.391 &  0.733 &  0.135 &  1.478 &  3.316\\
7.70 & 15.000 & 15.000 & 13.159 & 10.778 &  8.810 &  7.345 &  6.003 &  4.821 &  3.680 &  2.673 &  1.688 &  0.861 &  0.122 &  1.092 &  2.535\\
7.80 & 15.000 & 15.000 & 14.702 & 12.195 & 10.095 &  8.472 &  6.971 &  5.627 &  4.321 &  3.145 &  2.000 &  1.017 &  0.143 &  0.794 &  1.901\\
7.90 & 15.000 & 15.000 & 15.000 & 13.595 & 11.362 &  9.586 &  7.930 &  6.431 &  4.969 &  3.634 &  2.338 &  1.206 &  0.202 &  0.577 &  1.394\\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 12.638 & 10.714 &  8.908 &  7.255 &  5.639 &  4.150 &  2.708 &  1.436 &  0.305 &  0.436 &  1.001\\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 13.921 & 11.857 &  9.908 &  8.111 &  6.348 &  4.711 &  3.127 &  1.712 &  0.452 &  0.365 &  0.708\\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.989 & 10.905 &  8.970 &  7.069 &  5.291 &  3.572 &  2.023 &  0.638 &  0.354 &  0.499\\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.114 & 11.899 &  9.831 &  7.796 &  5.884 &  4.037 &  2.358 &  0.850 &  0.387 &  0.353\\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.886 & 10.689 &  8.526 &  6.483 &  4.511 &  2.706 &  1.078 &  0.449 &  0.252\\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.863 & 11.540 &  9.251 &  7.083 &  4.988 &  3.060 &  1.313 &  0.530 &  0.183\\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.826 & 12.380 &  9.969 &  7.677 &  5.462 &  3.413 &  1.549 &  0.622 &  0.135\\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.214 & 10.682 &  8.269 &  5.937 &  3.768 &  1.787 &  0.720 &  0.101\\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.042 & 11.391 &  8.860 &  6.411 &  4.124 &  2.028 &  0.826 &  0.075\\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.849 & 12.082 &  9.433 &  6.870 &  4.466 &  2.256 &  0.929 &  0.057\\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.759 &  9.995 &  7.318 &  4.799 &  2.477 &  1.030 &  0.044
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Al} but for nickel.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccc}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\tiny}
\tablecaption{Copper CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Cu}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Cu{$^{0+}$}}
& \colhead{Cu{$^{1+}$}}
& \colhead{Cu{$^{2+}$}}
& \colhead{Cu{$^{3+}$}}
& \colhead{Cu{$^{4+}$}}
& \colhead{Cu{$^{5+}$}}
& \colhead{Cu{$^{6+}$}}
& \colhead{Cu{$^{7+}$}}
& \colhead{Cu{$^{8+}$}}
& \colhead{Cu{$^{9+}$}}
& \colhead{Cu{$^{10+}$}}
& \colhead{Cu{$^{11+}$}}
& \colhead{Cu{$^{12+}$}}
& \colhead{Cu{$^{13+}$}}
& \colhead{Cu{$^{14+}$}}}
\startdata
4.00 &  0.056 &  0.920 &  7.465 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.10 &  0.232 &  0.383 &  5.188 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.20 &  0.595 &  0.127 &  3.543 & 11.331 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.30 &  1.052 &  0.043 &  2.326 &  7.960 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.40 &  1.520 &  0.032 &  1.381 &  5.424 & 13.345 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.50 &  2.016 &  0.107 &  0.679 &  3.467 &  9.323 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.60 &  2.629 &  0.348 &  0.268 &  2.035 &  6.304 & 13.060 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.70 &  3.375 &  0.762 &  0.131 &  1.056 &  4.051 &  9.039 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.80 &  4.236 &  1.326 &  0.226 &  0.450 &  2.407 &  6.021 & 11.306 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.90 &  5.222 &  2.045 &  0.546 &  0.184 &  1.290 &  3.817 &  7.772 & 14.112 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.00 &  6.290 &  2.871 &  1.034 &  0.186 &  0.602 &  2.269 &  5.204 & 10.081 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.10 &  7.412 &  3.770 &  1.652 &  0.410 &  0.273 &  1.263 &  3.385 &  7.133 & 12.300 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.20 &  8.545 &  4.699 &  2.348 &  0.789 &  0.215 &  0.665 &  2.124 &  4.959 &  8.992 & 14.053 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.30 &  9.666 &  5.630 &  3.085 &  1.270 &  0.347 &  0.356 &  1.261 &  3.341 &  6.442 & 10.429 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.40 & 10.797 &  6.582 &  3.867 &  1.839 &  0.628 &  0.265 &  0.700 &  2.144 &  4.467 &  7.568 & 11.548 & 15.000 & 15.000 & 15.000 & 15.000\\
5.50 & 11.973 &  7.588 &  4.718 &  2.502 &  1.042 &  0.357 &  0.383 &  1.286 &  2.951 &  5.306 &  8.423 & 12.470 & 15.000 & 15.000 & 15.000\\
5.60 & 13.227 &  8.680 &  5.661 &  3.273 &  1.589 &  0.615 &  0.282 &  0.715 &  1.816 &  3.535 &  5.922 &  9.110 & 13.406 & 15.000 & 15.000\\
5.70 & 14.595 &  9.891 &  6.723 &  4.170 &  2.279 &  1.043 &  0.387 &  0.407 &  1.019 &  2.188 &  3.949 &  6.404 &  9.734 & 13.486 & 15.000\\
5.80 & 15.000 & 11.253 &  7.937 &  5.224 &  3.135 &  1.656 &  0.708 &  0.362 &  0.545 &  1.234 &  2.451 &  4.277 &  6.803 &  9.683 & 12.986\\
5.90 & 15.000 & 12.793 &  9.327 &  6.455 &  4.179 &  2.473 &  1.256 &  0.582 &  0.384 &  0.651 &  1.394 &  2.676 &  4.531 &  6.683 &  9.186\\
6.00 & 15.000 & 14.517 & 10.898 &  7.870 &  5.413 &  3.493 &  2.028 &  1.057 &  0.519 &  0.412 &  0.738 &  1.550 &  2.836 &  4.377 &  6.210\\
6.10 & 15.000 & 15.000 & 12.641 &  9.459 &  6.826 &  4.704 &  3.009 &  1.768 &  0.923 &  0.482 &  0.439 &  0.842 &  1.643 &  2.666 &  3.929\\
6.20 & 15.000 & 15.000 & 14.548 & 11.216 &  8.414 &  6.099 &  4.188 &  2.699 &  1.577 &  0.836 &  0.463 &  0.506 &  0.889 &  1.468 &  2.240\\
6.30 & 15.000 & 15.000 & 15.000 & 13.187 & 10.221 &  7.724 &  5.610 &  3.892 &  2.517 &  1.503 &  0.835 &  0.558 &  0.577 &  0.770 &  1.113\\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 12.447 &  9.775 &  7.470 &  5.540 &  3.932 &  2.670 &  1.734 &  1.171 &  0.868 &  0.723 &  0.689\\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.615 & 10.128 &  7.999 &  6.177 &  4.686 &  3.505 &  2.684 &  2.093 &  1.649 &  1.278\\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.157 & 10.841 &  8.818 &  7.115 &  5.710 &  4.652 &  3.802 &  3.088 &  2.418\\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.574 & 11.363 &  9.463 &  7.850 &  6.574 &  5.487 &  4.529 &  3.590\\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.744 & 11.659 &  9.851 &  8.373 &  7.068 &  5.887 &  4.705\\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.740 & 11.751 & 10.083 &  8.576 &  7.188 &  5.786\\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.619 & 11.772 & 10.077 &  8.496 &  6.892\\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.546 & 11.673 &  9.912 &  8.122\\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.507 & 11.575 &  9.612\\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.588 & 11.463\\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.555\\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
\tablehead{
\colhead{log(T)} 
& \colhead{Cu{$^{15+}$}}
& \colhead{Cu{$^{16+}$}}
& \colhead{Cu{$^{17+}$}}
& \colhead{Cu{$^{18+}$}}
& \colhead{Cu{$^{19+}$}}
& \colhead{Cu{$^{20+}$}}
& \colhead{Cu{$^{21+}$}}
& \colhead{Cu{$^{22+}$}}
& \colhead{Cu{$^{23+}$}}
& \colhead{Cu{$^{24+}$}}
& \colhead{Cu{$^{25+}$}}
& \colhead{Cu{$^{26+}$}}
& \colhead{Cu{$^{27+}$}}
& \colhead{Cu{$^{28+}$}}
& \colhead{Cu{$^{29+}$}}}
\tablebreak
4.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.90 & 12.093 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.00 &  8.367 & 10.839 & 13.418 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.10 &  5.451 &  7.228 &  9.027 & 11.307 & 13.147 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.20 &  3.218 &  4.397 &  5.536 &  7.087 &  8.325 & 13.145 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.30 &  1.618 &  2.279 &  2.866 &  3.805 &  4.594 &  8.292 & 12.506 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.40 &  0.778 &  0.987 &  1.127 &  1.558 &  2.005 &  4.826 &  8.065 & 11.769 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.50 &  1.001 &  0.813 &  0.598 &  0.614 &  0.785 &  2.916 &  5.386 &  8.244 & 11.410 & 14.974 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.60 &  1.816 &  1.280 &  0.782 &  0.458 &  0.395 &  1.971 &  3.826 &  6.009 &  8.427 & 11.186 & 14.215 & 15.000 & 15.000 & 15.000 & 15.000\\
6.70 &  2.698 &  1.855 &  1.125 &  0.521 &  0.250 &  1.367 &  2.722 &  4.359 &  6.172 &  8.282 & 10.595 & 13.172 & 15.000 & 15.000 & 15.000\\
6.80 &  3.554 &  2.439 &  1.510 &  0.669 &  0.207 &  0.938 &  1.873 &  3.060 &  4.376 &  5.955 &  7.685 &  9.648 & 11.647 & 15.000 & 15.000\\
6.90 &  4.401 &  3.043 &  1.939 &  0.890 &  0.250 &  0.646 &  1.225 &  2.030 &  2.931 &  4.069 &  5.314 &  6.772 &  8.235 & 15.000 & 15.000\\
7.00 &  5.296 &  3.719 &  2.456 &  1.221 &  0.410 &  0.513 &  0.780 &  1.257 &  1.802 &  2.566 &  3.405 &  4.438 &  5.455 & 11.814 & 15.000\\
7.10 &  6.332 &  4.558 &  3.145 &  1.740 &  0.766 &  0.605 &  0.597 &  0.784 &  1.021 &  1.461 &  1.953 &  2.626 &  3.269 &  8.364 & 14.148\\
7.20 &  7.645 &  5.690 &  4.136 &  2.572 &  1.440 &  1.041 &  0.785 &  0.714 &  0.677 &  0.832 &  1.023 &  1.388 &  1.717 &  5.785 & 10.501\\
7.30 &  9.330 &  7.210 &  5.521 &  3.806 &  2.521 &  1.904 &  1.422 &  1.117 &  0.834 &  0.736 &  0.663 &  0.761 &  0.827 &  4.058 &  7.902\\
7.40 & 11.266 &  8.991 &  7.173 &  5.313 &  3.879 &  3.061 &  2.371 &  1.852 &  1.346 &  1.018 &  0.711 &  0.576 &  0.422 &  2.969 &  6.096\\
7.50 & 13.243 & 10.821 &  8.876 &  6.877 &  5.297 &  4.291 &  3.408 &  2.691 &  1.981 &  1.444 &  0.927 &  0.586 &  0.246 &  2.229 &  4.764\\
7.60 & 15.000 & 12.598 & 10.530 &  8.396 &  6.674 &  5.491 &  4.428 &  3.526 &  2.628 &  1.897 &  1.192 &  0.667 &  0.165 &  1.680 &  3.721\\
7.70 & 15.000 & 14.300 & 12.114 &  9.850 &  7.990 &  6.640 &  5.407 &  4.333 &  3.258 &  2.348 &  1.472 &  0.781 &  0.132 &  1.254 &  2.879\\
7.80 & 15.000 & 15.000 & 13.637 & 11.248 &  9.253 &  7.745 &  6.352 &  5.114 &  3.876 &  2.798 &  1.764 &  0.921 &  0.134 &  0.921 &  2.194\\
7.90 & 15.000 & 15.000 & 15.000 & 12.607 & 10.479 &  8.819 &  7.275 &  5.883 &  4.490 &  3.256 &  2.076 &  1.091 &  0.172 &  0.670 &  1.640\\
8.00 & 15.000 & 15.000 & 15.000 & 13.960 & 11.700 &  9.891 &  8.197 &  6.654 &  5.113 &  3.732 &  2.416 &  1.298 &  0.250 &  0.494 &  1.202\\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 12.920 & 10.972 &  9.137 &  7.451 &  5.768 &  4.243 &  2.794 &  1.547 &  0.371 &  0.389 &  0.866\\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 14.115 & 12.034 & 10.067 &  8.248 &  6.433 &  4.775 &  3.203 &  1.835 &  0.531 &  0.347 &  0.619\\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.077 & 10.983 &  9.037 &  7.100 &  5.317 &  3.632 &  2.150 &  0.723 &  0.354 &  0.443\\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.100 & 11.885 &  9.818 &  7.764 &  5.865 &  4.073 &  2.484 &  0.936 &  0.397 &  0.319\\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.768 & 10.585 &  8.419 &  6.410 &  4.517 &  2.828 &  1.159 &  0.464 &  0.232\\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.627 & 11.332 &  9.062 &  6.948 &  4.960 &  3.174 &  1.388 &  0.546 &  0.171\\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.458 & 12.056 &  9.686 &  7.473 &  5.395 &  3.518 &  1.615 &  0.634 &  0.129\\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.776 & 10.310 &  8.004 &  5.840 &  3.875 &  1.856 &  0.737 &  0.096\\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.461 & 10.905 &  8.510 &  6.265 &  4.217 &  2.084 &  0.837 &  0.073\\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.119 & 11.478 &  8.997 &  6.676 &  4.550 &  2.304 &  0.936 &  0.056
\enddata
\tablecomments{Calculated $-\log_{10}$ of the fractional abundance for all 
ionization stages. We use the 
DR rate coefficients of \protect\citet{Badn06a}  for H-like through 
Na-like ions, RR rate coefficients of \protect\citet{Badn06b}  for bare through 
Na-like ions,
DR and RR rate coefficients of Mazzotta (private communication)
for all other ions, and 
the EII rate coefficients of Mazzotta (private communication).
Fractional abundances are cut off at 
$10^{-15}$. For ease of machine readability, values less than
$10^{-15}$ are given $-\log_{10}$ values of 15.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccccccccccccccccccc}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.04in}
\tablecaption{Zinc CIE Fractional Abundances ({\sc autostructure}-based
results)
\label{tab:Zn}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Zn{$^{0+}$}}
& \colhead{Zn{$^{1+}$}}
& \colhead{Zn{$^{2+}$}}
& \colhead{Zn{$^{3+}$}}
& \colhead{Zn{$^{4+}$}}
& \colhead{Zn{$^{5+}$}}
& \colhead{Zn{$^{6+}$}}
& \colhead{Zn{$^{7+}$}}
& \colhead{Zn{$^{8+}$}}
& \colhead{Zn{$^{9+}$}}
& \colhead{Zn{$^{10+}$}}
& \colhead{Zn{$^{11+}$}}
& \colhead{Zn{$^{12+}$}}
& \colhead{Zn{$^{13+}$}}
& \colhead{Zn{$^{14+}$}}}
\startdata
4.00 &  0.002 &  2.271 &  8.218 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.10 &  0.028 &  1.203 &  5.654 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.20 &  0.187 &  0.456 &  3.710 & 12.659 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.30 &  0.612 &  0.124 &  2.395 &  9.156 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.40 &  1.175 &  0.045 &  1.494 &  6.570 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.50 &  1.762 &  0.079 &  0.829 &  4.549 & 10.893 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.60 &  2.404 &  0.237 &  0.381 &  2.992 &  7.697 & 14.868 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.70 &  3.140 &  0.543 &  0.156 &  1.850 &  5.234 & 10.583 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.80 &  3.939 &  0.958 &  0.099 &  1.032 &  3.335 &  7.253 & 12.904 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.90 &  4.802 &  1.476 &  0.198 &  0.494 &  1.911 &  4.678 &  8.900 & 14.807 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.00 &  5.781 &  2.145 &  0.492 &  0.255 &  0.945 &  2.787 &  5.901 & 10.428 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.10 &  6.900 &  2.984 &  0.997 &  0.316 &  0.415 &  1.517 &  3.755 &  7.202 & 12.476 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.20 &  8.134 &  3.964 &  1.677 &  0.626 &  0.249 &  0.760 &  2.293 &  4.868 &  8.970 & 14.256 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.30 &  9.426 &  5.026 &  2.466 &  1.107 &  0.344 &  0.378 &  1.331 &  3.186 &  6.328 & 10.474 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.40 & 10.749 &  6.138 &  3.330 &  1.706 &  0.624 &  0.264 &  0.728 &  1.980 &  4.324 &  7.527 & 11.600 & 15.000 & 15.000 & 15.000 & 15.000\\
5.50 & 12.114 &  7.306 &  4.268 &  2.412 &  1.055 &  0.358 &  0.403 &  1.142 &  2.812 &  5.226 &  8.394 & 12.345 & 15.000 & 15.000 & 15.000\\
5.60 & 13.549 &  8.559 &  5.305 &  3.234 &  1.633 &  0.639 &  0.317 &  0.611 &  1.706 &  3.452 &  5.857 &  8.945 & 12.854 & 15.000 & 15.000\\
5.70 & 15.000 &  9.921 &  6.463 &  4.188 &  2.362 &  1.100 &  0.451 &  0.354 &  0.951 &  2.124 &  3.879 &  6.233 &  9.298 & 13.243 & 15.000\\
5.80 & 15.000 & 11.414 &  7.760 &  5.287 &  3.251 &  1.742 &  0.797 &  0.350 &  0.513 &  1.189 &  2.382 &  4.107 &  6.453 &  9.498 & 12.919\\
5.90 & 15.000 & 13.063 &  9.222 &  6.556 &  4.319 &  2.581 &  1.364 &  0.603 &  0.382 &  0.622 &  1.327 &  2.508 &  4.239 &  6.534 &  9.147\\
6.00 & 15.000 & 14.895 & 10.872 &  8.017 &  5.588 &  3.633 &  2.166 &  1.118 &  0.555 &  0.410 &  0.687 &  1.394 &  2.597 &  4.263 &  6.201\\
6.10 & 15.000 & 15.000 & 12.712 &  9.674 &  7.059 &  4.900 &  3.200 &  1.890 &  1.019 &  0.531 &  0.431 &  0.723 &  1.469 &  2.602 &  3.970\\
6.20 & 15.000 & 15.000 & 14.729 & 11.512 &  8.720 &  6.365 &  4.449 &  2.897 &  1.746 &  0.952 &  0.515 &  0.441 &  0.790 &  1.466 &  2.349\\
6.30 & 15.000 & 15.000 & 15.000 & 13.526 & 10.562 &  8.022 &  5.902 &  4.125 &  2.721 &  1.649 &  0.910 &  0.510 &  0.509 &  0.790 &  1.255\\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 12.665 &  9.949 &  7.636 &  5.650 &  4.012 &  2.687 &  1.676 &  0.984 &  0.673 &  0.606 &  0.707\\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.497 & 10.001 &  7.819 &  5.964 &  4.408 &  3.148 &  2.192 &  1.602 &  1.228 &  1.008\\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.115 & 10.748 &  8.692 &  6.921 &  5.434 &  4.236 &  3.395 &  2.744 &  2.238\\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.741 & 11.497 &  9.526 &  7.828 &  6.409 &  5.336 &  4.436 &  3.671\\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.137 & 11.979 & 10.085 &  8.460 &  7.174 &  6.045 &  5.045\\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.283 & 12.205 & 10.389 &  8.905 &  7.564 &  6.347\\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.243 & 12.247 & 10.578 &  9.041 &  7.623\\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.120 & 12.276 & 10.554 &  8.950\\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.120 & 12.225 & 10.445\\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.191 & 12.245\\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.357\\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
\tablehead{
\colhead{log(T)} 
& \colhead{Zn{$^{15+}$}}
& \colhead{Zn{$^{16+}$}}
& \colhead{Zn{$^{17+}$}}
& \colhead{Zn{$^{18+}$}}
& \colhead{Zn{$^{19+}$}}
& \colhead{Zn{$^{20+}$}}
& \colhead{Zn{$^{21+}$}}
& \colhead{Zn{$^{22+}$}}
& \colhead{Zn{$^{23+}$}}
& \colhead{Zn{$^{24+}$}}
& \colhead{Zn{$^{25+}$}}
& \colhead{Zn{$^{26+}$}}
& \colhead{Zn{$^{27+}$}}
& \colhead{Zn{$^{28+}$}}
& \colhead{Zn{$^{29+}$}}
& \colhead{Zn{$^{30+}$}}}
\tablebreak
4.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.90 & 12.126 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.00 &  8.439 & 11.001 & 13.875 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.10 &  5.583 &  7.451 &  9.570 & 11.717 & 14.385 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.20 &  3.425 &  4.702 &  6.175 &  7.604 &  9.486 & 11.026 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.30 &  1.866 &  2.631 &  3.546 &  4.376 &  5.597 &  6.631 & 10.787 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.40 &  0.911 &  1.229 &  1.659 &  2.002 &  2.674 &  3.324 &  6.523 & 10.162 & 14.273 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.50 &  0.852 &  0.778 &  0.785 &  0.741 &  0.964 &  1.312 &  3.756 &  6.553 &  9.744 & 13.287 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.60 &  1.762 &  1.343 &  0.980 &  0.630 &  0.488 &  0.583 &  2.423 &  4.549 &  7.009 &  9.739 & 12.827 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.70 &  2.910 &  2.185 &  1.497 &  0.899 &  0.458 &  0.333 &  1.676 &  3.261 &  5.132 &  7.206 &  9.591 & 12.174 & 15.000 & 15.000 & 15.000 & 15.000\\
6.80 &  4.029 &  3.030 &  2.056 &  1.250 &  0.558 &  0.234 &  1.161 &  2.296 &  3.684 &  5.224 &  7.035 &  8.994 & 11.227 & 13.479 & 15.000 & 15.000\\
6.90 &  5.101 &  3.857 &  2.629 &  1.641 &  0.732 &  0.224 &  0.794 &  1.549 &  2.531 &  3.627 &  4.965 &  6.409 &  8.103 &  9.787 & 15.000 & 15.000\\
7.00 &  6.167 &  4.703 &  3.247 &  2.094 &  0.992 &  0.309 &  0.569 &  0.996 &  1.630 &  2.348 &  3.287 &  4.301 &  5.546 &  6.758 & 13.622 & 15.000\\
7.10 &  7.300 &  5.635 &  3.975 &  2.669 &  1.392 &  0.542 &  0.526 &  0.663 &  0.994 &  1.387 &  1.983 &  2.632 &  3.497 &  4.313 &  9.829 & 15.000\\
7.20 &  8.617 &  6.768 &  4.922 &  3.472 &  2.032 &  1.021 &  0.757 &  0.636 &  0.697 &  0.803 &  1.100 &  1.433 &  1.974 &  2.458 &  6.879 & 11.949\\
7.30 & 10.251 &  8.233 &  6.216 &  4.629 &  3.036 &  1.869 &  1.380 &  1.023 &  0.842 &  0.692 &  0.724 &  0.781 &  1.041 &  1.248 &  4.778 &  8.922\\
7.40 & 12.205 & 10.029 &  7.854 &  6.137 &  4.397 &  3.079 &  2.382 &  1.811 &  1.408 &  1.027 &  0.820 &  0.634 &  0.650 &  0.623 &  3.426 &  6.811\\
7.50 & 14.294 & 11.966 &  9.643 &  7.798 &  5.917 &  4.453 &  3.562 &  2.792 &  2.185 &  1.594 &  1.170 &  0.766 &  0.567 &  0.344 &  2.549 &  5.307\\
7.60 & 15.000 & 13.887 & 11.425 &  9.455 &  7.438 &  5.829 &  4.758 &  3.803 &  3.007 &  2.221 &  1.598 &  0.998 &  0.609 &  0.215 &  1.925 &  4.162\\
7.70 & 15.000 & 15.000 & 13.142 & 11.053 &  8.905 &  7.156 &  5.914 &  4.786 &  3.812 &  2.846 &  2.039 &  1.261 &  0.701 &  0.155 &  1.450 &  3.251\\
7.80 & 15.000 & 15.000 & 14.793 & 12.588 & 10.313 &  8.428 &  7.025 &  5.733 &  4.593 &  3.458 &  2.479 &  1.539 &  0.823 &  0.136 &  1.080 &  2.510\\
7.90 & 15.000 & 15.000 & 15.000 & 14.071 & 11.673 &  9.654 &  8.100 &  6.653 &  5.356 &  4.063 &  2.924 &  1.833 &  0.973 &  0.152 &  0.793 &  1.907\\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 13.017 & 10.865 &  9.158 &  7.560 &  6.112 &  4.671 &  3.382 &  2.151 &  1.157 &  0.205 &  0.582 &  1.423\\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 14.353 & 12.072 & 10.223 &  8.482 &  6.888 &  5.300 &  3.865 &  2.500 &  1.378 &  0.299 &  0.442 &  1.043\\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.261 & 11.278 &  9.402 &  7.671 &  5.949 &  4.377 &  2.886 &  1.641 &  0.432 &  0.366 &  0.756\\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.421 & 12.310 & 10.307 &  8.447 &  6.599 &  4.901 &  3.294 &  1.934 &  0.601 &  0.345 &  0.545\\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.325 & 11.199 &  9.217 &  7.250 &  5.433 &  3.717 &  2.251 &  0.796 &  0.366 &  0.394\\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.317 & 12.074 &  9.975 &  7.896 &  5.967 &  4.149 &  2.582 &  1.007 &  0.416 &  0.288\\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.929 & 10.718 &  8.532 &  6.497 &  4.582 &  2.920 &  1.227 &  0.487 &  0.212\\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.760 & 11.440 &  9.153 &  7.018 &  5.011 &  3.259 &  1.450 &  0.569 &  0.159\\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.577 & 12.154 &  9.771 &  7.540 &  5.447 &  3.608 &  1.682 &  0.662 &  0.118\\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.842 & 10.367 &  8.046 &  5.871 &  3.951 &  1.910 &  0.759 &  0.090\\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.502 & 10.940 &  8.533 &  6.281 &  4.284 &  2.130 &  0.857 &  0.069
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Cu} but for zinc.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccc}
%\rotate
%\tabletypesize{\tiny}
\tabletypesize{\tiny}
\tablecaption{Magnesium CIE Fractional Abundances ({\sc fac}-based
results)
\label{tab:Mg_Gu}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Mg{$^{0+}$}}
& \colhead{Mg{$^{1+}$}}
& \colhead{Mg{$^{2+}$}}
& \colhead{Mg{$^{3+}$}}
& \colhead{Mg{$^{4+}$}}
& \colhead{Mg{$^{5+}$}}
& \colhead{Mg{$^{6+}$}}
& \colhead{Mg{$^{7+}$}}
& \colhead{Mg{$^{8+}$}}
& \colhead{Mg{$^{9+}$}}
& \colhead{Mg{$^{10+}$}}
& \colhead{Mg{$^{11+}$}}
& \colhead{Mg{$^{12+}$}}}
\startdata
4.00 &  0.474 &  0.178 &  3.864 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  0.889 &  0.064 &  2.072 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  1.383 &  0.106 &  0.756 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  2.254 &  0.585 &  0.134 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  3.381 &  1.368 &  0.019 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  4.405 &  2.087 &  0.004 &  9.797 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  5.282 &  2.689 &  0.001 &  7.040 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  6.030 &  3.189 &  0.000 &  4.841 & 13.187 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  6.666 &  3.598 &  0.000 &  3.118 &  9.141 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 &  7.191 &  3.913 &  0.007 &  1.824 &  6.059 & 13.241 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 &  7.616 &  4.141 &  0.057 &  0.911 &  3.781 &  9.095 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.10 &  8.048 &  4.389 &  0.249 &  0.367 &  2.170 &  6.004 & 11.959 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.20 &  8.604 &  4.770 &  0.635 &  0.161 &  1.108 &  3.755 &  8.155 & 14.221 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.30 &  9.320 &  5.321 &  1.195 &  0.227 &  0.473 &  2.154 &  5.304 &  9.849 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.40 & 10.231 &  6.072 &  1.935 &  0.544 &  0.206 &  1.096 &  3.231 &  6.540 & 11.058 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.50 & 11.322 &  7.011 &  2.837 &  1.075 &  0.246 &  0.481 &  1.788 &  4.087 &  7.392 & 11.764 & 15.000 & 15.000 & 15.000 \\
5.60 & 12.592 &  8.132 &  3.895 &  1.804 &  0.555 &  0.246 &  0.874 &  2.347 &  4.656 &  7.826 & 11.140 & 15.000 & 15.000 \\
5.70 & 14.028 &  9.425 &  5.103 &  2.713 &  1.103 &  0.336 &  0.406 &  1.200 &  2.689 &  4.879 &  7.123 & 15.000 & 15.000 \\
5.80 & 15.000 & 10.890 &  6.465 &  3.802 &  1.873 &  0.719 &  0.324 &  0.558 &  1.369 &  2.761 &  4.133 & 15.000 & 15.000 \\
5.90 & 15.000 & 12.557 &  8.011 &  5.095 &  2.884 &  1.394 &  0.608 &  0.376 &  0.623 &  1.365 &  2.021 & 12.807 & 15.000 \\
6.00 & 15.000 & 14.514 &  9.837 &  6.687 &  4.220 &  2.437 &  1.314 &  0.688 &  0.462 &  0.670 &  0.735 &  9.104 & 15.000 \\
6.10 & 15.000 & 15.000 & 12.004 &  8.635 &  5.932 &  3.887 &  2.470 &  1.506 &  0.880 &  0.643 &  0.218 &  6.641 & 14.395 \\
6.20 & 15.000 & 15.000 & 14.208 & 10.632 &  7.713 &  5.431 &  3.750 &  2.491 &  1.520 &  0.907 &  0.074 &  4.928 & 10.950 \\
6.30 & 15.000 & 15.000 & 15.000 & 12.468 &  9.346 &  6.845 &  4.926 &  3.404 &  2.132 &  1.197 &  0.032 &  3.617 &  8.239 \\
6.40 & 15.000 & 15.000 & 15.000 & 14.101 & 10.790 &  8.086 &  5.949 &  4.189 &  2.652 &  1.437 &  0.018 &  2.580 &  6.065 \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 12.050 &  9.158 &  6.819 &  4.842 &  3.067 &  1.609 &  0.019 &  1.761 &  4.320 \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 13.167 & 10.098 &  7.572 &  5.396 &  3.407 &  1.738 &  0.042 &  1.134 &  2.934 \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 14.210 & 10.974 &  8.274 &  5.914 &  3.731 &  1.881 &  0.114 &  0.692 &  1.864 \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.860 &  8.997 &  6.466 &  4.106 &  2.097 &  0.268 &  0.433 &  1.083 \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.814 &  9.798 &  7.108 &  4.584 &  2.432 &  0.536 &  0.359 &  0.572 \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.853 & 10.687 &  7.847 &  5.170 &  2.887 &  0.913 &  0.445 &  0.286 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.935 & 11.629 &  8.640 &  5.819 &  3.409 &  1.347 &  0.621 &  0.145 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.572 &  9.444 &  6.479 &  3.944 &  1.786 &  0.829 &  0.078 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.496 & 10.234 &  7.135 &  4.475 &  2.205 &  1.036 &  0.045 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.382 & 10.991 &  7.763 &  4.981 &  2.598 &  1.232 &  0.027 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.719 &  8.366 &  5.463 &  2.964 &  1.413 &  0.018 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.421 &  8.945 &  5.923 &  3.305 &  1.581 &  0.012 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.102 &  9.505 &  6.363 &  3.625 &  1.736 &  0.008 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.763 & 10.048 &  6.786 &  3.927 &  1.880 &  0.006 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.409 & 10.575 &  7.194 &  4.213 &  2.016 &  0.004 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.101 &  7.601 &  4.498 &  2.149 &  0.003 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.609 &  7.991 &  4.765 &  2.276 &  0.002 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.099 &  8.365 &  5.018 &  2.395 &  0.002 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.579 &  8.728 &  5.261 &  2.508 &  0.001 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.049 &  9.083 &  5.497 &  2.618 &  0.001 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.513 &  9.433 &  5.728 &  2.726 &  0.001 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.972 &  9.777 &  5.955 &  2.832 &  0.001 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.426 & 10.118 &  6.179 &  2.937 &  0.001 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.876 & 10.455 &  6.400 &  3.041 &  0.000 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 10.790 &  6.619 &  3.145 &  0.000 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.123 &  6.837 &  3.248 &  0.000 
\enddata
\tablecomments{Calculated $-\log_{10}$ of the fractional abundance for all
ionization stages. We use the DR rate 
coefficients of \protect\citet{Gu03a,Gu04a} for H- through Na-like ions, 
RR rate coefficients of \protect\citet{Gu03b} for bare through F-like
ions, RR rate coefficient of \protect\citet{Mazz98a}
for the Na-like ion, and EII rate coefficients of \protect\citet{Mazz98a}.
Fractional abundances are cut off at 
$10^{-15}$. For ease of machine readability, values less than
$10^{-15}$ are given $-\log_{10}$ values of 15.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccc}
\setlength{\tabcolsep}{0.05in}
\tabletypesize{\tiny}
\tablecaption{Silicon CIE Fractional Abundances ({\sc fac}-based
results)
\label{tab:Si_Gu}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Si{$^{0+}$}}
& \colhead{Si{$^{1+}$}}
& \colhead{Si{$^{2+}$}}
& \colhead{Si{$^{3+}$}}
& \colhead{Si{$^{4+}$}}
& \colhead{Si{$^{5+}$}}
& \colhead{Si{$^{6+}$}}
& \colhead{Si{$^{7+}$}}
& \colhead{Si{$^{8+}$}}
& \colhead{Si{$^{9+}$}}
& \colhead{Si{$^{10+}$}}
& \colhead{Si{$^{11+}$}}
& \colhead{Si{$^{12+}$}}
& \colhead{Si{$^{13+}$}}
& \colhead{Si{$^{14+}$}}}
\startdata
4.00 &  1.024 &  0.043 &  4.192 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  1.829 &  0.008 &  2.539 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  2.463 &  0.020 &  1.391 &  9.601 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  2.952 &  0.103 &  0.679 &  6.873 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  3.400 &  0.304 &  0.299 &  4.929 & 11.296 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  3.867 &  0.599 &  0.126 &  3.506 &  7.889 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  4.338 &  0.927 &  0.057 &  2.417 &  5.200 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  4.804 &  1.257 &  0.038 &  1.557 &  3.045 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  5.304 &  1.621 &  0.093 &  0.909 &  1.346 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 &  6.131 &  2.310 &  0.503 &  0.728 &  0.306 &  8.212 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 &  7.471 &  3.511 &  1.450 &  1.171 &  0.047 &  5.706 & 13.944 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.10 &  8.812 &  4.711 &  2.418 &  1.704 &  0.010 &  3.923 & 10.046 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.20 &  9.981 &  5.736 &  3.228 &  2.133 &  0.005 &  2.566 &  7.027 & 13.451 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.30 & 10.961 &  6.573 &  3.863 &  2.427 &  0.015 &  1.520 &  4.658 &  9.442 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.40 & 11.831 &  7.299 &  4.396 &  2.651 &  0.086 &  0.753 &  2.823 &  6.281 & 11.322 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.50 & 12.763 &  8.087 &  5.001 &  2.972 &  0.320 &  0.310 &  1.514 &  3.895 &  7.596 & 12.392 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.60 & 13.875 &  9.049 &  5.784 &  3.493 &  0.765 &  0.205 &  0.704 &  2.207 &  4.824 &  8.365 & 12.934 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.70 & 15.000 & 10.199 &  6.762 &  4.225 &  1.411 &  0.396 &  0.319 &  1.108 &  2.847 &  5.367 &  8.750 & 12.841 & 15.000 & 15.000 & 15.000 \\
5.80 & 15.000 & 11.532 &  7.929 &  5.163 &  2.243 &  0.846 &  0.295 &  0.502 &  1.532 &  3.223 &  5.634 &  8.615 & 11.721 & 15.000 & 15.000 \\
5.90 & 15.000 & 13.032 &  9.262 &  6.281 &  3.240 &  1.515 &  0.567 &  0.298 &  0.753 &  1.770 &  3.385 &  5.466 &  7.598 & 15.000 & 15.000 \\
6.00 & 15.000 & 14.681 & 10.747 &  7.563 &  4.388 &  2.376 &  1.090 &  0.424 &  0.409 &  0.876 &  1.837 &  3.191 &  4.527 & 15.000 & 15.000 \\
6.10 & 15.000 & 15.000 & 12.405 &  9.031 &  5.714 &  3.444 &  1.864 &  0.862 &  0.454 &  0.468 &  0.888 &  1.651 &  2.333 & 11.905 & 15.000 \\
6.20 & 15.000 & 15.000 & 14.322 & 10.766 &  7.301 &  4.798 &  2.957 &  1.662 &  0.919 &  0.551 &  0.521 &  0.799 &  0.939 &  8.385 & 15.000 \\
6.30 & 15.000 & 15.000 & 15.000 & 12.851 &  9.236 &  6.519 &  4.441 &  2.886 &  1.852 &  1.156 &  0.745 &  0.617 &  0.307 &  6.039 & 12.870 \\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 11.285 &  8.368 &  6.073 &  4.284 &  2.989 &  2.007 &  1.268 &  0.795 &  0.111 &  4.459 &  9.785 \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 13.205 & 10.100 &  7.603 &  5.598 &  4.068 &  2.831 &  1.805 &  1.034 &  0.051 &  3.279 &  7.386 \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 14.934 & 11.652 &  8.966 &  6.761 &  5.016 &  3.547 &  2.269 &  1.239 &  0.030 &  2.356 &  5.471 \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.032 & 10.168 &  7.777 &  5.832 &  4.153 &  2.648 &  1.394 &  0.030 &  1.632 &  3.934 \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.283 & 11.251 &  8.684 &  6.554 &  4.682 &  2.975 &  1.526 &  0.054 &  1.077 &  2.712 \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.275 &  9.543 &  7.239 &  5.190 &  3.299 &  1.679 &  0.123 &  0.681 &  1.761 \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.302 & 10.413 &  7.947 &  5.732 &  3.674 &  1.903 &  0.268 &  0.444 &  1.059 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.385 & 11.344 &  8.724 &  6.354 &  4.142 &  2.233 &  0.512 &  0.367 &  0.590 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.348 &  9.577 &  7.060 &  4.705 &  2.664 &  0.852 &  0.427 &  0.316 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.395 & 10.480 &  7.817 &  5.323 &  3.155 &  1.243 &  0.570 &  0.172 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.444 & 11.391 &  8.592 &  5.961 &  3.666 &  1.644 &  0.747 &  0.098 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.282 &  9.350 &  6.591 &  4.170 &  2.033 &  0.930 &  0.059 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.142 & 10.083 &  7.198 &  4.654 &  2.400 &  1.106 &  0.037 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.975 & 10.791 &  7.784 &  5.118 &  2.745 &  1.272 &  0.025 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.783 & 11.477 &  8.349 &  5.562 &  3.069 &  1.428 &  0.017 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.143 &  8.896 &  5.989 &  3.374 &  1.573 &  0.012 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.792 &  9.427 &  6.400 &  3.663 &  1.710 &  0.009 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.434 &  9.952 &  6.805 &  3.945 &  1.842 &  0.006 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.064 & 10.467 &  7.200 &  4.218 &  1.972 &  0.005 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.674 & 10.961 &  7.577 &  4.474 &  2.093 &  0.004 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.442 &  7.942 &  4.718 &  2.207 &  0.003 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.914 &  8.298 &  4.955 &  2.318 &  0.002 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.379 &  8.647 &  5.186 &  2.427 &  0.002 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.838 &  8.991 &  5.412 &  2.533 &  0.001 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.292 &  9.332 &  5.636 &  2.639 &  0.001 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.741 &  9.668 &  5.857 &  2.743 &  0.001 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.188 & 10.003 &  6.075 &  2.847 &  0.001 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Mg_Gu} but for silicon and
also using the
DR and RR rate coefficients of \protect\citet{Mazz98a} for ions not
calculated by \protect\citet{Gu03a,Gu03b,Gu04a}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccccc}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\tiny}
\tablecaption{Sulfur CIE Fractional Abundances ({\sc fac}-based
results)
\label{tab:S_Gu}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{S{$^{0+}$}}
& \colhead{S{$^{1+}$}}
& \colhead{S{$^{2+}$}}
& \colhead{S{$^{3+}$}}
& \colhead{S{$^{4+}$}}
& \colhead{S{$^{5+}$}}
& \colhead{S{$^{6+}$}}
& \colhead{S{$^{7+}$}}
& \colhead{S{$^{8+}$}}
& \colhead{S{$^{9+}$}}
& \colhead{S{$^{10+}$}}
& \colhead{S{$^{11+}$}}
& \colhead{S{$^{12+}$}}
& \colhead{S{$^{13+}$}}
& \colhead{S{$^{14+}$}}
& \colhead{S{$^{15+}$}}
& \colhead{S{$^{16+}$}}}
\startdata
4.00 &  0.158 &  0.515 &  8.086 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  0.881 &  0.061 &  5.139 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  1.765 &  0.008 &  3.139 & 11.063 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  2.430 &  0.011 &  1.662 &  7.285 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  2.847 &  0.102 &  0.682 &  4.530 & 11.442 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  3.257 &  0.385 &  0.232 &  2.798 &  8.061 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  3.712 &  0.755 &  0.094 &  1.738 &  5.681 & 13.554 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  4.181 &  1.131 &  0.081 &  1.016 &  3.879 &  9.954 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  4.707 &  1.543 &  0.173 &  0.528 &  2.495 &  7.118 & 11.958 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 &  5.335 &  2.041 &  0.391 &  0.259 &  1.475 &  4.913 &  8.193 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 &  6.080 &  2.641 &  0.741 &  0.189 &  0.773 &  3.235 &  5.254 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.10 &  6.948 &  3.356 &  1.228 &  0.310 &  0.357 &  2.008 &  3.003 & 12.142 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.20 &  7.946 &  4.194 &  1.854 &  0.615 &  0.201 &  1.173 &  1.334 &  8.129 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.30 &  9.252 &  5.336 &  2.797 &  1.272 &  0.460 &  0.854 &  0.339 &  5.295 & 12.099 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.40 & 10.965 &  6.884 &  4.156 &  2.372 &  1.212 &  1.110 &  0.067 &  3.571 &  8.642 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.50 & 12.620 &  8.374 &  5.465 &  3.444 &  1.975 &  1.436 &  0.023 &  2.374 &  6.055 & 11.103 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.60 & 14.086 &  9.675 &  6.592 &  4.350 &  2.603 &  1.675 &  0.026 &  1.458 &  4.023 &  7.737 & 12.548 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.70 & 15.000 & 10.875 &  7.622 &  5.172 &  3.171 &  1.892 &  0.086 &  0.788 &  2.455 &  5.089 &  8.647 & 13.084 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.80 & 15.000 & 12.103 &  8.684 &  6.037 &  3.799 &  2.202 &  0.269 &  0.388 &  1.338 &  3.099 &  5.646 &  8.933 & 13.018 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.90 & 15.000 & 13.451 &  9.871 &  7.035 &  4.576 &  2.689 &  0.633 &  0.281 &  0.655 &  1.715 &  3.449 &  5.805 &  8.821 & 12.383 & 15.000 & 15.000 & 15.000 \\
6.00 & 15.000 & 14.954 & 11.217 &  8.200 &  5.532 &  3.381 &  1.197 &  0.455 &  0.362 &  0.858 &  1.941 &  3.547 &  5.691 &  8.283 & 10.949 & 15.000 & 15.000 \\
6.10 & 15.000 & 15.000 & 12.728 &  9.538 &  6.674 &  4.280 &  1.961 &  0.887 &  0.408 &  0.445 &  1.002 &  2.003 &  3.435 &  5.245 &  7.065 & 15.000 & 15.000 \\
6.20 & 15.000 & 15.000 & 14.404 & 11.048 &  7.998 &  5.382 &  2.922 &  1.559 &  0.750 &  0.406 &  0.531 &  1.037 &  1.888 &  3.065 &  4.191 & 14.516 & 15.000 \\
6.30 & 15.000 & 15.000 & 15.000 & 12.748 &  9.522 &  6.700 &  4.095 &  2.474 &  1.378 &  0.708 &  0.470 &  0.566 &  0.936 &  1.597 &  2.149 & 10.247 & 15.000 \\
6.40 & 15.000 & 15.000 & 15.000 & 14.730 & 11.331 &  8.317 &  5.566 &  3.711 &  2.357 &  1.404 &  0.851 &  0.600 &  0.567 &  0.799 &  0.874 &  7.178 & 14.519 \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 13.474 & 10.282 &  7.383 &  5.312 &  3.725 &  2.518 &  1.689 &  1.135 &  0.758 &  0.628 &  0.307 &  5.162 & 10.945 \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.342 &  9.297 &  7.025 &  5.223 &  3.785 &  2.707 &  1.886 &  1.211 &  0.769 &  0.123 &  3.806 &  8.327 \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.284 & 11.092 &  8.631 &  6.629 &  4.979 &  3.675 &  2.613 &  1.675 &  0.962 &  0.063 &  2.798 &  6.292 \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.720 & 10.080 &  7.890 &  6.043 &  4.532 &  3.250 &  2.079 &  1.130 &  0.042 &  2.013 &  4.669 \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.200 & 11.390 &  9.023 &  6.992 &  5.287 &  3.805 &  2.424 &  1.269 &  0.045 &  1.400 &  3.366 \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.606 & 10.071 &  7.866 &  5.980 &  4.314 &  2.743 &  1.407 &  0.077 &  0.934 &  2.328 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.781 & 11.086 &  8.716 &  6.661 &  4.823 &  3.080 &  1.581 &  0.158 &  0.606 &  1.523 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.969 & 12.119 &  9.593 &  7.378 &  5.379 &  3.476 &  1.830 &  0.313 &  0.419 &  0.932 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.207 & 10.528 &  8.161 &  6.010 &  3.958 &  2.173 &  0.558 &  0.369 &  0.539 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.353 & 11.526 &  9.008 &  6.709 &  4.517 &  2.598 &  0.880 &  0.431 &  0.306 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.555 &  9.894 &  7.451 &  5.118 &  3.068 &  1.241 &  0.559 &  0.177 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.578 & 10.780 &  8.202 &  5.736 &  3.554 &  1.609 &  0.715 &  0.107 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.573 & 11.643 &  8.933 &  6.340 &  4.031 &  1.966 &  0.877 &  0.067 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.480 &  9.643 &  6.925 &  4.491 &  2.307 &  1.036 &  0.044 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.294 & 10.332 &  7.491 &  4.934 &  2.629 &  1.188 &  0.030 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.086 & 11.001 &  8.040 &  5.361 &  2.934 &  1.332 &  0.021 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.858 & 11.652 &  8.572 &  5.771 &  3.223 &  1.468 &  0.015 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.292 &  9.094 &  6.173 &  3.502 &  1.598 &  0.011 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.926 &  9.611 &  6.570 &  3.777 &  1.729 &  0.008 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.538 & 10.107 &  6.948 &  4.034 &  1.850 &  0.006 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.134 & 10.589 &  7.312 &  4.278 &  1.965 &  0.005 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.720 & 11.061 &  7.667 &  4.515 &  2.077 &  0.004 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.525 &  8.016 &  4.745 &  2.185 &  0.003 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.983 &  8.359 &  4.972 &  2.292 &  0.002 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.436 &  8.699 &  5.195 &  2.398 &  0.002 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.885 &  9.035 &  5.415 &  2.503 &  0.001 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Si_Gu} but for sulfur.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccccccc}
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\tiny}
\tablecaption{Argon CIE Fractional Abundances ({\sc fac}-based
results)
\label{tab:Ar_Gu}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Ar{$^{0+}$}}
& \colhead{Ar{$^{1+}$}}
& \colhead{Ar{$^{2+}$}}
& \colhead{Ar{$^{3+}$}}
& \colhead{Ar{$^{4+}$}}
& \colhead{Ar{$^{5+}$}}
& \colhead{Ar{$^{6+}$}}
& \colhead{Ar{$^{7+}$}}
& \colhead{Ar{$^{8+}$}}
& \colhead{Ar{$^{9+}$}}
& \colhead{Ar{$^{10+}$}}
& \colhead{Ar{$^{11+}$}}
& \colhead{Ar{$^{12+}$}}
& \colhead{Ar{$^{13+}$}}
& \colhead{Ar{$^{14+}$}}
& \colhead{Ar{$^{15+}$}}
& \colhead{Ar{$^{16+}$}}
& \colhead{Ar{$^{17+}$}}
& \colhead{Ar{$^{18+}$}}}
\startdata
4.00 &  0.000 &  3.318 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.10 &  0.012 &  1.570 &  8.318 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.20 &  0.239 &  0.373 &  4.734 & 13.856 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.30 &  1.068 &  0.040 &  2.486 &  8.819 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.40 &  2.032 &  0.054 &  0.966 &  5.068 & 13.870 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.50 &  3.213 &  0.462 &  0.186 &  2.567 &  9.165 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.60 &  4.467 &  1.129 &  0.058 &  1.296 &  6.280 & 13.524 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.70 &  5.337 &  1.642 &  0.120 &  0.661 &  4.387 & 10.020 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.80 &  5.964 &  2.095 &  0.286 &  0.325 &  3.038 &  7.372 & 13.429 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
4.90 &  6.539 &  2.569 &  0.531 &  0.159 &  2.042 &  5.312 &  9.982 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.00 &  7.131 &  3.067 &  0.825 &  0.098 &  1.295 &  3.681 &  7.211 & 12.745 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.10 &  7.768 &  3.598 &  1.166 &  0.126 &  0.748 &  2.397 &  4.981 &  9.197 & 13.108 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.20 &  8.488 &  4.199 &  1.587 &  0.267 &  0.403 &  1.432 &  3.227 &  6.361 &  8.976 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.30 &  9.331 &  4.913 &  2.127 &  0.553 &  0.274 &  0.776 &  1.909 &  4.148 &  5.709 & 14.783 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.40 & 10.330 &  5.774 &  2.821 &  1.014 &  0.374 &  0.426 &  0.999 &  2.491 &  3.190 & 10.027 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.50 & 11.536 &  6.838 &  3.720 &  1.699 &  0.742 &  0.404 &  0.500 &  1.357 &  1.357 &  6.423 & 12.946 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.60 & 13.156 &  8.312 &  5.035 &  2.812 &  1.573 &  0.892 &  0.576 &  0.887 &  0.348 &  4.005 &  8.901 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.70 & 15.000 & 10.184 &  6.750 &  4.336 &  2.840 &  1.855 &  1.177 &  1.008 &  0.087 &  2.627 &  6.216 & 10.828 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.80 & 15.000 & 12.003 &  8.415 &  5.817 &  4.086 &  2.825 &  1.824 &  1.230 &  0.043 &  1.704 &  4.247 &  7.651 & 11.910 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
5.90 & 15.000 & 13.697 &  9.957 &  7.182 &  5.231 &  3.716 &  2.422 &  1.451 &  0.062 &  1.033 &  2.747 &  5.180 &  8.332 & 12.210 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 \\
6.00 & 15.000 & 15.000 & 11.443 &  8.497 &  6.338 &  4.587 &  3.024 &  1.717 &  0.158 &  0.583 &  1.640 &  3.299 &  5.568 &  8.436 & 11.889 & 15.000 & 15.000 & 15.000 & 15.000 \\
6.10 & 15.000 & 15.000 & 12.953 &  9.839 &  7.484 &  5.512 &  3.700 &  2.095 &  0.379 &  0.362 &  0.895 &  1.938 &  3.504 &  5.561 &  8.093 & 11.018 & 14.034 & 15.000 & 15.000 \\
6.20 & 15.000 & 15.000 & 14.553 & 11.277 &  8.734 &  6.556 &  4.513 &  2.640 &  0.775 &  0.389 &  0.493 &  1.041 &  2.044 &  3.450 &  5.233 &  7.348 &  9.495 & 15.000 & 15.000 \\
6.30 & 15.000 & 15.000 & 15.000 & 12.853 & 10.133 &  7.760 &  5.502 &  3.389 &  1.378 &  0.675 &  0.419 &  0.559 &  1.103 &  1.982 &  3.153 &  4.615 &  6.049 & 15.000 & 15.000 \\
6.40 & 15.000 & 15.000 & 15.000 & 14.593 & 11.703 &  9.146 &  6.688 &  4.356 &  2.203 &  1.221 &  0.654 &  0.449 &  0.609 &  1.053 &  1.722 &  2.650 &  3.496 & 11.937 & 15.000 \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 13.488 & 10.757 &  8.112 &  5.579 &  3.286 &  2.053 &  1.211 &  0.706 &  0.538 &  0.616 &  0.864 &  1.351 &  1.709 &  8.330 & 15.000 \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.701 &  9.883 &  7.165 &  4.733 &  3.270 &  2.181 &  1.410 &  0.954 &  0.715 &  0.607 &  0.721 &  0.672 &  5.824 & 11.851 \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.951 & 11.956 &  9.064 &  6.495 &  4.820 &  3.505 &  2.494 &  1.780 &  1.263 &  0.846 &  0.641 &  0.257 &  4.219 &  8.977 \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.046 & 10.989 &  8.285 &  6.412 &  4.887 &  3.656 &  2.708 &  1.942 &  1.254 &  0.771 &  0.119 &  3.118 &  6.844 \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.790 &  9.953 &  7.892 &  6.172 &  4.737 &  3.574 &  2.583 &  1.654 &  0.928 &  0.070 &  2.289 &  5.173 \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.449 & 11.480 &  9.243 &  7.338 &  5.713 &  4.352 &  3.153 &  2.008 &  1.069 &  0.055 &  1.644 &  3.833 \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.897 & 10.492 &  8.414 &  6.609 &  5.062 &  3.672 &  2.332 &  1.202 &  0.066 &  1.142 &  2.757 \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.249 & 11.683 &  9.439 &  7.466 &  5.744 &  4.176 &  2.657 &  1.356 &  0.113 &  0.767 &  1.902 \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.861 & 10.460 &  8.325 &  6.437 &  4.703 &  3.019 &  1.561 &  0.216 &  0.514 &  1.245 \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.069 & 11.512 &  9.223 &  7.178 &  5.285 &  3.446 &  1.842 &  0.392 &  0.386 &  0.773 \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.618 & 10.176 &  7.976 &  5.934 &  3.949 &  2.203 &  0.646 &  0.373 &  0.463 \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.763 & 11.177 &  8.828 &  6.636 &  4.506 &  2.624 &  0.955 &  0.445 &  0.277 \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.915 & 12.191 &  9.701 &  7.367 &  5.100 &  3.081 &  1.291 &  0.566 &  0.170 \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.183 & 10.557 &  8.089 &  5.690 &  3.539 &  1.629 &  0.706 &  0.108 \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.150 & 11.393 &  8.794 &  6.267 &  3.989 &  1.958 &  0.852 &  0.071 \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.207 &  9.480 &  6.829 &  4.425 &  2.273 &  0.996 &  0.049 \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.000 & 10.148 &  7.375 &  4.847 &  2.573 &  1.135 &  0.034 \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.773 & 10.799 &  7.905 &  5.254 &  2.858 &  1.268 &  0.025 \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.532 & 11.437 &  8.424 &  5.652 &  3.134 &  1.396 &  0.018 \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.071 &  8.941 &  6.048 &  3.408 &  1.526 &  0.013 \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.682 &  9.435 &  6.424 &  3.663 &  1.646 &  0.010 \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.277 &  9.915 &  6.786 &  3.907 &  1.761 &  0.008 \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.861 & 10.386 &  7.140 &  4.142 &  1.872 &  0.006 \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.437 & 10.848 &  7.487 &  4.371 &  1.981 &  0.005 \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.305 &  7.829 &  4.597 &  2.088 &  0.004 \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 11.756 &  8.167 &  4.819 &  2.193 &  0.003 
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Si_Gu} but for argon.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
%\rotate
%\tabletypesize{\tiny}
\tabletypesize{\tiny}
\tablecaption{Calcium CIE Fractional Abundances ({\sc fac}-based
results)
\label{tab:Ca_Gu}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Ca{$^{0+}$}}
& \colhead{Ca{$^{1+}$}}
& \colhead{Ca{$^{2+}$}}
& \colhead{Ca{$^{3+}$}}
& \colhead{Ca{$^{4+}$}}
& \colhead{Ca{$^{5+}$}}
& \colhead{Ca{$^{6+}$}}
& \colhead{Ca{$^{7+}$}}
& \colhead{Ca{$^{8+}$}}
& \colhead{Ca{$^{9+}$}}
& \colhead{Ca{$^{10+}$}}}
\startdata
4.00 &  1.113 &  0.041 &  1.914 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.10 &  1.707 &  0.123 &  0.642 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.20 &  2.711 &  0.683 &  0.102 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.30 &  3.912 &  1.493 &  0.014 &  9.480 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.40 &  4.986 &  2.219 &  0.003 &  6.707 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.50 &  5.897 &  2.817 &  0.001 &  4.496 & 12.067 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.60 &  6.566 &  3.200 &  0.001 &  2.798 &  8.130 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.70 &  6.841 &  3.212 &  0.009 &  1.701 &  5.483 & 11.169 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.80 &  6.947 &  3.073 &  0.040 &  1.066 &  3.812 &  8.002 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.90 &  7.114 &  3.008 &  0.112 &  0.650 &  2.610 &  5.703 & 11.333 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.00 &  7.400 &  3.076 &  0.251 &  0.379 &  1.693 &  3.914 &  8.265 & 13.852 & 15.000 & 15.000 & 15.000  \\
5.10 &  7.821 &  3.289 &  0.480 &  0.246 &  1.011 &  2.509 &  5.807 & 10.154 & 15.000 & 15.000 & 15.000  \\
5.20 &  8.395 &  3.663 &  0.827 &  0.268 &  0.559 &  1.446 &  3.867 &  7.188 & 11.552 & 15.000 & 15.000  \\
5.30 &  9.158 &  4.234 &  1.341 &  0.486 &  0.362 &  0.724 &  2.412 &  4.875 &  8.201 & 12.481 & 15.000  \\
5.40 & 10.133 &  5.023 &  2.050 &  0.922 &  0.430 &  0.338 &  1.407 &  3.149 &  5.607 &  8.823 & 11.447  \\
5.50 & 11.281 &  5.991 &  2.919 &  1.538 &  0.716 &  0.226 &  0.768 &  1.899 &  3.628 &  5.960 &  7.597  \\
5.60 & 12.567 &  7.102 &  3.919 &  2.302 &  1.184 &  0.341 &  0.428 &  1.035 &  2.145 &  3.735 &  4.572  \\
5.70 & 14.022 &  8.389 &  5.086 &  3.247 &  1.858 &  0.699 &  0.389 &  0.542 &  1.119 &  2.073 &  2.287  \\
5.80 & 15.000 &  9.993 &  6.561 &  4.512 &  2.874 &  1.429 &  0.767 &  0.520 &  0.631 &  1.032 &  0.792  \\
5.90 & 15.000 & 12.135 &  8.571 &  6.325 &  4.456 &  2.748 &  1.771 &  1.166 &  0.862 &  0.778 &  0.217  \\
6.00 & 15.000 & 14.441 & 10.744 &  8.308 &  6.225 &  4.274 &  3.010 &  2.081 &  1.406 &  0.895 &  0.095  \\
6.10 & 15.000 & 15.000 & 12.806 & 10.190 &  7.906 &  5.728 &  4.201 &  2.977 &  1.965 &  1.082 &  0.085  \\
6.20 & 15.000 & 15.000 & 14.760 & 11.972 &  9.498 &  7.107 &  5.337 &  3.844 &  2.527 &  1.318 &  0.147  \\
6.30 & 15.000 & 15.000 & 15.000 & 13.710 & 11.057 &  8.466 &  6.471 &  4.731 &  3.138 &  1.645 &  0.311  \\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 12.657 &  9.877 &  7.674 &  5.707 &  3.864 &  2.119 &  0.629  \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 14.370 & 11.412 &  9.015 &  6.838 &  4.767 &  2.797 &  1.155  \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.130 & 10.551 &  8.181 &  5.901 &  3.727 &  1.937  \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.369 &  9.818 &  7.348 &  4.986 &  3.050  \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.545 & 11.825 &  9.178 &  6.641 &  4.563  \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.003 & 11.189 &  8.488 &  6.269  \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.143 & 10.285 &  7.928  \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.969 & 11.963 &  9.469  \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.530 & 10.903  \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.263  \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.590  \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.924  \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
\tablehead{
\colhead{log(T)} 
& \colhead{Ca{$^{11+}$}}
& \colhead{Ca{$^{12+}$}}
& \colhead{Ca{$^{13+}$}}
& \colhead{Ca{$^{14+}$}}
& \colhead{Ca{$^{15+}$}}
& \colhead{Ca{$^{16+}$}}
& \colhead{Ca{$^{17+}$}}
& \colhead{Ca{$^{18+}$}}
& \colhead{Ca{$^{19+}$}}
& \colhead{Ca{$^{20+}$}}}
\tablebreak
4.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.60 & 10.744 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.70 &  6.882 & 12.599 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.80 &  4.137 &  8.427 & 13.700 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.90 &  2.582 &  5.734 &  9.706 & 14.432 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.00 &  1.697 &  3.950 &  6.879 & 10.443 & 14.633 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.10 &  1.089 &  2.635 &  4.737 &  7.373 & 10.528 & 14.201 & 15.000 & 15.000 & 15.000 & 15.000\\
6.20 &  0.670 &  1.657 &  3.102 &  5.003 &  7.328 & 10.064 & 13.193 & 15.000 & 15.000 & 15.000\\
6.30 &  0.436 &  0.968 &  1.889 &  3.201 &  4.861 &  6.838 &  9.150 & 11.503 & 15.000 & 15.000\\
6.40 &  0.414 &  0.568 &  1.059 &  1.892 &  3.014 &  4.375 &  6.026 &  7.666 & 15.000 & 15.000\\
6.50 &  0.644 &  0.472 &  0.602 &  1.037 &  1.715 &  2.571 &  3.684 &  4.734 & 13.257 & 15.000\\
6.60 &  1.161 &  0.703 &  0.520 &  0.615 &  0.920 &  1.355 &  2.022 &  2.583 &  9.305 & 15.000\\
6.70 &  2.034 &  1.319 &  0.861 &  0.658 &  0.642 &  0.720 &  1.011 &  1.164 &  6.432 & 12.521\\
6.80 &  3.325 &  2.377 &  1.671 &  1.204 &  0.905 &  0.675 &  0.643 &  0.458 &  4.549 &  9.390\\
6.90 &  4.826 &  3.662 &  2.731 &  2.024 &  1.473 &  0.972 &  0.659 &  0.202 &  3.337 &  7.164\\
7.00 &  6.292 &  4.928 &  3.788 &  2.862 &  2.083 &  1.341 &  0.783 &  0.110 &  2.471 &  5.467\\
7.10 &  7.652 &  6.099 &  4.764 &  3.637 &  2.648 &  1.691 &  0.916 &  0.076 &  1.807 &  4.121\\
7.20 &  8.913 &  7.183 &  5.666 &  4.349 &  3.168 &  2.015 &  1.047 &  0.072 &  1.289 &  3.036\\
7.30 & 10.109 &  8.211 &  6.521 &  5.028 &  3.667 &  2.336 &  1.193 &  0.099 &  0.891 &  2.165\\
7.40 & 11.278 &  9.219 &  7.366 &  5.706 &  4.177 &  2.680 &  1.377 &  0.171 &  0.604 &  1.480\\
7.50 & 12.456 & 10.242 &  8.234 &  6.415 &  4.727 &  3.074 &  1.621 &  0.305 &  0.430 &  0.966\\
7.60 & 13.678 & 11.311 &  9.147 &  7.173 &  5.335 &  3.535 &  1.938 &  0.508 &  0.365 &  0.608\\
7.70 & 14.932 & 12.421 & 10.110 &  7.986 &  5.997 &  4.053 &  2.317 &  0.773 &  0.390 &  0.378\\
7.80 & 15.000 & 13.548 & 11.097 &  8.830 &  6.699 &  4.617 &  2.742 &  1.074 &  0.475 &  0.237\\
7.90 & 15.000 & 14.656 & 12.071 &  9.667 &  7.401 &  5.186 &  3.178 &  1.388 &  0.592 &  0.153\\
8.00 & 15.000 & 15.000 & 13.026 & 10.490 &  8.092 &  5.750 &  3.613 &  1.701 &  0.722 &  0.102\\
8.10 & 15.000 & 15.000 & 13.959 & 11.295 &  8.769 &  6.302 &  4.038 &  2.004 &  0.855 &  0.070\\
8.20 & 15.000 & 15.000 & 14.871 & 12.081 &  9.430 &  6.840 &  4.452 &  2.296 &  0.987 &  0.050\\
8.30 & 15.000 & 15.000 & 15.000 & 12.848 & 10.074 &  7.364 &  4.853 &  2.576 &  1.115 &  0.036\\
8.40 & 15.000 & 15.000 & 15.000 & 13.604 & 10.709 &  7.880 &  5.247 &  2.848 &  1.240 &  0.026\\
8.50 & 15.000 & 15.000 & 15.000 & 14.352 & 11.337 &  8.391 &  5.637 &  3.117 &  1.367 &  0.019\\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 11.944 &  8.881 &  6.009 &  3.369 &  1.486 &  0.015\\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 12.536 &  9.358 &  6.368 &  3.610 &  1.599 &  0.011\\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 13.117 &  9.825 &  6.719 &  3.843 &  1.709 &  0.009\\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 13.690 & 10.285 &  7.064 &  4.071 &  1.817 &  0.007\\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 14.256 & 10.739 &  7.403 &  4.295 &  1.924 &  0.005
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Si_Gu} but for calcium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccc}
\setlength{\tabcolsep}{0.05in}
\tabletypesize{\tiny}
\tablecaption{Iron CIE Fractional Abundances ({\sc fac}-based
results)
\label{tab:Fe_Gu}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Fe{$^{0+}$}}
& \colhead{Fe{$^{1+}$}}
& \colhead{Fe{$^{2+}$}}
& \colhead{Fe{$^{3+}$}}
& \colhead{Fe{$^{4+}$}}
& \colhead{Fe{$^{5+}$}}
& \colhead{Fe{$^{6+}$}}
& \colhead{Fe{$^{7+}$}}
& \colhead{Fe{$^{8+}$}}
& \colhead{Fe{$^{9+}$}}
& \colhead{Fe{$^{10+}$}}
& \colhead{Fe{$^{11+}$}}
& \colhead{Fe{$^{12+}$}}
& \colhead{Fe{$^{13+}$}}}
\startdata
4.00 &  0.916 &  0.056 &  4.006 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.10 &  1.450 &  0.019 &  2.165 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.20 &  1.981 &  0.085 &  0.776 &  8.101 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.30 &  2.883 &  0.589 &  0.130 &  5.069 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.40 &  3.933 &  1.291 &  0.023 &  3.046 & 10.640 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.50 &  4.698 &  1.747 &  0.021 &  1.520 &  6.727 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.60 &  5.371 &  2.145 &  0.158 &  0.527 &  3.813 & 10.373 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.70 &  6.163 &  2.688 &  0.507 &  0.170 &  1.969 &  6.405 & 13.158 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.80 &  6.947 &  3.245 &  0.897 &  0.127 &  0.898 &  3.638 &  8.368 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.90 &  7.784 &  3.872 &  1.369 &  0.279 &  0.380 &  1.843 &  5.095 & 10.166 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.00 &  8.732 &  4.623 &  1.972 &  0.610 &  0.224 &  0.835 &  3.049 &  6.479 & 11.453 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.10 &  9.801 &  5.504 &  2.709 &  1.101 &  0.322 &  0.370 &  1.808 &  4.080 &  7.575 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.20 & 10.947 &  6.470 &  3.532 &  1.695 &  0.581 &  0.208 &  1.023 &  2.491 &  4.934 & 12.007 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.30 & 12.164 &  7.514 &  4.430 &  2.376 &  0.969 &  0.250 &  0.544 &  1.405 &  3.056 &  8.535 & 14.671 & 15.000 & 15.000 & 15.000  \\
5.40 & 13.504 &  8.685 &  5.453 &  3.190 &  1.522 &  0.503 &  0.350 &  0.720 &  1.741 &  5.916 & 10.608 & 15.000 & 15.000 & 15.000  \\
5.50 & 15.000 & 10.023 &  6.640 &  4.174 &  2.268 &  0.984 &  0.441 &  0.395 &  0.901 &  4.005 &  7.517 & 11.373 & 15.000 & 15.000  \\
5.60 & 15.000 & 11.506 &  7.968 &  5.304 &  3.179 &  1.655 &  0.766 &  0.361 &  0.434 &  2.658 &  5.206 &  8.100 & 11.438 & 15.000  \\
5.70 & 15.000 & 13.060 &  9.365 &  6.506 &  4.176 &  2.431 &  1.232 &  0.510 &  0.215 &  1.715 &  3.476 &  5.569 &  8.043 & 11.515  \\
5.80 & 15.000 & 14.627 & 10.774 &  7.723 &  5.199 &  3.248 &  1.767 &  0.762 &  0.147 &  1.049 &  2.166 &  3.587 &  5.346 &  7.950  \\
5.90 & 15.000 & 15.000 & 12.211 &  8.970 &  6.260 &  4.116 &  2.377 &  1.113 &  0.216 &  0.620 &  1.208 &  2.061 &  3.221 &  5.102  \\
6.00 & 15.000 & 15.000 & 13.783 & 10.357 &  7.468 &  5.140 &  3.164 &  1.662 &  0.512 &  0.495 &  0.640 &  1.010 &  1.664 &  2.936  \\
6.10 & 15.000 & 15.000 & 15.000 & 12.049 &  8.988 &  6.482 &  4.288 &  2.565 &  1.183 &  0.805 &  0.574 &  0.531 &  0.751 &  1.502  \\
6.20 & 15.000 & 15.000 & 15.000 & 14.088 & 10.860 &  8.183 &  5.787 &  3.856 &  2.260 &  1.566 &  1.007 &  0.608 &  0.450 &  0.752  \\
6.30 & 15.000 & 15.000 & 15.000 & 15.000 & 13.119 & 10.277 &  7.694 &  5.565 &  3.769 &  2.794 &  1.945 &  1.236 &  0.744 &  0.652  \\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.763 & 10.006 &  7.689 &  5.704 &  4.475 &  3.364 &  2.384 &  1.593 &  1.153  \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.357 &  9.860 &  7.696 &  6.235 &  4.885 &  3.661 &  2.601 &  1.852  \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.582 & 11.913 &  9.577 &  7.901 &  6.332 &  4.887 &  3.584 &  2.557  \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.857 & 11.357 &  9.482 &  7.709 &  6.062 &  4.535 &  3.260  \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.096 & 11.033 &  9.070 &  7.235 &  5.503 &  4.003  \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.883 & 12.644 & 10.502 &  8.492 &  6.570 &  4.864  \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.427 & 12.116 &  9.942 &  7.843 &  5.948  \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.035 & 11.706 &  9.442 &  7.372  \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.806 & 11.386 &  9.153  \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.468 & 11.079  \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.975  \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.785  \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  
\tablehead{
\colhead{log(T)} 
& \colhead{Fe{$^{14+}$}}
& \colhead{Fe{$^{15+}$}}
& \colhead{Fe{$^{16+}$}}
& \colhead{Fe{$^{17+}$}}
& \colhead{Fe{$^{18+}$}}
& \colhead{Fe{$^{19+}$}}
& \colhead{Fe{$^{20+}$}}
& \colhead{Fe{$^{21+}$}}
& \colhead{Fe{$^{22+}$}}
& \colhead{Fe{$^{23+}$}}
& \colhead{Fe{$^{24+}$}}
& \colhead{Fe{$^{25+}$}}
& \colhead{Fe{$^{26+}$}}}
\tablebreak
4.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.80 & 10.923 & 14.448 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.90 &  7.281 &  9.903 & 11.983 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.00 &  4.439 &  6.294 &  7.648 & 13.279 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.10 &  2.421 &  3.621 &  4.431 &  8.719 & 13.687 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.20 &  1.162 &  1.807 &  2.216 &  5.456 &  9.254 & 13.654 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.30 &  0.617 &  0.797 &  0.905 &  3.329 &  6.206 &  9.572 & 13.407 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.40 &  0.728 &  0.524 &  0.391 &  2.171 &  4.324 &  6.872 &  9.803 & 13.151 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.50 &  1.084 &  0.565 &  0.226 &  1.487 &  3.062 &  4.960 &  7.171 &  9.730 & 12.556 & 15.000 & 15.000 & 15.000 & 15.000\\
6.60 &  1.488 &  0.704 &  0.179 &  1.012 &  2.114 &  3.488 &  5.119 &  7.042 &  9.171 & 11.553 & 14.004 & 15.000 & 15.000\\
6.70 &  1.923 &  0.913 &  0.214 &  0.681 &  1.388 &  2.329 &  3.486 &  4.891 &  6.450 &  8.229 & 10.035 & 15.000 & 15.000\\
6.80 &  2.428 &  1.217 &  0.353 &  0.503 &  0.871 &  1.445 &  2.205 &  3.179 &  4.268 &  5.551 &  6.822 & 14.605 & 15.000\\
6.90 &  3.075 &  1.682 &  0.657 &  0.527 &  0.598 &  0.856 &  1.276 &  1.884 &  2.578 &  3.445 &  4.271 & 10.485 & 15.000\\
7.00 &  3.964 &  2.402 &  1.222 &  0.840 &  0.645 &  0.624 &  0.747 &  1.040 &  1.395 &  1.909 &  2.363 &  7.305 & 12.945\\
7.10 &  5.210 &  3.489 &  2.157 &  1.545 &  1.111 &  0.839 &  0.698 &  0.712 &  0.774 &  0.983 &  1.126 &  5.036 &  9.598\\
7.20 &  6.827 &  4.953 &  3.473 &  2.649 &  1.996 &  1.496 &  1.117 &  0.883 &  0.685 &  0.629 &  0.514 &  3.584 &  7.266\\
7.30 &  8.598 &  6.579 &  4.954 &  3.934 &  3.077 &  2.368 &  1.772 &  1.313 &  0.883 &  0.593 &  0.267 &  2.650 &  5.608\\
7.40 & 10.348 &  8.186 &  6.418 &  5.213 &  4.168 &  3.263 &  2.468 &  1.803 &  1.165 &  0.667 &  0.164 &  1.982 &  4.342\\
7.50 & 12.020 &  9.721 &  7.814 &  6.435 &  5.212 &  4.125 &  3.144 &  2.290 &  1.461 &  0.776 &  0.120 &  1.470 &  3.331\\
7.60 & 13.623 & 11.190 &  9.148 &  7.604 &  6.212 &  4.954 &  3.799 &  2.768 &  1.764 &  0.908 &  0.114 &  1.070 &  2.512\\
7.70 & 15.000 & 12.616 & 10.440 &  8.739 &  7.187 &  5.766 &  4.446 &  3.250 &  2.083 &  1.067 &  0.143 &  0.764 &  1.849\\
7.80 & 15.000 & 14.024 & 11.717 &  9.862 &  8.156 &  6.582 &  5.106 &  3.753 &  2.433 &  1.266 &  0.215 &  0.545 &  1.323\\
7.90 & 15.000 & 15.000 & 13.011 & 11.007 &  9.150 &  7.421 &  5.792 &  4.289 &  2.824 &  1.513 &  0.337 &  0.411 &  0.923\\
8.00 & 15.000 & 15.000 & 14.324 & 12.179 & 10.178 &  8.304 &  6.528 &  4.877 &  3.266 &  1.813 &  0.509 &  0.355 &  0.633\\
8.10 & 15.000 & 15.000 & 15.000 & 13.349 & 11.211 &  9.198 &  7.283 &  5.493 &  3.745 &  2.154 &  0.723 &  0.362 &  0.432\\
8.20 & 15.000 & 15.000 & 15.000 & 14.511 & 12.241 & 10.095 &  8.046 &  6.122 &  4.243 &  2.520 &  0.965 &  0.415 &  0.298\\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 13.263 & 10.987 &  8.809 &  6.756 &  4.751 &  2.899 &  1.220 &  0.496 &  0.208\\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 14.273 & 11.871 &  9.567 &  7.387 &  5.258 &  3.280 &  1.480 &  0.593 &  0.148\\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.742 & 10.314 &  8.011 &  5.761 &  3.659 &  1.738 &  0.698 &  0.107\\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.600 & 11.050 &  8.626 &  6.257 &  4.033 &  1.991 &  0.807 &  0.079\\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.458 & 11.788 &  9.246 &  6.758 &  4.414 &  2.252 &  0.922 &  0.058\\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.506 &  9.846 &  7.242 &  4.779 &  2.498 &  1.035 &  0.044\\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.208 & 10.431 &  7.713 &  5.132 &  2.735 &  1.144 &  0.033\\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.898 & 11.006 &  8.175 &  5.478 &  2.964 &  1.251 &  0.026
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Si_Gu} but for iron.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccc}
\setlength{\tabcolsep}{0.05in}
\tabletypesize{\tiny}
\tablecaption{Nickel CIE Fractional Abundances ({\sc fac}-based
results)
\label{tab:Ni_Gu}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Ni{$^{0+}$}}
& \colhead{Ni{$^{1+}$}}
& \colhead{Ni{$^{2+}$}}
& \colhead{Ni{$^{3+}$}}
& \colhead{Ni{$^{4+}$}}
& \colhead{Ni{$^{5+}$}}
& \colhead{Ni{$^{6+}$}}
& \colhead{Ni{$^{7+}$}}
& \colhead{Ni{$^{8+}$}}
& \colhead{Ni{$^{9+}$}}
& \colhead{Ni{$^{10+}$}}
& \colhead{Ni{$^{11+}$}}
& \colhead{Ni{$^{12+}$}}
& \colhead{Ni{$^{13+}$}}}
\startdata
4.00 &  0.790 &  0.077 &  4.755 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.10 &  1.615 &  0.012 &  2.696 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.20 &  2.323 &  0.037 &  1.116 &  8.205 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.30 &  3.094 &  0.420 &  0.209 &  4.876 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.40 &  4.008 &  1.235 &  0.027 &  2.749 &  9.768 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.50 &  4.627 &  1.856 &  0.035 &  1.198 &  5.840 & 14.463 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.60 &  5.173 &  2.397 &  0.319 &  0.288 &  3.027 &  9.039 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.70 &  5.866 &  3.053 &  0.852 &  0.089 &  1.356 &  5.283 & 13.145 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.80 &  6.508 &  3.628 &  1.325 &  0.206 &  0.484 &  2.818 &  8.403 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
4.90 &  7.227 &  4.253 &  1.845 &  0.503 &  0.195 &  1.480 &  5.426 & 11.328 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.00 &  8.005 &  4.920 &  2.399 &  0.868 &  0.157 &  0.788 &  3.617 &  8.005 & 13.986 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.10 &  8.853 &  5.646 &  3.006 &  1.297 &  0.257 &  0.407 &  2.407 &  5.706 & 10.181 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.20 &  9.773 &  6.435 &  3.670 &  1.790 &  0.462 &  0.215 &  1.546 &  3.992 &  7.363 & 11.705 & 15.000 & 15.000 & 15.000 & 15.000  \\
5.30 & 10.752 &  7.279 &  4.386 &  2.338 &  0.750 &  0.157 &  0.928 &  2.671 &  5.176 &  8.267 & 12.996 & 15.000 & 15.000 & 15.000  \\
5.40 & 11.803 &  8.192 &  5.168 &  2.954 &  1.126 &  0.224 &  0.515 &  1.666 &  3.457 &  5.651 &  9.331 & 15.000 & 15.000 & 15.000  \\
5.50 & 12.959 &  9.207 &  6.049 &  3.672 &  1.620 &  0.437 &  0.309 &  0.950 &  2.136 &  3.662 &  6.477 & 11.094 & 15.000 & 15.000  \\
5.60 & 14.259 & 10.365 &  7.070 &  4.532 &  2.266 &  0.825 &  0.326 &  0.522 &  1.186 &  2.171 &  4.252 &  7.830 & 11.843 & 15.000  \\
5.70 & 15.000 & 11.719 &  8.287 &  5.587 &  3.119 &  1.436 &  0.604 &  0.405 &  0.612 &  1.136 &  2.584 &  5.299 &  8.365 & 11.566  \\
5.80 & 15.000 & 13.316 &  9.745 &  6.886 &  4.222 &  2.313 &  1.178 &  0.627 &  0.428 &  0.548 &  1.446 &  3.439 &  5.715 &  8.052  \\
5.90 & 15.000 & 15.000 & 11.408 &  8.391 &  5.540 &  3.415 &  2.003 &  1.135 &  0.575 &  0.333 &  0.750 &  2.135 &  3.745 &  5.365  \\
6.00 & 15.000 & 15.000 & 13.203 & 10.030 &  6.997 &  4.668 &  3.002 &  1.845 &  0.960 &  0.392 &  0.389 &  1.255 &  2.300 &  3.314  \\
6.10 & 15.000 & 15.000 & 15.000 & 11.774 &  8.566 &  6.041 &  4.140 &  2.718 &  1.539 &  0.678 &  0.302 &  0.721 &  1.283 &  1.779  \\
6.20 & 15.000 & 15.000 & 15.000 & 13.706 & 10.329 &  7.618 &  5.498 &  3.833 &  2.387 &  1.256 &  0.549 &  0.580 &  0.723 &  0.769  \\
6.30 & 15.000 & 15.000 & 15.000 & 15.000 & 12.479 &  9.591 &  7.265 &  5.376 &  3.684 &  2.307 &  1.303 &  0.992 &  0.769 &  0.419  \\
6.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.036 &  9.517 &  7.418 &  5.500 &  3.896 &  2.623 &  2.008 &  1.461 &  0.761  \\
6.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.998 & 12.297 & 10.003 &  7.875 &  6.059 &  4.541 &  3.653 &  2.817 &  1.802  \\
6.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.692 & 10.368 &  8.354 &  6.612 &  5.476 &  4.378 &  3.082  \\
6.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.722 & 10.522 &  8.572 &  7.209 &  5.874 &  4.324  \\
6.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.928 & 12.554 & 10.410 &  8.837 &  7.284 &  5.504  \\
6.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.502 & 12.177 & 10.408 &  8.653 &  6.663  \\
7.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.955 & 12.002 & 10.060 &  7.877  \\
7.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.734 & 11.616 &  9.256  \\
7.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.458 & 10.934  \\
7.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.947  \\
7.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
7.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000  \\
\tablehead{
\colhead{log(T)} 
& \colhead{Ni{$^{14+}$}}
& \colhead{Ni{$^{15+}$}}
& \colhead{Ni{$^{16+}$}}
& \colhead{Ni{$^{17+}$}}
& \colhead{Ni{$^{18+}$}}
& \colhead{Ni{$^{19+}$}}
& \colhead{Ni{$^{20+}$}}
& \colhead{Ni{$^{21+}$}}
& \colhead{Ni{$^{22+}$}}
& \colhead{Ni{$^{23+}$}}
& \colhead{Ni{$^{24+}$}}
& \colhead{Ni{$^{25+}$}}
& \colhead{Ni{$^{26+}$}}
& \colhead{Ni{$^{27+}$}}
& \colhead{Ni{$^{28+}$}}}
\tablebreak
4.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
4.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.10 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.80 & 11.373 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
5.90 &  7.874 & 10.713 & 13.959 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.00 &  5.140 &  7.235 &  9.649 & 12.345 & 14.537 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.10 &  3.021 &  4.481 &  6.180 &  8.089 &  9.573 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.20 &  1.506 &  2.417 &  3.496 &  4.735 &  5.689 &  9.989 & 14.907 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.30 &  0.712 &  1.143 &  1.686 &  2.363 &  2.922 &  6.203 &  9.990 & 14.306 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.40 &  0.662 &  0.671 &  0.748 &  0.963 &  1.220 &  3.704 &  6.601 &  9.927 & 13.661 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.50 &  1.355 &  0.993 &  0.664 &  0.505 &  0.518 &  2.371 &  4.564 &  7.106 &  9.980 & 13.232 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000\\
6.60 &  2.325 &  1.634 &  0.953 &  0.488 &  0.292 &  1.632 &  3.260 &  5.176 &  7.362 &  9.864 & 12.603 & 15.000 & 15.000 & 15.000 & 15.000\\
6.70 &  3.289 &  2.307 &  1.317 &  0.598 &  0.212 &  1.127 &  2.291 &  3.699 &  5.328 &  7.222 &  9.299 & 11.604 & 13.983 & 15.000 & 15.000\\
6.80 &  4.219 &  2.977 &  1.716 &  0.777 &  0.215 &  0.767 &  1.542 &  2.527 &  3.697 &  5.093 &  6.628 &  8.360 & 10.131 & 15.000 & 15.000\\
6.90 &  5.153 &  3.678 &  2.176 &  1.042 &  0.312 &  0.549 &  0.987 &  1.614 &  2.398 &  3.377 &  4.461 &  5.720 &  6.986 & 14.340 & 15.000\\
7.00 &  6.161 &  4.476 &  2.759 &  1.447 &  0.554 &  0.513 &  0.657 &  0.971 &  1.423 &  2.047 &  2.751 &  3.611 &  4.456 & 10.347 & 15.000\\
7.10 &  7.352 &  5.475 &  3.564 &  2.086 &  1.036 &  0.744 &  0.625 &  0.664 &  0.825 &  1.140 &  1.516 &  2.037 &  2.528 &  7.235 & 12.602\\
7.20 &  8.855 &  6.802 &  4.715 &  3.081 &  1.878 &  1.357 &  1.000 &  0.791 &  0.693 &  0.736 &  0.827 &  1.054 &  1.249 &  4.991 &  9.355\\
7.30 & 10.706 &  8.492 &  6.243 &  4.460 &  3.108 &  2.376 &  1.801 &  1.367 &  1.035 &  0.834 &  0.672 &  0.642 &  0.591 &  3.546 &  7.088\\
7.40 & 12.718 & 10.349 &  7.951 &  6.025 &  4.527 &  3.599 &  2.823 &  2.182 &  1.636 &  1.214 &  0.827 &  0.570 &  0.313 &  2.623 &  5.488\\
7.50 & 14.709 & 12.197 &  9.657 &  7.593 &  5.952 &  4.840 &  3.876 &  3.043 &  2.299 &  1.675 &  1.084 &  0.624 &  0.192 &  1.969 &  4.274\\
7.60 & 15.000 & 13.970 & 11.301 &  9.102 &  7.322 &  6.037 &  4.897 &  3.883 &  2.956 &  2.145 &  1.368 &  0.725 &  0.139 &  1.471 &  3.306\\
7.70 & 15.000 & 15.000 & 12.881 & 10.553 &  8.637 &  7.188 &  5.881 &  4.697 &  3.598 &  2.613 &  1.664 &  0.852 &  0.125 &  1.082 &  2.521\\
7.80 & 15.000 & 15.000 & 14.415 & 11.962 &  9.913 &  8.308 &  6.842 &  5.497 &  4.236 &  3.088 &  1.977 &  1.007 &  0.148 &  0.782 &  1.883\\
7.90 & 15.000 & 15.000 & 15.000 & 13.358 & 11.177 &  9.418 &  7.798 &  6.300 &  4.884 &  3.581 &  2.319 &  1.199 &  0.210 &  0.564 &  1.373\\
8.00 & 15.000 & 15.000 & 15.000 & 14.764 & 12.453 & 10.546 &  8.776 &  7.126 &  5.558 &  4.104 &  2.697 &  1.435 &  0.318 &  0.425 &  0.980\\
8.10 & 15.000 & 15.000 & 15.000 & 15.000 & 13.741 & 11.694 &  9.782 &  7.988 &  6.275 &  4.676 &  3.125 &  1.720 &  0.473 &  0.358 &  0.688\\
8.20 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.835 & 10.787 &  8.856 &  7.006 &  5.269 &  3.583 &  2.041 &  0.667 &  0.352 &  0.481\\
8.30 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.971 & 11.791 &  9.728 &  7.746 &  5.877 &  4.061 &  2.388 &  0.889 &  0.390 &  0.338\\
8.40 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.791 & 10.600 &  8.488 &  6.492 &  4.550 &  2.750 &  1.127 &  0.458 &  0.240\\
8.50 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.782 & 11.465 &  9.228 &  7.107 &  5.042 &  3.116 &  1.372 &  0.544 &  0.173\\
8.60 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.760 & 12.320 &  9.961 &  7.717 &  5.532 &  3.483 &  1.618 &  0.641 &  0.127\\
8.70 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 13.169 & 10.689 &  8.325 &  6.022 &  3.851 &  1.867 &  0.744 &  0.094\\
8.80 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.013 & 11.414 &  8.932 &  6.511 &  4.221 &  2.118 &  0.854 &  0.069\\
8.90 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 14.836 & 12.121 &  9.521 &  6.985 &  4.577 &  2.356 &  0.961 &  0.052\\
9.00 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 15.000 & 12.814 & 10.098 &  7.449 &  4.924 &  2.587 &  1.067 &  0.040
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Si_Gu} but for nickel.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Difference in peak fractional abundance between our 
{\sc autostructure}-based calculations and those of \protect\citet{Mazz98a}
\label{tab:peak}}
\tablehead{\colhead{Ion} & \colhead{Abundance Difference (\%)}& \colhead{Temperature Difference (dex)}& \colhead{Temperature Difference (\%)}}
\startdata
F$^{3+}$   &  -17 &  0.05 &   12 \\
Mg$^{5+}$  &  -24 & -0.02 &  -4.5\\
Mg$^{6+}$  &   29 & -0.03 &  -6.7\\
Al$^{2+}$  &  -32 &  0.02 &   4.7\\
Al$^{6+}$  &  -23 & -0.03 &  -6.7\\
Al$^{7+}$  &   34 & -0.04 &  -8.8\\
Al$^{8+}$  &   22 & -0.01 &  -2.3\\
Si$^{5+}$  &  -27 &  0.04 &   9.6\\
P$^{8+}$   &  -26 &  0.00 &   0.0\\
S$^{8+}$   &  -5.2&  0.05 &   12 \\
S$^{9+}$   &  -42 &  0.02 &   4.7\\
Cl$^{8+}$  &  -7.2&  0.05 &   12 \\
Cl$^{9+}$  &  -8.6&  0.06 &   15 \\
Cl$^{10+}$ &  -47 &  0.03 &   7.2\\
K$^{8+}$   &   36 &  0.02 &   4.7\\
K$^{11+}$  &   22 &  0.06 &   15 \\
K$^{12+}$  &  -41 &  0.05 &   12 \\
Ca$^{9+}$  &   48 &  0.03 &   7.2\\
Ca$^{11+}$ &   21 &  0.03 &   7.2\\
Ca$^{12+}$ &   29 &  0.07 &   17 \\
Ca$^{13+}$ &  -40 &  0.06 &   15 \\
Ca$^{14+}$ &  -24 &  0.04 &   9.6\\
Sc$^{10+}$ &   57 &  0.03 &   7.2\\
Sc$^{14+}$ &  -22 &  0.02 &   4.7\\
Ti$^{15+}$ &  -21 &  0.03 &   7.2\\
V$^{12+}$  &   25 &  0.01 &   2.3\\
Mn$^{16+}$ &   22 &  0.02 &   4.7\\
Mn$^{20+}$ &  -21 &  0.02 &   4.7\\
Fe$^{18+}$ &   28 &  0.03 &   7.2\\
Fe$^{19+}$ &  -26 &  0.03 &   9.6\\
Co$^{18+}$ &   28 &  0.03 &   7.2\\
Co$^{19+}$ &   48 &  0.05 &   12 \\
Co$^{20+}$ &  -37 &  0.05 &   12 \\
Co$^{21+}$ &  -21 &  0.04 &   9.6\\
Co$^{22+}$ &  -26 &  0.02 &   4.7\\
Ni$^{19+}$ &   34 &  0.04 &   9.6\\
Ni$^{20+}$ &   61 &  0.06 &   15 \\
Ni$^{21+}$ &  -42 &  0.07 &   17 \\
Ni$^{22+}$ &  -25 &  0.05 &   12 \\
Ni$^{23+}$ &  -24 &  0.04 &   9.6 
\enddata		    
\tablecomments{We list here ions showing a difference that is $>20\%$ between
peak fractional abundance from our calculations and those of \protect\citet{Mazz98a},
or have a difference in peak formation temperature that is $\ge0.05$ in the 
dex. For each ion we list the percentage change compared to the \protect\citet{Mazz98a}
results, with positive values indicating an increase and negative indicating a
decrease. Also listed is the change in the dex and the percentage change
of the temperature at which the fractional abundance peaks.}
\end{deluxetable}
